Secure Full Duplex Integrated Sensing and Communications

The following paper models a secure full duplex (FD) integrated sensing and communication (ISAC) scenario, where malicious eavesdroppers aim at intercepting the downlink (DL) as well as the uplink (UL) information exchanged between the dual functional radar and communication (DFRC) base station (BS) and a set of communication users. The DFRC BS, on the other hand, aims at illuminating radar beams at the eavesdroppers in order to sense their physical parameters, while maintaining high UL/DL secrecy rates. Based on the proposed model, we formulate a power efficient secure ISAC optimization framework design, which is intended to guarantee both UL and DL secrecy rates requirements, while illuminating radar beams towards eavesdroppers. The framework exploits artificial noise (AN) generation at the DFRC BS, along with UL/DL beamforming design and UL power allocation. We propose a beamforming design solution to the secure ISAC optimization problem. Finally, we corroborate our findings via simulation results and demonstrate the feasibility, as well as the superiority of the proposed algorithm, under different situations. We also reveal insightful trade-offs achieved by our approach.

==> Actions/Captions/Fig2a_captions.tex <==
Convergence behavior of the proposed secure \ac{FD} \ac{ISAC} algorithm for different \ac{SINR} guarantees with $K = 2$, $L = 1$, and $P = 1$. 
The noise powers for eavesdroppers and \ac{DL} users are set equally to $\sigma_\ell^2 = -80\dBm$ and $\sigma_p^2 = -80\dBm$.

==> Actions/Captions/Fig3_captions.tex <==
\ac{DL} secrecy rate as a function of \ac{DL} noise powers for different values of $L$, channel conditions, and methods.
We set $\sigma_n^2 = -80\dBm$ and $\sigma_p^2 = -80 \dBm$.
The number of antennas is fixed to $N_T = N_R = 12$.
The Rician $K-$factor is referred to as $K_r$.

==> Actions/Captions/Fig4_captions.tex <==
\ac{DL} secrecy rate as a function of eavesdropper noise powers for different values of $L$, channel conditions, and methods.
We set $\sigma_n^2 = -80\dBm$ and $\sigma_\ell^2 = -80 \dBm$.
The number of antennas is fixed to $N_T = N_R = 12$.

==> Actions/Captions/Fig5_captions.tex <==
\ac{DL} secrecy rate as a function of \ac{UL} \ac{SINR} requirement for different values of $L$ and methods.
The simulation parameters are the same as Fig. \ref{fig:DL_secrecy_2}.
The channel distribution is Rayleigh.

==> Actions/Captions/Fig6_caption.tex <==
The \ac{UL} secrecy rate behavior of different schemes for different position/distance distributions of the nodes. 
The noise powers are set to $\sigma_n^2 = \sigma_\ell^2 = \sigma_p^2 = -80\dBm$.
We fix $L = K = 5$ legitimate users and $P = 2$ eavesdroppers. 

==> Actions/Captions/Fig7_caption.tex <==
%The \ac{SINR} requirements are fixed to $ \zeta_{\ell}^{\tt{DL}} = 10^2, \forall \ell$
%$ \zeta_{k}^{\tt{UL}} = 10^2, \forall k$, $ \zeta_{p,\tt{DFRC}}^{\tt{Eve	}} = 10^{-1} $, and $ \zeta_{p,k}^{\tt{Eve}}= 10^{-1}$. 
Beampatterns for different \ac{ISMR} values for $P = 4$ eavesdroppers.
The noise powers are set to $\sigma_n^2 = \sigma_\ell^2 = \sigma_p^2 = -80\dBm$.
The number of transmit antennas is $N_T = 16$.
Vertical dashed lines correspond to eavesdroppers locations.

==> Actions/Captions/Fig8_captions.tex <==
\ac{ISMR}-secrecy tradeoff for different number of eavesdropping targets.
The noise powers are set to $-80\dBm$.
The number of antennas is $N_T = N_R = 12$.


==> Actions/Captions/Fig9_captions.tex <==
A comparison of the proposed scheme with and without \ac{AN}.
The number of transmit antennas is set to $N_T = 12$.
The noise powers are set to $\sigma_n^2 = \sigma_\ell^2 = \sigma_p^2 = -80\dBm$.

==> Actions/Problem1o3.tex <==
\useshortskip
\begin{equation}
 \label{eq:problem1_3}
\begin{aligned}
(\mathcal{P}_{1.3}^{(m)}):
\begin{cases}
\min\limits_{\big\lbrace \substack{     \pmb{V}_1 \ldots \pmb{V}_L, \\ 
									 \pmb{W}, 
									  \pmb{p} }  \big\rbrace}&   \sum\nolimits_{\ell = 1}^L\trace(\pmb{\pmb{V}}_\ell) + \trace(\pmb{W}) + \pmb{1}^T \pmb{p} \\
\textrm{s.t.}
 &  \frac{1}{\zeta_{\ell}^{\tt{DL}}}
	\trace(\pmb{V}_\ell\pmb{H}_{r,\ell})
	- \Big(\sum\nolimits_{\substack{k = 1  }}^K p_k \vert q_{k,\ell} \vert^2 +\sum\nolimits_{\substack{ \ell^{'} \neq \ell}} \trace(\pmb{V}_{\ell'}\pmb{H}_{r,\ell}) + 
	\trace(\pmb{W}\pmb{H}_{r,\ell})  +
	\sigma_{\ell}^2
	\Big)
	\geq 0, \quad \forall \ell= 1 \ldots L, \\
&  
	\frac{\zeta_{k}^{\tt{UL}}}{p_k}
	  +
	  \pmb{h}^H_{t,k}
	[\pmb{\Phi}_k^{(m)}]^{-1}
	\pmb{\Phi}_k
	[\pmb{\Phi}_k^{(m)}]^{-1}
	\pmb{h}_{t,k}
	-
	2  \pmb{h}^H_{t,k}
	[\pmb{\Phi}_k^{(m)}]^{-1}
	 \pmb{h}_{t,k} \leq 0
, \quad \forall k  = 1\ldots K, \\
&  	\frac{1}{\zeta_{p,\tt{DFRC}}^{\tt{Eve}} }
	\vert \alpha_p \vert^2 \pmb{a}_{N_T}^H(\theta_p)\Big( \sum\limits_{\ell = 1}^L \pmb{V}_\ell \Big)\pmb{a}_{N_T}(\theta_p)
	  \leq 
	\sum\limits_{\substack{k = 1  }}^K p_k \vert g_{k,p} \vert^2 + 
	\vert \alpha_p \vert^2 \pmb{a}_{N_T}^H(\theta_p)\pmb{W}\pmb{a}_{N_T}(\theta_p)
	 + \sigma_p^2 , \quad \forall p = 1\ldots P \\
&  \frac{1}{\zeta_{p,k}^{\tt{Eve}} }
	p_k \vert g_{k,p} \vert^2 
	-
	\Big(
	\sum\nolimits_{\substack{ k' \neq k }} p_{k'} \vert g_{k',p} \vert^2 + \vert \alpha_p \vert^2 \pmb{a}_{N_T}^H(\theta_p)\pmb{Q}\pmb{a}_{N_T}(\theta_p) + \sigma_p^2
	\Big) \leq 0 , \quad \forall p= 1\ldots P, \ k= 1\ldots K \\
& \trace\Big( (\sum\nolimits_{\ell = 1}^L\pmb{V}_\ell
	+
	\pmb{W}) \pmb{A}_s \Big) \leq \ISMR_{\tt{max}} \times \trace\Big( (\sum\nolimits_{\ell = 1}^L\pmb{V}_\ell
	+
	\pmb{W}) \pmb{A}_m \Big) , \\
 & \pmb{W} \succeq \pmb{0},  \ \pmb{p} \succeq \pmb{0},\ \pmb{V}_\ell \succeq \pmb{0}, \quad \forall \ell= 1\ldots L.  \\
\end{cases}
\end{aligned}
\end{equation}

==> figures/fig1-increased-font-2/fig1-increased-font-2.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=960pt,paperheight=540pt]{geometry}
\begin{document}
\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_214333}{rgb}{0.737255,0.466667,0.72549}
\definecolor{color_130911}{rgb}{0.4,0.368628,0.721569}
\definecolor{color_214799}{rgb}{0.737255,0.54902,0}
\definecolor{color_29791}{rgb}{0,0,0}
\definecolor{color_279961}{rgb}{1,0.647059,0}
\definecolor{color_171451}{rgb}{0.572549,0.152941,0.568628}
\definecolor{color_98869}{rgb}{0.266667,0.447059,0.768628}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][even odd rule]
(-15pt, 10pt) -- (945pt, 10pt)
 -- (945pt, 10pt)
 -- (945pt, -530pt)
 -- (945pt, -530pt)
 -- (-15pt, -530pt) -- cycle
;
\draw[color_214333,line width=3pt]
(325.7174pt, -107.8542pt) -- (345.5699pt, -119.8068pt)
 -- (345.5699pt, -119.8068pt)
 -- (363.6442pt, -131.6608pt)
 -- (363.6442pt, -131.6608pt)
 -- (379.5825pt, -143.1116pt)
 -- (379.5825pt, -143.1116pt)
 -- (393.027pt, -153.8544pt)
 -- (393.027pt, -153.8544pt)
 -- (403.6198pt, -163.5844pt)
 -- (403.6198pt, -163.5844pt)
 -- (411.003pt, -171.9968pt)
 -- (411.003pt, -171.9968pt)
 -- (414.8188pt, -178.7868pt)
 -- (414.8188pt, -178.7868pt)
 -- (415.2771pt, -181.4781pt)
 -- (415.2771pt, -181.4781pt)
 -- (414.7093pt, -183.6496pt)
 -- (414.7093pt, -183.6496pt)
 -- (414.7093pt, -183.6496pt)
 -- (414.7093pt, -183.6496pt)
 -- (413.1134pt, -185.2277pt)
 -- (413.1134pt, -185.2277pt)
 -- (410.5539pt, -186.1776pt)
 -- (410.5539pt, -186.1776pt)
 -- (402.7657pt, -186.2715pt)
 -- (402.7657pt, -186.2715pt)
 -- (391.7878pt, -184.0886pt)
 -- (391.7878pt, -184.0886pt)
 -- (378.0631pt, -179.7861pt)
 -- (378.0631pt, -179.7861pt)
 -- (362.0345pt, -173.5214pt)
 -- (362.0345pt, -173.5214pt)
 -- (344.145pt, -165.4518pt)
 -- (344.145pt, -165.4518pt)
 -- (324.8376pt, -155.7346pt)
 -- (324.8376pt, -155.7346pt)
 -- (304.5552pt, -144.5272pt)
 -- (304.5552pt, -144.5272pt)
 -- (304.5552pt, -144.5272pt)
 -- (304.5552pt, -144.5272pt)
 -- (284.7028pt, -132.5746pt)
 -- (284.7028pt, -132.5746pt)
 -- (266.6284pt, -120.7206pt)
 -- (266.6284pt, -120.7206pt)
 -- (250.6901pt, -109.2697pt)
 -- (250.6901pt, -109.2697pt)
 -- (237.2456pt, -98.52695pt)
 -- (237.2456pt, -98.52695pt)
 -- (226.6529pt, -88.797pt)
 -- (226.6529pt, -88.797pt)
 -- (219.2697pt, -80.38461pt)
 -- (219.2697pt, -80.38461pt)
 -- (215.4539pt, -73.59464pt)
 -- (215.4539pt, -73.59464pt)
 -- (214.9956pt, -70.90326pt)
 -- (214.9956pt, -70.90326pt)
 -- (215.5634pt, -68.73184pt)
 -- (215.5634pt, -68.73184pt)
 -- (215.5634pt, -68.73184pt)
 -- (215.5634pt, -68.73184pt)
 -- (217.1593pt, -67.15369pt)
 -- (217.1593pt, -67.15369pt)
 -- (219.7188pt, -66.20377pt)
 -- (219.7188pt, -66.20377pt)
 -- (227.507pt, -66.10986pt)
 -- (227.507pt, -66.10986pt)
 -- (238.4848pt, -68.29285pt)
 -- (238.4848pt, -68.29285pt)
 -- (252.2096pt, -72.59534pt)
 -- (252.2096pt, -72.59534pt)
 -- (268.2382pt, -78.86005pt)
 -- (268.2382pt, -78.86005pt)
 -- (286.1276pt, -86.92963pt)
 -- (286.1276pt, -86.92963pt)
 -- (305.435pt, -96.64679pt)
 -- (305.435pt, -96.64679pt)
 -- (325.7174pt, -107.8542pt)
;
\draw[color_214333,line width=3pt]
(235.8838pt, -166.9207pt) -- (271.3876pt, -170.7838pt)
 -- (271.3876pt, -170.7838pt)
 -- (304.3638pt, -175.3569pt)
 -- (304.3638pt, -175.3569pt)
 -- (334.1125pt, -180.4733pt)
 -- (334.1125pt, -180.4733pt)
 -- (359.9338pt, -185.9662pt)
 -- (359.9338pt, -185.9662pt)
 -- (381.1276pt, -191.6691pt)
 -- (381.1276pt, -191.6691pt)
 -- (396.9941pt, -197.4151pt)
 -- (396.9941pt, -197.4151pt)
 -- (402.7108pt, -200.2523pt)
 -- (402.7108pt, -200.2523pt)
 -- (406.8333pt, -203.0377pt)
 -- (406.8333pt, -203.0377pt)
 -- (409.2739pt, -205.7507pt)
 -- (409.2739pt, -205.7507pt)
 -- (409.9453pt, -208.3702pt)
 -- (409.9453pt, -208.3702pt)
 -- (409.9453pt, -208.3702pt)
 -- (409.9453pt, -208.3702pt)
 -- (408.795pt, -210.8176pt)
 -- (408.795pt, -210.8176pt)
 -- (405.8894pt, -213.0253pt)
 -- (405.8894pt, -213.0253pt)
 -- (401.3181pt, -214.9892pt)
 -- (401.3181pt, -214.9892pt)
 -- (395.1711pt, -216.7052pt)
 -- (395.1711pt, -216.7052pt)
 -- (378.5091pt, -219.3771pt)
 -- (378.5091pt, -219.3771pt)
 -- (356.6221pt, -221.0087pt)
 -- (356.6221pt, -221.0087pt)
 -- (330.229pt, -221.5672pt)
 -- (330.229pt, -221.5672pt)
 -- (300.0485pt, -221.02pt)
 -- (300.0485pt, -221.02pt)
 -- (266.7994pt, -219.3345pt)
 -- (266.7994pt, -219.3345pt)
 -- (231.2005pt, -216.4782pt)
 -- (231.2005pt, -216.4782pt)
 -- (231.2005pt, -216.4782pt)
 -- (231.2005pt, -216.4782pt)
 -- (195.6967pt, -212.6151pt)
 -- (195.6967pt, -212.6151pt)
 -- (162.7204pt, -208.0419pt)
 -- (162.7204pt, -208.0419pt)
 -- (132.9717pt, -202.9256pt)
 -- (132.9717pt, -202.9256pt)
 -- (107.1505pt, -197.4326pt)
 -- (107.1505pt, -197.4326pt)
 -- (85.9567pt, -191.7298pt)
 -- (85.9567pt, -191.7298pt)
 -- (70.09021pt, -185.9838pt)
 -- (70.09021pt, -185.9838pt)
 -- (64.37347pt, -183.1466pt)
 -- (64.37347pt, -183.1466pt)
 -- (60.25104pt, -180.3611pt)
 -- (60.25104pt, -180.3611pt)
 -- (57.81042pt, -177.6483pt)
 -- (57.81042pt, -177.6483pt)
 -- (57.13907pt, -175.0287pt)
 -- (57.13907pt, -175.0287pt)
 -- (57.13907pt, -175.0287pt)
 -- (57.13907pt, -175.0287pt)
 -- (58.28925pt, -172.5812pt)
 -- (58.28925pt, -172.5812pt)
 -- (61.19489pt, -170.3736pt)
 -- (61.19489pt, -170.3736pt)
 -- (65.76614pt, -168.4097pt)
 -- (65.76614pt, -168.4097pt)
 -- (71.91321pt, -166.6937pt)
 -- (71.91321pt, -166.6937pt)
 -- (88.57526pt, -164.0217pt)
 -- (88.57526pt, -164.0217pt)
 -- (110.4622pt, -162.3902pt)
 -- (110.4622pt, -162.3902pt)
 -- (136.8553pt, -161.8317pt)
 -- (136.8553pt, -161.8317pt)
 -- (167.0358pt, -162.3789pt)
 -- (167.0358pt, -162.3789pt)
 -- (200.2849pt, -164.0643pt)
 -- (200.2849pt, -164.0643pt)
 -- (235.8839pt, -166.9207pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(815.6608,-226.9611){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_19d4026c3e89cea760195f6ae98986bb.png}}
\put(626.366,-108.7961){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_19d4026c3e89cea760195f6ae98986bb.png}}
\put(389,-355.4786){\includegraphics[width=202.4787pt,height=202.4787pt]{latexImage_f93b2971ab376446debb1aaa0c480c3c.png}}
\put(-7,-208.0902){\includegraphics[width=80.09016pt,height=80.09016pt]{latexImage_bd7f945c451da153e15c73c09a301798.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_130911][even odd rule]
(598.1937pt, -109.2475pt) .. controls (622.0365pt, -85.57013pt) and (647.1696pt, -72.22113pt) .. (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt) .. controls (661.4907pt, -86.64221pt) and (647.967pt, -111.6818pt) .. (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt) .. controls (600.2816pt, -159.0365pt) and (575.1484pt, -172.3855pt) .. (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt) .. controls (560.8275pt, -157.9644pt) and (574.351pt, -132.9248pt) .. (598.1937pt, -109.2475pt) -- cycle
;
\draw[color_214799,line width=1pt]
(598.1937pt, -109.2475pt) -- (607.1577pt, -100.8726pt)
 -- (607.1577pt, -100.8726pt)
 -- (616.0167pt, -93.58588pt)
 -- (616.0167pt, -93.58588pt)
 -- (624.5454pt, -87.50726pt)
 -- (624.5454pt, -87.50726pt)
 -- (632.5178pt, -82.75665pt)
 -- (632.5178pt, -82.75665pt)
 -- (639.7082pt, -79.45386pt)
 -- (639.7082pt, -79.45386pt)
 -- (645.8909pt, -77.71887pt)
 -- (645.8909pt, -77.71887pt)
 -- (650.8401pt, -77.67154pt)
 -- (650.8401pt, -77.67154pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (656.066pt, -82.93384pt)
 -- (656.066pt, -82.93384pt)
 -- (655.9841pt, -87.88263pt)
 -- (655.9841pt, -87.88263pt)
 -- (654.2062pt, -94.0531pt)
 -- (654.2062pt, -94.0531pt)
 -- (650.8534pt, -101.2203pt)
 -- (650.8534pt, -101.2203pt)
 -- (646.0474pt, -109.1594pt)
 -- (646.0474pt, -109.1594pt)
 -- (639.9096pt, -117.6456pt)
 -- (639.9096pt, -117.6456pt)
 -- (632.5614pt, -126.4538pt)
 -- (632.5614pt, -126.4538pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (615.1604pt, -143.7341pt)
 -- (615.1604pt, -143.7341pt)
 -- (606.3013pt, -151.0208pt)
 -- (606.3013pt, -151.0208pt)
 -- (597.7727pt, -157.0994pt)
 -- (597.7727pt, -157.0994pt)
 -- (589.8003pt, -161.85pt)
 -- (589.8003pt, -161.85pt)
 -- (582.6099pt, -165.1528pt)
 -- (582.6099pt, -165.1528pt)
 -- (576.4272pt, -166.8878pt)
 -- (576.4272pt, -166.8878pt)
 -- (571.478pt, -166.9351pt)
 -- (571.478pt, -166.9351pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (566.2521pt, -161.6729pt)
 -- (566.2521pt, -161.6729pt)
 -- (566.3339pt, -156.724pt)
 -- (566.3339pt, -156.724pt)
 -- (568.1119pt, -150.5535pt)
 -- (568.1119pt, -150.5535pt)
 -- (571.4647pt, -143.3863pt)
 -- (571.4647pt, -143.3863pt)
 -- (576.2707pt, -135.4472pt)
 -- (576.2707pt, -135.4472pt)
 -- (582.4085pt, -126.9611pt)
 -- (582.4085pt, -126.9611pt)
 -- (589.7567pt, -118.1529pt)
 -- (589.7567pt, -118.1529pt)
 -- (598.1937pt, -109.2475pt)
;
\filldraw[color_130911][even odd rule]
(702.9207pt, -170.0967pt) .. controls (777.5833pt, -164.5452pt) and (838.6291pt, -167.0364pt) .. (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt) .. controls (839.9116pt, -184.2857pt) and (779.9055pt, -195.7776pt) .. (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt) .. controls (630.5803pt, -206.8806pt) and (569.5345pt, -204.3894pt) .. (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt) .. controls (568.252pt, -187.1401pt) and (628.2581pt, -175.6481pt) .. (702.9207pt, -170.0967pt) -- cycle
;
\draw[color_214799,line width=1pt]
(702.9207pt, -170.0967pt) -- (755.6334pt, -167.4112pt)
 -- (755.6334pt, -167.4112pt)
 -- (798.8535pt, -167.5628pt)
 -- (798.8535pt, -167.5628pt)
 -- (815.5331pt, -168.6465pt)
 -- (815.5331pt, -168.6465pt)
 -- (828.1946pt, -170.3725pt)
 -- (828.1946pt, -170.3725pt)
 -- (836.2898pt, -172.7181pt)
 -- (836.2898pt, -172.7181pt)
 -- (838.4537pt, -174.1163pt)
 -- (838.4537pt, -174.1163pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (838.6911pt, -177.3096pt)
 -- (838.6911pt, -177.3096pt)
 -- (836.7578pt, -179.0125pt)
 -- (836.7578pt, -179.0125pt)
 -- (829.0985pt, -182.5296pt)
 -- (829.0985pt, -182.5296pt)
 -- (816.8315pt, -186.1091pt)
 -- (816.8315pt, -186.1091pt)
 -- (800.4956pt, -189.6476pt)
 -- (800.4956pt, -189.6476pt)
 -- (757.7732pt, -196.1893pt)
 -- (757.7732pt, -196.1893pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (652.5302pt, -204.0146pt)
 -- (652.5302pt, -204.0146pt)
 -- (609.3101pt, -203.863pt)
 -- (609.3101pt, -203.863pt)
 -- (592.6305pt, -202.7793pt)
 -- (592.6305pt, -202.7793pt)
 -- (579.969pt, -201.0533pt)
 -- (579.969pt, -201.0533pt)
 -- (571.8738pt, -198.7077pt)
 -- (571.8738pt, -198.7077pt)
 -- (569.71pt, -197.3094pt)
 -- (569.71pt, -197.3094pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (569.4725pt, -194.1161pt)
 -- (569.4725pt, -194.1161pt)
 -- (571.4058pt, -192.4133pt)
 -- (571.4058pt, -192.4133pt)
 -- (579.0651pt, -188.8962pt)
 -- (579.0651pt, -188.8962pt)
 -- (591.3321pt, -185.3167pt)
 -- (591.3321pt, -185.3167pt)
 -- (607.668pt, -181.7782pt)
 -- (607.668pt, -181.7782pt)
 -- (650.3904pt, -175.2365pt)
 -- (650.3904pt, -175.2365pt)
 -- (702.9207pt, -170.0967pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(665.3246,-118.0079){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}DL}
\put(702.5546,-118.0079){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}\ user}
\put(770.1996,-118.0079){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} $1$}
\put(824.3211,-251.8242){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}DL}
\put(861.5511,-251.8242){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}\ user}
\put(929.1961,-251.8242){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} $L$}
\put(443.1928,-392.6868){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}DFRC BS}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_130911][even odd rule]
(799.829pt, -389.7885pt) .. controls (874.7054pt, -389.7885pt) and (935.4048pt, -396.7994pt) .. (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt) .. controls (935.4048pt, -414.0963pt) and (874.7054pt, -421.1072pt) .. (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt) .. controls (724.9526pt, -421.1072pt) and (664.2532pt, -414.0963pt) .. (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt) .. controls (664.2533pt, -396.7994pt) and (724.9526pt, -389.7885pt) .. (799.829pt, -389.7885pt) -- cycle
;
\draw[color_214799,line width=1pt]
(799.829pt, -389.7885pt) -- (852.6012pt, -391.019pt)
 -- (852.6012pt, -391.019pt)
 -- (895.6956pt, -394.375pt)
 -- (895.6956pt, -394.375pt)
 -- (912.2506pt, -396.6926pt)
 -- (912.2506pt, -396.6926pt)
 -- (924.7506pt, -399.3525pt)
 -- (924.7506pt, -399.3525pt)
 -- (932.6504pt, -402.2919pt)
 -- (932.6504pt, -402.2919pt)
 -- (934.7048pt, -403.8468pt)
 -- (934.7048pt, -403.8468pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (934.7048pt, -407.0488pt)
 -- (934.7048pt, -407.0488pt)
 -- (932.6504pt, -408.6037pt)
 -- (932.6504pt, -408.6037pt)
 -- (924.7506pt, -411.5431pt)
 -- (924.7506pt, -411.5431pt)
 -- (912.2506pt, -414.2031pt)
 -- (912.2506pt, -414.2031pt)
 -- (895.6956pt, -416.5206pt)
 -- (895.6956pt, -416.5206pt)
 -- (852.6013pt, -419.8766pt)
 -- (852.6013pt, -419.8766pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (747.0568pt, -419.8766pt)
 -- (747.0568pt, -419.8766pt)
 -- (703.9624pt, -416.5206pt)
 -- (703.9624pt, -416.5206pt)
 -- (687.4075pt, -414.2031pt)
 -- (687.4075pt, -414.2031pt)
 -- (674.9075pt, -411.5432pt)
 -- (674.9075pt, -411.5432pt)
 -- (667.0077pt, -408.6038pt)
 -- (667.0077pt, -408.6038pt)
 -- (664.9532pt, -407.049pt)
 -- (664.9532pt, -407.049pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.9532pt, -403.8467pt)
 -- (664.9532pt, -403.8467pt)
 -- (667.0077pt, -402.2918pt)
 -- (667.0077pt, -402.2918pt)
 -- (674.9075pt, -399.3525pt)
 -- (674.9075pt, -399.3525pt)
 -- (687.4075pt, -396.6924pt)
 -- (687.4075pt, -396.6924pt)
 -- (703.9625pt, -394.3749pt)
 -- (703.9625pt, -394.3749pt)
 -- (747.0569pt, -391.0191pt)
 -- (747.0569pt, -391.0191pt)
 -- (799.829pt, -389.7885pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(724.7786,-416.4082){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_283006}Comm beam}
\put(253.9949,-301.133){\includegraphics[width=92.22073pt,height=85.08369pt]{latexImage_e329afd33054edd470be3334f5fcb916.png}}
\put(206.847,-530.0069){\includegraphics[width=92.22074pt,height=85.08369pt]{latexImage_42fa8b9fe7f4614f71d429c0b2e85e6c.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_279961,line width=3pt]
(339.9296pt, -252.3253pt) -- (402.5942pt, -239.6205pt)
;
\filldraw[color_279961][nonzero rule]
(409.9446pt, -238.1303pt) -- (400.2299pt, -235.5083pt)
 -- (400.2299pt, -235.5083pt)
 -- (402.0182pt, -244.3289pt)
 -- (402.0182pt, -244.3289pt)
 -- (409.9446pt, -238.1303pt) -- cycle
;
\draw[color_279961,line width=3pt]
(278.6068pt, -439.4615pt) -- (422.1282pt, -274.9218pt)
;
\filldraw[color_279961][nonzero rule]
(427.0582pt, -269.2698pt) -- (417.751pt, -273.0942pt)
 -- (417.751pt, -273.0942pt)
 -- (424.5334pt, -279.0102pt)
 -- (424.5334pt, -279.0102pt)
 -- (427.0582pt, -269.2698pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(155,-99.09016){\includegraphics[width=80.09016pt,height=80.09016pt]{latexImage_bd7f945c451da153e15c73c09a301798.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_29791][even odd rule]
(430.6415pt, -153.8309pt) -- (415.6978pt, -136.991pt)
 -- (415.6978pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt) .. controls (439.345pt, -107.2506pt) and (463.1259pt, -86.47144pt) .. (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt) .. controls (463.1259pt, -86.47144pt) and (439.345pt, -107.2506pt) .. (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (449.3776pt, -136.991pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(490.3552pt, -86.47144pt) .. controls (523.3341pt, -86.47144pt) and (550.0688pt, -116.6293pt) .. (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt) .. controls (550.0688pt, -116.6293pt) and (523.3341pt, -86.47144pt) .. (490.3552pt, -86.47144pt) -- cycle
;
\draw[color_29791,line width=1pt]
(490.3552pt, -86.47144pt) -- (480.3322pt, -87.42236pt)
 -- (480.3322pt, -87.42236pt)
 -- (470.7911pt, -90.18286pt)
 -- (470.7911pt, -90.18286pt)
 -- (461.8903pt, -94.61441pt)
 -- (461.8903pt, -94.61441pt)
 -- (453.7882pt, -100.5786pt)
 -- (453.7882pt, -100.5786pt)
 -- (446.6434pt, -107.9368pt)
 -- (446.6434pt, -107.9368pt)
 -- (440.6144pt, -116.5506pt)
 -- (440.6144pt, -116.5506pt)
 -- (435.8596pt, -126.2815pt)
 -- (435.8596pt, -126.2815pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (449.3776pt, -136.991pt)
 -- (449.3776pt, -136.991pt)
 -- (430.6415pt, -153.8309pt)
 -- (430.6415pt, -153.8309pt)
 -- (415.6978pt, -136.991pt)
 -- (415.6978pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (435.8597pt, -126.2815pt)
 -- (435.8597pt, -126.2815pt)
 -- (440.6144pt, -116.5506pt)
 -- (440.6144pt, -116.5506pt)
 -- (446.6434pt, -107.9368pt)
 -- (446.6434pt, -107.9368pt)
 -- (453.7882pt, -100.5786pt)
 -- (453.7882pt, -100.5786pt)
 -- (461.8903pt, -94.61444pt)
 -- (461.8903pt, -94.61444pt)
 -- (470.7911pt, -90.18286pt)
 -- (470.7911pt, -90.18286pt)
 -- (480.3323pt, -87.42236pt)
 -- (480.3323pt, -87.42236pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (502.3895pt, -87.8399pt)
 -- (502.3895pt, -87.8399pt)
 -- (513.5984pt, -91.76486pt)
 -- (513.5984pt, -91.76486pt)
 -- (523.7416pt, -97.97534pt)
 -- (523.7416pt, -97.97534pt)
 -- (532.5791pt, -106.2006pt)
 -- (532.5791pt, -106.2006pt)
 -- (539.8707pt, -116.1696pt)
 -- (539.8707pt, -116.1696pt)
 -- (545.3762pt, -127.6115pt)
 -- (545.3762pt, -127.6115pt)
 -- (548.8557pt, -140.2556pt)
 -- (548.8557pt, -140.2556pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (548.8557pt, -140.2556pt)
 -- (548.8557pt, -140.2556pt)
 -- (545.3762pt, -127.6116pt)
 -- (545.3762pt, -127.6116pt)
 -- (539.8707pt, -116.1696pt)
 -- (539.8707pt, -116.1696pt)
 -- (532.5791pt, -106.2006pt)
 -- (532.5791pt, -106.2006pt)
 -- (523.7416pt, -97.97537pt)
 -- (523.7416pt, -97.97537pt)
 -- (513.5984pt, -91.76486pt)
 -- (513.5984pt, -91.76486pt)
 -- (502.3895pt, -87.83994pt)
 -- (502.3895pt, -87.83994pt)
 -- (490.3552pt, -86.47144pt)
;
\filldraw[color_29791][even odd rule]
(136.4417pt, -98.02002pt) -- (138.4863pt, -96.63461pt)
 -- (138.4863pt, -96.63461pt)
 -- (139.8717pt, -98.67914pt)
 -- (139.8717pt, -98.67914pt)
 -- (137.8272pt, -100.0646pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(118.5604pt, -110.1369pt) -- (120.6049pt, -108.7515pt)
 -- (120.6049pt, -108.7515pt)
 -- (121.9904pt, -110.796pt)
 -- (121.9904pt, -110.796pt)
 -- (119.9458pt, -112.1815pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(100.6791pt, -122.2538pt) -- (102.7236pt, -120.8683pt)
 -- (102.7236pt, -120.8683pt)
 -- (104.1091pt, -122.9129pt)
 -- (104.1091pt, -122.9129pt)
 -- (102.0645pt, -124.2983pt) -- cycle
;
\draw[color_171451,line width=3pt]
(404.9044pt, -183.369pt) -- (226.4689pt, -79.35345pt)
;
\filldraw[color_171451][nonzero rule]
(219.9894pt, -75.57639pt) -- (230.0311pt, -76.22119pt)
 -- (230.0311pt, -76.22119pt)
 -- (225.4986pt, -83.99658pt)
 -- (225.4986pt, -83.99658pt)
 -- (219.9894pt, -75.57639pt) -- cycle
;
\draw[color_171451,line width=3pt]
(229.748pt, -68.83481pt) -- (403.4629pt, -169.9547pt)
;
\filldraw[color_171451][nonzero rule]
(409.9447pt, -173.7278pt) -- (399.9026pt, -173.0892pt)
 -- (399.9026pt, -173.0892pt)
 -- (404.4304pt, -165.311pt)
 -- (404.4304pt, -165.311pt)
 -- (409.9447pt, -173.7278pt) -- cycle
;
\draw[color_171451,line width=3pt]
(401.2294pt, -216.2547pt) -- (67.65814pt, -182.5566pt)
;
\filldraw[color_171451][nonzero rule]
(60.19614pt, -181.8028pt) -- (69.60284pt, -178.2302pt)
 -- (69.60284pt, -178.2302pt)
 -- (68.69827pt, -187.1846pt)
 -- (68.69827pt, -187.1846pt)
 -- (60.19614pt, -181.8028pt) -- cycle
;
\draw[color_171451,line width=3pt]
(72.60843pt, -168.3322pt) -- (397.4478pt, -203.4103pt)
;
\filldraw[color_171451][nonzero rule]
(404.9044pt, -204.2155pt) -- (395.4733pt, -207.7233pt)
 -- (395.4733pt, -207.7233pt)
 -- (396.4396pt, -198.7753pt)
 -- (396.4396pt, -198.7753pt)
 -- (404.9044pt, -204.2155pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(377.0563pt, -302.218pt) -- (377.8857pt, -304.5443pt)
 -- (377.8857pt, -304.5443pt)
 -- (375.5593pt, -305.3737pt)
 -- (375.5593pt, -305.3737pt)
 -- (374.73pt, -303.0474pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(369.8031pt, -281.8723pt) -- (370.6324pt, -284.1986pt)
 -- (370.6324pt, -284.1986pt)
 -- (368.3061pt, -285.0279pt)
 -- (368.3061pt, -285.0279pt)
 -- (367.4767pt, -282.7016pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(362.5498pt, -261.5265pt) -- (363.3792pt, -263.8528pt)
 -- (363.3792pt, -263.8528pt)
 -- (361.0529pt, -264.6821pt)
 -- (361.0529pt, -264.6821pt)
 -- (360.2235pt, -262.3558pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(330.7932,-88.28204){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}clutter}
\put(321,-77.74205){\includegraphics[width=104.5415pt,height=104.7421pt]{latexImage_602294fcec0ccfc9844858056c2ada32.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_171451,line width=2pt]
(932.0204pt, -472.8824pt) -- (665.3688pt, -472.8824pt)
;
\filldraw[color_171451][nonzero rule]
(660.8688pt, -472.8824pt) -- (666.8688pt, -475.8824pt)
 -- (666.8688pt, -475.8824pt)
 -- (666.8688pt, -469.8824pt)
 -- (666.8688pt, -469.8824pt)
 -- (660.8688pt, -472.8824pt) -- cycle
;
\draw[color_171451,line width=2pt]
(660.8688pt, -463.275pt) -- (927.5204pt, -463.275pt)
;
\filldraw[color_171451][nonzero rule]
(932.0204pt, -463.275pt) -- (926.0204pt, -466.275pt)
 -- (926.0204pt, -466.275pt)
 -- (926.0204pt, -460.275pt)
 -- (926.0204pt, -460.275pt)
 -- (932.0204pt, -463.275pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(730.8632,-453.8785){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Radar echo}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=3pt]
(395.6933pt, -142.7226pt) -- (378.317pt, -103.9485pt)
;
\filldraw[color_29791][nonzero rule]
(375.2499pt, -97.1044pt) -- (383.037pt, -103.4771pt)
 -- (383.037pt, -103.4771pt)
 -- (374.824pt, -107.1577pt)
 -- (374.824pt, -107.1577pt)
 -- (375.2499pt, -97.1044pt) -- cycle
;
\draw[color_29791,line width=3pt]
(384.3054pt, -92.11771pt) -- (403.9733pt, -135.3138pt)
;
\filldraw[color_29791][nonzero rule]
(407.0812pt, -142.1395pt) -- (399.2563pt, -135.8133pt)
 -- (399.2563pt, -135.8133pt)
 -- (407.4472pt, -132.0839pt)
 -- (407.4472pt, -132.0839pt)
 -- (407.0812pt, -142.1395pt) -- cycle
;
\draw[color_98869,line width=0.5pt]
(215.3479pt, -453.1597pt) -- (61.06909pt, -225.0218pt)
;
\filldraw[color_98869][nonzero rule]
(58.54826pt, -221.2941pt) -- (64.39447pt, -224.5837pt)
 -- (64.39447pt, -224.5837pt)
 -- (59.42427pt, -227.9449pt)
 -- (59.42427pt, -227.9449pt)
 -- (58.54826pt, -221.2941pt) -- cycle
;
\draw[color_98869,line width=0.5pt]
(232.6128pt, -444.4236pt) -- (195.6121pt, -103.8496pt)
;
\filldraw[color_98869][nonzero rule]
(195.1261pt, -99.37598pt) -- (198.7565pt, -105.0168pt)
 -- (198.7565pt, -105.0168pt)
 -- (192.7916pt, -105.6649pt)
 -- (192.7916pt, -105.6649pt)
 -- (195.1261pt, -99.37598pt) -- cycle
;
\draw[color_98869,line width=0.5pt]
(260.4413pt, -251.1976pt) -- (72.08704pt, -209.9415pt)
;
\filldraw[color_98869][nonzero rule]
(67.69125pt, -208.9787pt) -- (74.19418pt, -207.3319pt)
 -- (74.19418pt, -207.3319pt)
 -- (72.91043pt, -213.193pt)
 -- (72.91043pt, -213.193pt)
 -- (67.69125pt, -208.9787pt) -- cycle
;
\draw[color_98869,line width=0.5pt]
(272.2277pt, -242.4645pt) -- (212.3572pt, -101.2474pt)
;
\filldraw[color_98869][nonzero rule]
(210.6007pt, -97.10443pt) -- (215.7047pt, -101.4575pt)
 -- (215.7047pt, -101.4575pt)
 -- (210.1807pt, -103.7994pt)
 -- (210.1807pt, -103.7994pt)
 -- (210.6007pt, -97.10443pt) -- cycle
;
\draw[color_279961,line width=2pt]
(660.8688pt, -507.8671pt) -- (927.5204pt, -507.8671pt)
;
\filldraw[color_279961][nonzero rule]
(932.0204pt, -507.8671pt) -- (926.0204pt, -510.8671pt)
 -- (926.0204pt, -510.8671pt)
 -- (926.0204pt, -504.8671pt)
 -- (926.0204pt, -504.8671pt)
 -- (932.0204pt, -507.8671pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(745.042,-502.1979){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}UL}
\put(782.272,-502.1979){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} signal}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_214333,line width=3pt]
(796.4446pt, -342.1274pt) -- (849.2169pt, -343.358pt)
 -- (849.2169pt, -343.358pt)
 -- (892.3112pt, -346.7139pt)
 -- (892.3112pt, -346.7139pt)
 -- (908.8662pt, -349.0314pt)
 -- (908.8662pt, -349.0314pt)
 -- (921.3662pt, -351.6915pt)
 -- (921.3662pt, -351.6915pt)
 -- (929.266pt, -354.6309pt)
 -- (929.266pt, -354.6309pt)
 -- (931.3204pt, -356.1857pt)
 -- (931.3204pt, -356.1857pt)
 -- (932.0204pt, -357.7868pt)
 -- (932.0204pt, -357.7868pt)
 -- (932.0204pt, -357.7868pt)
 -- (932.0204pt, -357.7868pt)
 -- (931.3204pt, -359.3879pt)
 -- (931.3204pt, -359.3879pt)
 -- (929.266pt, -360.9427pt)
 -- (929.266pt, -360.9427pt)
 -- (921.3662pt, -363.8821pt)
 -- (921.3662pt, -363.8821pt)
 -- (908.8662pt, -366.5422pt)
 -- (908.8662pt, -366.5422pt)
 -- (892.3112pt, -368.8597pt)
 -- (892.3112pt, -368.8597pt)
 -- (849.2169pt, -372.2156pt)
 -- (849.2169pt, -372.2156pt)
 -- (796.4446pt, -373.4462pt)
 -- (796.4446pt, -373.4462pt)
 -- (796.4446pt, -373.4462pt)
 -- (796.4446pt, -373.4462pt)
 -- (743.6725pt, -372.2156pt)
 -- (743.6725pt, -372.2156pt)
 -- (700.5781pt, -368.8597pt)
 -- (700.5781pt, -368.8597pt)
 -- (684.0231pt, -366.5422pt)
 -- (684.0231pt, -366.5422pt)
 -- (671.5231pt, -363.8821pt)
 -- (671.5231pt, -363.8821pt)
 -- (663.6233pt, -360.9427pt)
 -- (663.6233pt, -360.9427pt)
 -- (661.5688pt, -359.3879pt)
 -- (661.5688pt, -359.3879pt)
 -- (660.8689pt, -357.7868pt)
 -- (660.8689pt, -357.7868pt)
 -- (660.8689pt, -357.7868pt)
 -- (660.8689pt, -357.7868pt)
 -- (661.5688pt, -356.1857pt)
 -- (661.5688pt, -356.1857pt)
 -- (663.6233pt, -354.6309pt)
 -- (663.6233pt, -354.6309pt)
 -- (671.5231pt, -351.6915pt)
 -- (671.5231pt, -351.6915pt)
 -- (684.0231pt, -349.0314pt)
 -- (684.0231pt, -349.0314pt)
 -- (700.5781pt, -346.7139pt)
 -- (700.5781pt, -346.7139pt)
 -- (743.6724pt, -343.358pt)
 -- (743.6724pt, -343.358pt)
 -- (796.4446pt, -342.1274pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(725.541,-369.3306){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Radar beam}
\put(241.1984,-337.4179){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}UL}
\put(278.4284,-337.4179){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}\ user}
\put(346.0734,-337.4179){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} $1$}
\put(160.6472,-25.12402){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Eve $1$}
\put(284.7535,-516.7328){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}UL}
\put(321.9835,-516.7328){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}\ user}
\put(389.6285,-516.7328){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} $K$}
\put(1.534805,-221.8098){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Eve $P$}
\put(474.6735,-78.54401){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}SI}
\put(606,-79.15905){\includegraphics[width=29.62805pt,height=27.15905pt]{latexImage_abd4d71a8cc27be1d7c843e537e9986a.png}}
\put(795,-165.1591){\includegraphics[width=29.62805pt,height=27.15906pt]{latexImage_0476b1137e3437c3bb23aaa5fe7497db.png}}
\put(64,-322.1591){\includegraphics[width=39.50401pt,height=27.15906pt]{latexImage_d6a774592b5519486f332913007b2745.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=1pt]
(135.7704pt, -150.5656pt) -- (138.1107pt, -151.2269pt)
 -- (138.1107pt, -151.2269pt)
 -- (140.3025pt, -152.7256pt)
 -- (140.3025pt, -152.7256pt)
 -- (144.2096pt, -158.0614pt)
 -- (144.2096pt, -158.0614pt)
 -- (147.4302pt, -166.2244pt)
 -- (147.4302pt, -166.2244pt)
 -- (149.9026pt, -176.866pt)
 -- (149.9026pt, -176.866pt)
 -- (151.5652pt, -189.6377pt)
 -- (151.5652pt, -189.6377pt)
 -- (152.3567pt, -204.1909pt)
 -- (152.3567pt, -204.1909pt)
 -- (152.2153pt, -220.177pt)
 -- (152.2153pt, -220.177pt)
 -- (151.0795pt, -237.2475pt)
 -- (151.0795pt, -237.2475pt)
 -- (151.0795pt, -237.2475pt)
 -- (151.0795pt, -237.2475pt)
 -- (148.9973pt, -254.2286pt)
 -- (148.9973pt, -254.2286pt)
 -- (146.1414pt, -269.9582pt)
 -- (146.1414pt, -269.9582pt)
 -- (142.6377pt, -284.1055pt)
 -- (142.6377pt, -284.1055pt)
 -- (138.6118pt, -296.3396pt)
 -- (138.6118pt, -296.3396pt)
 -- (134.1897pt, -306.3297pt)
 -- (134.1897pt, -306.3297pt)
 -- (129.4969pt, -313.7448pt)
 -- (129.4969pt, -313.7448pt)
 -- (124.6594pt, -318.2541pt)
 -- (124.6594pt, -318.2541pt)
 -- (122.2256pt, -319.3157pt)
 -- (122.2256pt, -319.3157pt)
 -- (119.8029pt, -319.5268pt)
 -- (119.8029pt, -319.5268pt)
 -- (119.8029pt, -319.5268pt)
 -- (119.8029pt, -319.5268pt)
 -- (117.4625pt, -318.8656pt)
 -- (117.4625pt, -318.8656pt)
 -- (115.2708pt, -317.3669pt)
 -- (115.2708pt, -317.3669pt)
 -- (111.3636pt, -312.0311pt)
 -- (111.3636pt, -312.0311pt)
 -- (108.1431pt, -303.8681pt)
 -- (108.1431pt, -303.8681pt)
 -- (105.6707pt, -293.2265pt)
 -- (105.6707pt, -293.2265pt)
 -- (104.008pt, -280.4548pt)
 -- (104.008pt, -280.4548pt)
 -- (103.2165pt, -265.9016pt)
 -- (103.2165pt, -265.9016pt)
 -- (103.3579pt, -249.9155pt)
 -- (103.3579pt, -249.9155pt)
 -- (104.4937pt, -232.845pt)
 -- (104.4937pt, -232.845pt)
 -- (104.4937pt, -232.845pt)
 -- (104.4937pt, -232.845pt)
 -- (106.576pt, -215.8639pt)
 -- (106.576pt, -215.8639pt)
 -- (109.4318pt, -200.1343pt)
 -- (109.4318pt, -200.1343pt)
 -- (112.9355pt, -185.987pt)
 -- (112.9355pt, -185.987pt)
 -- (116.9614pt, -173.7529pt)
 -- (116.9614pt, -173.7529pt)
 -- (121.3835pt, -163.7628pt)
 -- (121.3835pt, -163.7628pt)
 -- (126.0763pt, -156.3477pt)
 -- (126.0763pt, -156.3477pt)
 -- (130.9138pt, -151.8383pt)
 -- (130.9138pt, -151.8383pt)
 -- (133.3476pt, -150.7767pt)
 -- (133.3476pt, -150.7767pt)
 -- (135.7704pt, -150.5656pt)
;
\draw[color_29791,line width=1pt]
(303.916pt, -86.73395pt) -- (305.2356pt, -91.42905pt)
 -- (305.2356pt, -91.42905pt)
 -- (304.3859pt, -97.02643pt)
 -- (304.3859pt, -97.02643pt)
 -- (301.5317pt, -103.3199pt)
 -- (301.5317pt, -103.3199pt)
 -- (296.8376pt, -110.1032pt)
 -- (296.8376pt, -110.1032pt)
 -- (290.4683pt, -117.1702pt)
 -- (290.4683pt, -117.1702pt)
 -- (282.5886pt, -124.3147pt)
 -- (282.5886pt, -124.3147pt)
 -- (273.3632pt, -131.3304pt)
 -- (273.3632pt, -131.3304pt)
 -- (262.9567pt, -138.0113pt)
 -- (262.9567pt, -138.0113pt)
 -- (262.9567pt, -138.0113pt)
 -- (262.9567pt, -138.0113pt)
 -- (252.0678pt, -143.873pt)
 -- (252.0678pt, -143.873pt)
 -- (241.4586pt, -148.5393pt)
 -- (241.4586pt, -148.5393pt)
 -- (231.3894pt, -151.9664pt)
 -- (231.3894pt, -151.9664pt)
 -- (222.1204pt, -154.11pt)
 -- (222.1204pt, -154.11pt)
 -- (213.9117pt, -154.9261pt)
 -- (213.9117pt, -154.9261pt)
 -- (207.0237pt, -154.3707pt)
 -- (207.0237pt, -154.3707pt)
 -- (201.7163pt, -152.3996pt)
 -- (201.7163pt, -152.3996pt)
 -- (198.2499pt, -148.9689pt)
 -- (198.2499pt, -148.9689pt)
 -- (198.2499pt, -148.9689pt)
 -- (198.2499pt, -148.9689pt)
 -- (196.9304pt, -144.2738pt)
 -- (196.9304pt, -144.2738pt)
 -- (197.7801pt, -138.6764pt)
 -- (197.7801pt, -138.6764pt)
 -- (200.6343pt, -132.3829pt)
 -- (200.6343pt, -132.3829pt)
 -- (205.3284pt, -125.5996pt)
 -- (205.3284pt, -125.5996pt)
 -- (211.6977pt, -118.5326pt)
 -- (211.6977pt, -118.5326pt)
 -- (219.5774pt, -111.3881pt)
 -- (219.5774pt, -111.3881pt)
 -- (228.8028pt, -104.3724pt)
 -- (228.8028pt, -104.3724pt)
 -- (239.2093pt, -97.69153pt)
 -- (239.2093pt, -97.69153pt)
 -- (239.2093pt, -97.69153pt)
 -- (239.2093pt, -97.69153pt)
 -- (250.0982pt, -91.82983pt)
 -- (250.0982pt, -91.82983pt)
 -- (260.7074pt, -87.16345pt)
 -- (260.7074pt, -87.16345pt)
 -- (270.7766pt, -83.73645pt)
 -- (270.7766pt, -83.73645pt)
 -- (280.0456pt, -81.59283pt)
 -- (280.0456pt, -81.59283pt)
 -- (288.2543pt, -80.7767pt)
 -- (288.2543pt, -80.7767pt)
 -- (295.1423pt, -81.33212pt)
 -- (295.1423pt, -81.33212pt)
 -- (300.4496pt, -83.30319pt)
 -- (300.4496pt, -83.30319pt)
 -- (303.916pt, -86.73392pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(273,-74.15906){\includegraphics[width=39.50403pt,height=27.15906pt]{latexImage_50b2523db038ae39a0da27a6c557d91b.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=1pt]
(409.6566pt, -119.8988pt) -- (411.6164pt, -120.5191pt)
 -- (411.6164pt, -120.5191pt)
 -- (413.4727pt, -122.1651pt)
 -- (413.4727pt, -122.1651pt)
 -- (416.8453pt, -128.3251pt)
 -- (416.8453pt, -128.3251pt)
 -- (419.7151pt, -137.9615pt)
 -- (419.7151pt, -137.9615pt)
 -- (422.0227pt, -150.6572pt)
 -- (422.0227pt, -150.6572pt)
 -- (423.7085pt, -165.9945pt)
 -- (423.7085pt, -165.9945pt)
 -- (424.713pt, -183.5563pt)
 -- (424.713pt, -183.5563pt)
 -- (424.977pt, -202.9252pt)
 -- (424.977pt, -202.9252pt)
 -- (424.4408pt, -223.6837pt)
 -- (424.4408pt, -223.6837pt)
 -- (424.4408pt, -223.6837pt)
 -- (424.4408pt, -223.6837pt)
 -- (423.1163pt, -244.407pt)
 -- (423.1163pt, -244.407pt)
 -- (421.1194pt, -263.6745pt)
 -- (421.1194pt, -263.6745pt)
 -- (418.5466pt, -281.0758pt)
 -- (418.5466pt, -281.0758pt)
 -- (415.4945pt, -296.2007pt)
 -- (415.4945pt, -296.2007pt)
 -- (412.0596pt, -308.6386pt)
 -- (412.0596pt, -308.6386pt)
 -- (408.3385pt, -317.9794pt)
 -- (408.3385pt, -317.9794pt)
 -- (404.4279pt, -323.8127pt)
 -- (404.4279pt, -323.8127pt)
 -- (402.4317pt, -325.286pt)
 -- (402.4317pt, -325.286pt)
 -- (400.4243pt, -325.7283pt)
 -- (400.4243pt, -325.7283pt)
 -- (400.4243pt, -325.7283pt)
 -- (400.4243pt, -325.7283pt)
 -- (398.4646pt, -325.108pt)
 -- (398.4646pt, -325.108pt)
 -- (396.6082pt, -323.462pt)
 -- (396.6082pt, -323.462pt)
 -- (393.2356pt, -317.302pt)
 -- (393.2356pt, -317.302pt)
 -- (390.3657pt, -307.6656pt)
 -- (390.3657pt, -307.6656pt)
 -- (388.0582pt, -294.97pt)
 -- (388.0582pt, -294.97pt)
 -- (386.3724pt, -279.6326pt)
 -- (386.3724pt, -279.6326pt)
 -- (385.3679pt, -262.0708pt)
 -- (385.3679pt, -262.0708pt)
 -- (385.1039pt, -242.7019pt)
 -- (385.1039pt, -242.7019pt)
 -- (385.6401pt, -221.9434pt)
 -- (385.6401pt, -221.9434pt)
 -- (385.6401pt, -221.9434pt)
 -- (385.6401pt, -221.9434pt)
 -- (386.9646pt, -201.2202pt)
 -- (386.9646pt, -201.2202pt)
 -- (388.9615pt, -181.9527pt)
 -- (388.9615pt, -181.9527pt)
 -- (391.5343pt, -164.5514pt)
 -- (391.5343pt, -164.5514pt)
 -- (394.5865pt, -149.4265pt)
 -- (394.5865pt, -149.4265pt)
 -- (398.0213pt, -136.9885pt)
 -- (398.0213pt, -136.9885pt)
 -- (401.7424pt, -127.6477pt)
 -- (401.7424pt, -127.6477pt)
 -- (405.653pt, -121.8143pt)
 -- (405.653pt, -121.8143pt)
 -- (407.6492pt, -120.3412pt)
 -- (407.6492pt, -120.3412pt)
 -- (409.6566pt, -119.8988pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(383,-361.6901){\includegraphics[width=49.38pt,height=24.69009pt]{latexImage_4dae9bc042ae78342b8dcd2ca09cd1f5.png}}
\end{picture}
\end{document}

==> figures/fig1-increased-font/fig1-increased-font.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=960pt,paperheight=540pt]{geometry}
\begin{document}
\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_214333}{rgb}{0.737255,0.466667,0.72549}
\definecolor{color_130911}{rgb}{0.4,0.368628,0.721569}
\definecolor{color_214799}{rgb}{0.737255,0.54902,0}
\definecolor{color_29791}{rgb}{0,0,0}
\definecolor{color_279961}{rgb}{1,0.647059,0}
\definecolor{color_171451}{rgb}{0.572549,0.152941,0.568628}
\definecolor{color_98869}{rgb}{0.266667,0.447059,0.768628}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_283006][even odd rule]
(-15pt, 10pt) -- (945pt, 10pt)
 -- (945pt, 10pt)
 -- (945pt, -530pt)
 -- (945pt, -530pt)
 -- (-15pt, -530pt) -- cycle
;
\draw[color_214333,line width=3pt]
(325.7174pt, -107.8542pt) -- (345.5699pt, -119.8068pt)
 -- (345.5699pt, -119.8068pt)
 -- (363.6442pt, -131.6608pt)
 -- (363.6442pt, -131.6608pt)
 -- (379.5825pt, -143.1116pt)
 -- (379.5825pt, -143.1116pt)
 -- (393.027pt, -153.8544pt)
 -- (393.027pt, -153.8544pt)
 -- (403.6198pt, -163.5844pt)
 -- (403.6198pt, -163.5844pt)
 -- (411.003pt, -171.9968pt)
 -- (411.003pt, -171.9968pt)
 -- (414.8188pt, -178.7868pt)
 -- (414.8188pt, -178.7868pt)
 -- (415.2771pt, -181.4781pt)
 -- (415.2771pt, -181.4781pt)
 -- (414.7093pt, -183.6496pt)
 -- (414.7093pt, -183.6496pt)
 -- (414.7093pt, -183.6496pt)
 -- (414.7093pt, -183.6496pt)
 -- (413.1134pt, -185.2277pt)
 -- (413.1134pt, -185.2277pt)
 -- (410.5539pt, -186.1776pt)
 -- (410.5539pt, -186.1776pt)
 -- (402.7657pt, -186.2715pt)
 -- (402.7657pt, -186.2715pt)
 -- (391.7878pt, -184.0886pt)
 -- (391.7878pt, -184.0886pt)
 -- (378.0631pt, -179.7861pt)
 -- (378.0631pt, -179.7861pt)
 -- (362.0345pt, -173.5214pt)
 -- (362.0345pt, -173.5214pt)
 -- (344.145pt, -165.4518pt)
 -- (344.145pt, -165.4518pt)
 -- (324.8376pt, -155.7346pt)
 -- (324.8376pt, -155.7346pt)
 -- (304.5552pt, -144.5272pt)
 -- (304.5552pt, -144.5272pt)
 -- (304.5552pt, -144.5272pt)
 -- (304.5552pt, -144.5272pt)
 -- (284.7028pt, -132.5746pt)
 -- (284.7028pt, -132.5746pt)
 -- (266.6284pt, -120.7206pt)
 -- (266.6284pt, -120.7206pt)
 -- (250.6901pt, -109.2697pt)
 -- (250.6901pt, -109.2697pt)
 -- (237.2456pt, -98.52695pt)
 -- (237.2456pt, -98.52695pt)
 -- (226.6529pt, -88.797pt)
 -- (226.6529pt, -88.797pt)
 -- (219.2697pt, -80.38461pt)
 -- (219.2697pt, -80.38461pt)
 -- (215.4539pt, -73.59464pt)
 -- (215.4539pt, -73.59464pt)
 -- (214.9956pt, -70.90326pt)
 -- (214.9956pt, -70.90326pt)
 -- (215.5634pt, -68.73184pt)
 -- (215.5634pt, -68.73184pt)
 -- (215.5634pt, -68.73184pt)
 -- (215.5634pt, -68.73184pt)
 -- (217.1593pt, -67.15369pt)
 -- (217.1593pt, -67.15369pt)
 -- (219.7188pt, -66.20377pt)
 -- (219.7188pt, -66.20377pt)
 -- (227.507pt, -66.10986pt)
 -- (227.507pt, -66.10986pt)
 -- (238.4848pt, -68.29285pt)
 -- (238.4848pt, -68.29285pt)
 -- (252.2096pt, -72.59534pt)
 -- (252.2096pt, -72.59534pt)
 -- (268.2382pt, -78.86005pt)
 -- (268.2382pt, -78.86005pt)
 -- (286.1276pt, -86.92963pt)
 -- (286.1276pt, -86.92963pt)
 -- (305.435pt, -96.64679pt)
 -- (305.435pt, -96.64679pt)
 -- (325.7174pt, -107.8542pt)
;
\draw[color_214333,line width=3pt]
(235.8838pt, -166.9207pt) -- (271.3876pt, -170.7838pt)
 -- (271.3876pt, -170.7838pt)
 -- (304.3638pt, -175.3569pt)
 -- (304.3638pt, -175.3569pt)
 -- (334.1125pt, -180.4733pt)
 -- (334.1125pt, -180.4733pt)
 -- (359.9338pt, -185.9662pt)
 -- (359.9338pt, -185.9662pt)
 -- (381.1276pt, -191.6691pt)
 -- (381.1276pt, -191.6691pt)
 -- (396.9941pt, -197.4151pt)
 -- (396.9941pt, -197.4151pt)
 -- (402.7108pt, -200.2523pt)
 -- (402.7108pt, -200.2523pt)
 -- (406.8333pt, -203.0377pt)
 -- (406.8333pt, -203.0377pt)
 -- (409.2739pt, -205.7507pt)
 -- (409.2739pt, -205.7507pt)
 -- (409.9453pt, -208.3702pt)
 -- (409.9453pt, -208.3702pt)
 -- (409.9453pt, -208.3702pt)
 -- (409.9453pt, -208.3702pt)
 -- (408.795pt, -210.8176pt)
 -- (408.795pt, -210.8176pt)
 -- (405.8894pt, -213.0253pt)
 -- (405.8894pt, -213.0253pt)
 -- (401.3181pt, -214.9892pt)
 -- (401.3181pt, -214.9892pt)
 -- (395.1711pt, -216.7052pt)
 -- (395.1711pt, -216.7052pt)
 -- (378.5091pt, -219.3771pt)
 -- (378.5091pt, -219.3771pt)
 -- (356.6221pt, -221.0087pt)
 -- (356.6221pt, -221.0087pt)
 -- (330.229pt, -221.5672pt)
 -- (330.229pt, -221.5672pt)
 -- (300.0485pt, -221.02pt)
 -- (300.0485pt, -221.02pt)
 -- (266.7994pt, -219.3345pt)
 -- (266.7994pt, -219.3345pt)
 -- (231.2005pt, -216.4782pt)
 -- (231.2005pt, -216.4782pt)
 -- (231.2005pt, -216.4782pt)
 -- (231.2005pt, -216.4782pt)
 -- (195.6967pt, -212.6151pt)
 -- (195.6967pt, -212.6151pt)
 -- (162.7204pt, -208.0419pt)
 -- (162.7204pt, -208.0419pt)
 -- (132.9717pt, -202.9256pt)
 -- (132.9717pt, -202.9256pt)
 -- (107.1505pt, -197.4326pt)
 -- (107.1505pt, -197.4326pt)
 -- (85.9567pt, -191.7298pt)
 -- (85.9567pt, -191.7298pt)
 -- (70.09021pt, -185.9838pt)
 -- (70.09021pt, -185.9838pt)
 -- (64.37347pt, -183.1466pt)
 -- (64.37347pt, -183.1466pt)
 -- (60.25104pt, -180.3611pt)
 -- (60.25104pt, -180.3611pt)
 -- (57.81042pt, -177.6483pt)
 -- (57.81042pt, -177.6483pt)
 -- (57.13907pt, -175.0287pt)
 -- (57.13907pt, -175.0287pt)
 -- (57.13907pt, -175.0287pt)
 -- (57.13907pt, -175.0287pt)
 -- (58.28925pt, -172.5812pt)
 -- (58.28925pt, -172.5812pt)
 -- (61.19489pt, -170.3736pt)
 -- (61.19489pt, -170.3736pt)
 -- (65.76614pt, -168.4097pt)
 -- (65.76614pt, -168.4097pt)
 -- (71.91321pt, -166.6937pt)
 -- (71.91321pt, -166.6937pt)
 -- (88.57526pt, -164.0217pt)
 -- (88.57526pt, -164.0217pt)
 -- (110.4622pt, -162.3902pt)
 -- (110.4622pt, -162.3902pt)
 -- (136.8553pt, -161.8317pt)
 -- (136.8553pt, -161.8317pt)
 -- (167.0358pt, -162.3789pt)
 -- (167.0358pt, -162.3789pt)
 -- (200.2849pt, -164.0643pt)
 -- (200.2849pt, -164.0643pt)
 -- (235.8839pt, -166.9207pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(815.6608,-226.9611){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_19d4026c3e89cea760195f6ae98986bb.png}}
\put(626.366,-108.7961){\includegraphics[width=107.44pt,height=107.44pt]{latexImage_19d4026c3e89cea760195f6ae98986bb.png}}
\put(389,-355.4786){\includegraphics[width=202.4787pt,height=202.4787pt]{latexImage_f93b2971ab376446debb1aaa0c480c3c.png}}
\put(-7,-208.0902){\includegraphics[width=80.09016pt,height=80.09016pt]{latexImage_bd7f945c451da153e15c73c09a301798.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_130911][even odd rule]
(598.1937pt, -109.2475pt) .. controls (622.0365pt, -85.57013pt) and (647.1696pt, -72.22113pt) .. (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt) .. controls (661.4907pt, -86.64221pt) and (647.967pt, -111.6818pt) .. (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt) .. controls (600.2816pt, -159.0365pt) and (575.1484pt, -172.3855pt) .. (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt) .. controls (560.8275pt, -157.9644pt) and (574.351pt, -132.9248pt) .. (598.1937pt, -109.2475pt) -- cycle
;
\draw[color_214799,line width=1pt]
(598.1937pt, -109.2475pt) -- (607.1577pt, -100.8726pt)
 -- (607.1577pt, -100.8726pt)
 -- (616.0167pt, -93.58588pt)
 -- (616.0167pt, -93.58588pt)
 -- (624.5454pt, -87.50726pt)
 -- (624.5454pt, -87.50726pt)
 -- (632.5178pt, -82.75665pt)
 -- (632.5178pt, -82.75665pt)
 -- (639.7082pt, -79.45386pt)
 -- (639.7082pt, -79.45386pt)
 -- (645.8909pt, -77.71887pt)
 -- (645.8909pt, -77.71887pt)
 -- (650.8401pt, -77.67154pt)
 -- (650.8401pt, -77.67154pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (654.3301pt, -79.43167pt)
 -- (656.066pt, -82.93384pt)
 -- (656.066pt, -82.93384pt)
 -- (655.9841pt, -87.88263pt)
 -- (655.9841pt, -87.88263pt)
 -- (654.2062pt, -94.0531pt)
 -- (654.2062pt, -94.0531pt)
 -- (650.8534pt, -101.2203pt)
 -- (650.8534pt, -101.2203pt)
 -- (646.0474pt, -109.1594pt)
 -- (646.0474pt, -109.1594pt)
 -- (639.9096pt, -117.6456pt)
 -- (639.9096pt, -117.6456pt)
 -- (632.5614pt, -126.4538pt)
 -- (632.5614pt, -126.4538pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (624.1243pt, -135.3592pt)
 -- (615.1604pt, -143.7341pt)
 -- (615.1604pt, -143.7341pt)
 -- (606.3013pt, -151.0208pt)
 -- (606.3013pt, -151.0208pt)
 -- (597.7727pt, -157.0994pt)
 -- (597.7727pt, -157.0994pt)
 -- (589.8003pt, -161.85pt)
 -- (589.8003pt, -161.85pt)
 -- (582.6099pt, -165.1528pt)
 -- (582.6099pt, -165.1528pt)
 -- (576.4272pt, -166.8878pt)
 -- (576.4272pt, -166.8878pt)
 -- (571.478pt, -166.9351pt)
 -- (571.478pt, -166.9351pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (567.988pt, -165.1749pt)
 -- (566.2521pt, -161.6729pt)
 -- (566.2521pt, -161.6729pt)
 -- (566.3339pt, -156.724pt)
 -- (566.3339pt, -156.724pt)
 -- (568.1119pt, -150.5535pt)
 -- (568.1119pt, -150.5535pt)
 -- (571.4647pt, -143.3863pt)
 -- (571.4647pt, -143.3863pt)
 -- (576.2707pt, -135.4472pt)
 -- (576.2707pt, -135.4472pt)
 -- (582.4085pt, -126.9611pt)
 -- (582.4085pt, -126.9611pt)
 -- (589.7567pt, -118.1529pt)
 -- (589.7567pt, -118.1529pt)
 -- (598.1937pt, -109.2475pt)
;
\filldraw[color_130911][even odd rule]
(702.9207pt, -170.0967pt) .. controls (777.5833pt, -164.5452pt) and (838.6291pt, -167.0364pt) .. (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt) .. controls (839.9116pt, -184.2857pt) and (779.9055pt, -195.7776pt) .. (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt) .. controls (630.5803pt, -206.8806pt) and (569.5345pt, -204.3894pt) .. (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt) .. controls (568.252pt, -187.1401pt) and (628.2581pt, -175.6481pt) .. (702.9207pt, -170.0967pt) -- cycle
;
\draw[color_214799,line width=1pt]
(702.9207pt, -170.0967pt) -- (755.6334pt, -167.4112pt)
 -- (755.6334pt, -167.4112pt)
 -- (798.8535pt, -167.5628pt)
 -- (798.8535pt, -167.5628pt)
 -- (815.5331pt, -168.6465pt)
 -- (815.5331pt, -168.6465pt)
 -- (828.1946pt, -170.3725pt)
 -- (828.1946pt, -170.3725pt)
 -- (836.2898pt, -172.7181pt)
 -- (836.2898pt, -172.7181pt)
 -- (838.4537pt, -174.1163pt)
 -- (838.4537pt, -174.1163pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (839.2703pt, -175.6611pt)
 -- (838.6911pt, -177.3096pt)
 -- (838.6911pt, -177.3096pt)
 -- (836.7578pt, -179.0125pt)
 -- (836.7578pt, -179.0125pt)
 -- (829.0985pt, -182.5296pt)
 -- (829.0985pt, -182.5296pt)
 -- (816.8315pt, -186.1091pt)
 -- (816.8315pt, -186.1091pt)
 -- (800.4956pt, -189.6476pt)
 -- (800.4956pt, -189.6476pt)
 -- (757.7732pt, -196.1893pt)
 -- (757.7732pt, -196.1893pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (705.2429pt, -201.3292pt)
 -- (652.5302pt, -204.0146pt)
 -- (652.5302pt, -204.0146pt)
 -- (609.3101pt, -203.863pt)
 -- (609.3101pt, -203.863pt)
 -- (592.6305pt, -202.7793pt)
 -- (592.6305pt, -202.7793pt)
 -- (579.969pt, -201.0533pt)
 -- (579.969pt, -201.0533pt)
 -- (571.8738pt, -198.7077pt)
 -- (571.8738pt, -198.7077pt)
 -- (569.71pt, -197.3094pt)
 -- (569.71pt, -197.3094pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (568.8932pt, -195.7648pt)
 -- (569.4725pt, -194.1161pt)
 -- (569.4725pt, -194.1161pt)
 -- (571.4058pt, -192.4133pt)
 -- (571.4058pt, -192.4133pt)
 -- (579.0651pt, -188.8962pt)
 -- (579.0651pt, -188.8962pt)
 -- (591.3321pt, -185.3167pt)
 -- (591.3321pt, -185.3167pt)
 -- (607.668pt, -181.7782pt)
 -- (607.668pt, -181.7782pt)
 -- (650.3904pt, -175.2365pt)
 -- (650.3904pt, -175.2365pt)
 -- (702.9207pt, -170.0967pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(665.3246,-118.0079){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}DL}
\put(702.5546,-118.0079){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} \ user}
\put(770.1996,-118.0079){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} $1$}
\put(824.3211,-251.8242){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}DL}
\put(861.5511,-251.8242){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} \ user}
\put(929.1961,-251.8242){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} $L$}
\put(443.1928,-392.6868){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}DFRC BS}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_130911][even odd rule]
(799.829pt, -389.7885pt) .. controls (874.7054pt, -389.7885pt) and (935.4048pt, -396.7994pt) .. (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt) .. controls (935.4048pt, -414.0963pt) and (874.7054pt, -421.1072pt) .. (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt) .. controls (724.9526pt, -421.1072pt) and (664.2532pt, -414.0963pt) .. (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt) .. controls (664.2533pt, -396.7994pt) and (724.9526pt, -389.7885pt) .. (799.829pt, -389.7885pt) -- cycle
;
\draw[color_214799,line width=1pt]
(799.829pt, -389.7885pt) -- (852.6012pt, -391.019pt)
 -- (852.6012pt, -391.019pt)
 -- (895.6956pt, -394.375pt)
 -- (895.6956pt, -394.375pt)
 -- (912.2506pt, -396.6926pt)
 -- (912.2506pt, -396.6926pt)
 -- (924.7506pt, -399.3525pt)
 -- (924.7506pt, -399.3525pt)
 -- (932.6504pt, -402.2919pt)
 -- (932.6504pt, -402.2919pt)
 -- (934.7048pt, -403.8468pt)
 -- (934.7048pt, -403.8468pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (935.4048pt, -405.4478pt)
 -- (934.7048pt, -407.0488pt)
 -- (934.7048pt, -407.0488pt)
 -- (932.6504pt, -408.6037pt)
 -- (932.6504pt, -408.6037pt)
 -- (924.7506pt, -411.5431pt)
 -- (924.7506pt, -411.5431pt)
 -- (912.2506pt, -414.2031pt)
 -- (912.2506pt, -414.2031pt)
 -- (895.6956pt, -416.5206pt)
 -- (895.6956pt, -416.5206pt)
 -- (852.6013pt, -419.8766pt)
 -- (852.6013pt, -419.8766pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (799.829pt, -421.1072pt)
 -- (747.0568pt, -419.8766pt)
 -- (747.0568pt, -419.8766pt)
 -- (703.9624pt, -416.5206pt)
 -- (703.9624pt, -416.5206pt)
 -- (687.4075pt, -414.2031pt)
 -- (687.4075pt, -414.2031pt)
 -- (674.9075pt, -411.5432pt)
 -- (674.9075pt, -411.5432pt)
 -- (667.0077pt, -408.6038pt)
 -- (667.0077pt, -408.6038pt)
 -- (664.9532pt, -407.049pt)
 -- (664.9532pt, -407.049pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.2532pt, -405.4478pt)
 -- (664.9532pt, -403.8467pt)
 -- (664.9532pt, -403.8467pt)
 -- (667.0077pt, -402.2918pt)
 -- (667.0077pt, -402.2918pt)
 -- (674.9075pt, -399.3525pt)
 -- (674.9075pt, -399.3525pt)
 -- (687.4075pt, -396.6924pt)
 -- (687.4075pt, -396.6924pt)
 -- (703.9625pt, -394.3749pt)
 -- (703.9625pt, -394.3749pt)
 -- (747.0569pt, -391.0191pt)
 -- (747.0569pt, -391.0191pt)
 -- (799.829pt, -389.7885pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(724.7786,-416.4082){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_283006}Comm beam}
\put(253.9949,-301.133){\includegraphics[width=92.22073pt,height=85.08369pt]{latexImage_e329afd33054edd470be3334f5fcb916.png}}
\put(206.847,-530.0069){\includegraphics[width=92.22074pt,height=85.08369pt]{latexImage_42fa8b9fe7f4614f71d429c0b2e85e6c.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_279961,line width=3pt]
(339.9296pt, -252.3253pt) -- (402.5942pt, -239.6205pt)
;
\filldraw[color_279961][nonzero rule]
(409.9446pt, -238.1303pt) -- (400.2299pt, -235.5083pt)
 -- (400.2299pt, -235.5083pt)
 -- (402.0182pt, -244.3289pt)
 -- (402.0182pt, -244.3289pt)
 -- (409.9446pt, -238.1303pt) -- cycle
;
\draw[color_279961,line width=3pt]
(278.6068pt, -439.4615pt) -- (422.1282pt, -274.9218pt)
;
\filldraw[color_279961][nonzero rule]
(427.0582pt, -269.2698pt) -- (417.751pt, -273.0942pt)
 -- (417.751pt, -273.0942pt)
 -- (424.5334pt, -279.0102pt)
 -- (424.5334pt, -279.0102pt)
 -- (427.0582pt, -269.2698pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(155,-99.09016){\includegraphics[width=80.09016pt,height=80.09016pt]{latexImage_bd7f945c451da153e15c73c09a301798.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_29791][even odd rule]
(430.6415pt, -153.8309pt) -- (415.6978pt, -136.991pt)
 -- (415.6978pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt) .. controls (439.345pt, -107.2506pt) and (463.1259pt, -86.47144pt) .. (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt) .. controls (463.1259pt, -86.47144pt) and (439.345pt, -107.2506pt) .. (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (449.3776pt, -136.991pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(490.3552pt, -86.47144pt) .. controls (523.3341pt, -86.47144pt) and (550.0688pt, -116.6293pt) .. (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt) .. controls (550.0688pt, -116.6293pt) and (523.3341pt, -86.47144pt) .. (490.3552pt, -86.47144pt) -- cycle
;
\draw[color_29791,line width=1pt]
(490.3552pt, -86.47144pt) -- (480.3322pt, -87.42236pt)
 -- (480.3322pt, -87.42236pt)
 -- (470.7911pt, -90.18286pt)
 -- (470.7911pt, -90.18286pt)
 -- (461.8903pt, -94.61441pt)
 -- (461.8903pt, -94.61441pt)
 -- (453.7882pt, -100.5786pt)
 -- (453.7882pt, -100.5786pt)
 -- (446.6434pt, -107.9368pt)
 -- (446.6434pt, -107.9368pt)
 -- (440.6144pt, -116.5506pt)
 -- (440.6144pt, -116.5506pt)
 -- (435.8596pt, -126.2815pt)
 -- (435.8596pt, -126.2815pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (449.3776pt, -136.991pt)
 -- (449.3776pt, -136.991pt)
 -- (430.6415pt, -153.8309pt)
 -- (430.6415pt, -153.8309pt)
 -- (415.6978pt, -136.991pt)
 -- (415.6978pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (432.5377pt, -136.991pt)
 -- (435.8597pt, -126.2815pt)
 -- (435.8597pt, -126.2815pt)
 -- (440.6144pt, -116.5506pt)
 -- (440.6144pt, -116.5506pt)
 -- (446.6434pt, -107.9368pt)
 -- (446.6434pt, -107.9368pt)
 -- (453.7882pt, -100.5786pt)
 -- (453.7882pt, -100.5786pt)
 -- (461.8903pt, -94.61444pt)
 -- (461.8903pt, -94.61444pt)
 -- (470.7911pt, -90.18286pt)
 -- (470.7911pt, -90.18286pt)
 -- (480.3323pt, -87.42236pt)
 -- (480.3323pt, -87.42236pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (490.3552pt, -86.47144pt)
 -- (502.3895pt, -87.8399pt)
 -- (502.3895pt, -87.8399pt)
 -- (513.5984pt, -91.76486pt)
 -- (513.5984pt, -91.76486pt)
 -- (523.7416pt, -97.97534pt)
 -- (523.7416pt, -97.97534pt)
 -- (532.5791pt, -106.2006pt)
 -- (532.5791pt, -106.2006pt)
 -- (539.8707pt, -116.1696pt)
 -- (539.8707pt, -116.1696pt)
 -- (545.3762pt, -127.6115pt)
 -- (545.3762pt, -127.6115pt)
 -- (548.8557pt, -140.2556pt)
 -- (548.8557pt, -140.2556pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (550.0688pt, -153.8309pt)
 -- (548.8557pt, -140.2556pt)
 -- (548.8557pt, -140.2556pt)
 -- (545.3762pt, -127.6116pt)
 -- (545.3762pt, -127.6116pt)
 -- (539.8707pt, -116.1696pt)
 -- (539.8707pt, -116.1696pt)
 -- (532.5791pt, -106.2006pt)
 -- (532.5791pt, -106.2006pt)
 -- (523.7416pt, -97.97537pt)
 -- (523.7416pt, -97.97537pt)
 -- (513.5984pt, -91.76486pt)
 -- (513.5984pt, -91.76486pt)
 -- (502.3895pt, -87.83994pt)
 -- (502.3895pt, -87.83994pt)
 -- (490.3552pt, -86.47144pt)
;
\filldraw[color_29791][even odd rule]
(136.4417pt, -98.02002pt) -- (138.4863pt, -96.63461pt)
 -- (138.4863pt, -96.63461pt)
 -- (139.8717pt, -98.67914pt)
 -- (139.8717pt, -98.67914pt)
 -- (137.8272pt, -100.0646pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(118.5604pt, -110.1369pt) -- (120.6049pt, -108.7515pt)
 -- (120.6049pt, -108.7515pt)
 -- (121.9904pt, -110.796pt)
 -- (121.9904pt, -110.796pt)
 -- (119.9458pt, -112.1815pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(100.6791pt, -122.2538pt) -- (102.7236pt, -120.8683pt)
 -- (102.7236pt, -120.8683pt)
 -- (104.1091pt, -122.9129pt)
 -- (104.1091pt, -122.9129pt)
 -- (102.0645pt, -124.2983pt) -- cycle
;
\draw[color_171451,line width=3pt]
(404.9044pt, -183.369pt) -- (226.4689pt, -79.35345pt)
;
\filldraw[color_171451][nonzero rule]
(219.9894pt, -75.57639pt) -- (230.0311pt, -76.22119pt)
 -- (230.0311pt, -76.22119pt)
 -- (225.4986pt, -83.99658pt)
 -- (225.4986pt, -83.99658pt)
 -- (219.9894pt, -75.57639pt) -- cycle
;
\draw[color_171451,line width=3pt]
(229.748pt, -68.83481pt) -- (403.4629pt, -169.9547pt)
;
\filldraw[color_171451][nonzero rule]
(409.9447pt, -173.7278pt) -- (399.9026pt, -173.0892pt)
 -- (399.9026pt, -173.0892pt)
 -- (404.4304pt, -165.311pt)
 -- (404.4304pt, -165.311pt)
 -- (409.9447pt, -173.7278pt) -- cycle
;
\draw[color_171451,line width=3pt]
(401.2294pt, -216.2547pt) -- (67.65814pt, -182.5566pt)
;
\filldraw[color_171451][nonzero rule]
(60.19614pt, -181.8028pt) -- (69.60284pt, -178.2302pt)
 -- (69.60284pt, -178.2302pt)
 -- (68.69827pt, -187.1846pt)
 -- (68.69827pt, -187.1846pt)
 -- (60.19614pt, -181.8028pt) -- cycle
;
\draw[color_171451,line width=3pt]
(72.60843pt, -168.3322pt) -- (397.4478pt, -203.4103pt)
;
\filldraw[color_171451][nonzero rule]
(404.9044pt, -204.2155pt) -- (395.4733pt, -207.7233pt)
 -- (395.4733pt, -207.7233pt)
 -- (396.4396pt, -198.7753pt)
 -- (396.4396pt, -198.7753pt)
 -- (404.9044pt, -204.2155pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(377.0563pt, -302.218pt) -- (377.8857pt, -304.5443pt)
 -- (377.8857pt, -304.5443pt)
 -- (375.5593pt, -305.3737pt)
 -- (375.5593pt, -305.3737pt)
 -- (374.73pt, -303.0474pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(369.8031pt, -281.8723pt) -- (370.6324pt, -284.1986pt)
 -- (370.6324pt, -284.1986pt)
 -- (368.3061pt, -285.0279pt)
 -- (368.3061pt, -285.0279pt)
 -- (367.4767pt, -282.7016pt) -- cycle
;
\filldraw[color_29791][even odd rule]
(362.5498pt, -261.5265pt) -- (363.3792pt, -263.8528pt)
 -- (363.3792pt, -263.8528pt)
 -- (361.0529pt, -264.6821pt)
 -- (361.0529pt, -264.6821pt)
 -- (360.2235pt, -262.3558pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(330.7932,-88.28204){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}clutter}
\put(321,-77.74205){\includegraphics[width=104.5415pt,height=104.7421pt]{latexImage_602294fcec0ccfc9844858056c2ada32.png}}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_171451,line width=2pt]
(932.0204pt, -472.8824pt) -- (665.3688pt, -472.8824pt)
;
\filldraw[color_171451][nonzero rule]
(660.8688pt, -472.8824pt) -- (666.8688pt, -475.8824pt)
 -- (666.8688pt, -475.8824pt)
 -- (666.8688pt, -469.8824pt)
 -- (666.8688pt, -469.8824pt)
 -- (660.8688pt, -472.8824pt) -- cycle
;
\draw[color_171451,line width=2pt]
(660.8688pt, -463.275pt) -- (927.5204pt, -463.275pt)
;
\filldraw[color_171451][nonzero rule]
(932.0204pt, -463.275pt) -- (926.0204pt, -466.275pt)
 -- (926.0204pt, -466.275pt)
 -- (926.0204pt, -460.275pt)
 -- (926.0204pt, -460.275pt)
 -- (932.0204pt, -463.275pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(730.8632,-453.8785){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Radar echo}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=3pt]
(395.6933pt, -142.7226pt) -- (378.317pt, -103.9485pt)
;
\filldraw[color_29791][nonzero rule]
(375.2499pt, -97.1044pt) -- (383.037pt, -103.4771pt)
 -- (383.037pt, -103.4771pt)
 -- (374.824pt, -107.1577pt)
 -- (374.824pt, -107.1577pt)
 -- (375.2499pt, -97.1044pt) -- cycle
;
\draw[color_29791,line width=3pt]
(384.3054pt, -92.11771pt) -- (403.9733pt, -135.3138pt)
;
\filldraw[color_29791][nonzero rule]
(407.0812pt, -142.1395pt) -- (399.2563pt, -135.8133pt)
 -- (399.2563pt, -135.8133pt)
 -- (407.4472pt, -132.0839pt)
 -- (407.4472pt, -132.0839pt)
 -- (407.0812pt, -142.1395pt) -- cycle
;
\draw[color_98869,line width=0.5pt]
(215.3479pt, -453.1597pt) -- (61.06909pt, -225.0218pt)
;
\filldraw[color_98869][nonzero rule]
(58.54826pt, -221.2941pt) -- (64.39447pt, -224.5837pt)
 -- (64.39447pt, -224.5837pt)
 -- (59.42427pt, -227.9449pt)
 -- (59.42427pt, -227.9449pt)
 -- (58.54826pt, -221.2941pt) -- cycle
;
\draw[color_98869,line width=0.5pt]
(232.6128pt, -444.4236pt) -- (195.6121pt, -103.8496pt)
;
\filldraw[color_98869][nonzero rule]
(195.1261pt, -99.37598pt) -- (198.7565pt, -105.0168pt)
 -- (198.7565pt, -105.0168pt)
 -- (192.7916pt, -105.6649pt)
 -- (192.7916pt, -105.6649pt)
 -- (195.1261pt, -99.37598pt) -- cycle
;
\draw[color_98869,line width=0.5pt]
(260.4413pt, -251.1976pt) -- (72.08704pt, -209.9415pt)
;
\filldraw[color_98869][nonzero rule]
(67.69125pt, -208.9787pt) -- (74.19418pt, -207.3319pt)
 -- (74.19418pt, -207.3319pt)
 -- (72.91043pt, -213.193pt)
 -- (72.91043pt, -213.193pt)
 -- (67.69125pt, -208.9787pt) -- cycle
;
\draw[color_98869,line width=0.5pt]
(272.2277pt, -242.4645pt) -- (212.3572pt, -101.2474pt)
;
\filldraw[color_98869][nonzero rule]
(210.6007pt, -97.10443pt) -- (215.7047pt, -101.4575pt)
 -- (215.7047pt, -101.4575pt)
 -- (210.1807pt, -103.7994pt)
 -- (210.1807pt, -103.7994pt)
 -- (210.6007pt, -97.10443pt) -- cycle
;
\draw[color_279961,line width=2pt]
(660.8688pt, -507.8671pt) -- (927.5204pt, -507.8671pt)
;
\filldraw[color_279961][nonzero rule]
(932.0204pt, -507.8671pt) -- (926.0204pt, -510.8671pt)
 -- (926.0204pt, -510.8671pt)
 -- (926.0204pt, -504.8671pt)
 -- (926.0204pt, -504.8671pt)
 -- (932.0204pt, -507.8671pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(745.042,-502.1979){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}UL}
\put(782.272,-502.1979){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}\ signal}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_214333,line width=3pt]
(796.4446pt, -342.1274pt) -- (849.2169pt, -343.358pt)
 -- (849.2169pt, -343.358pt)
 -- (892.3112pt, -346.7139pt)
 -- (892.3112pt, -346.7139pt)
 -- (908.8662pt, -349.0314pt)
 -- (908.8662pt, -349.0314pt)
 -- (921.3662pt, -351.6915pt)
 -- (921.3662pt, -351.6915pt)
 -- (929.266pt, -354.6309pt)
 -- (929.266pt, -354.6309pt)
 -- (931.3204pt, -356.1857pt)
 -- (931.3204pt, -356.1857pt)
 -- (932.0204pt, -357.7868pt)
 -- (932.0204pt, -357.7868pt)
 -- (932.0204pt, -357.7868pt)
 -- (932.0204pt, -357.7868pt)
 -- (931.3204pt, -359.3879pt)
 -- (931.3204pt, -359.3879pt)
 -- (929.266pt, -360.9427pt)
 -- (929.266pt, -360.9427pt)
 -- (921.3662pt, -363.8821pt)
 -- (921.3662pt, -363.8821pt)
 -- (908.8662pt, -366.5422pt)
 -- (908.8662pt, -366.5422pt)
 -- (892.3112pt, -368.8597pt)
 -- (892.3112pt, -368.8597pt)
 -- (849.2169pt, -372.2156pt)
 -- (849.2169pt, -372.2156pt)
 -- (796.4446pt, -373.4462pt)
 -- (796.4446pt, -373.4462pt)
 -- (796.4446pt, -373.4462pt)
 -- (796.4446pt, -373.4462pt)
 -- (743.6725pt, -372.2156pt)
 -- (743.6725pt, -372.2156pt)
 -- (700.5781pt, -368.8597pt)
 -- (700.5781pt, -368.8597pt)
 -- (684.0231pt, -366.5422pt)
 -- (684.0231pt, -366.5422pt)
 -- (671.5231pt, -363.8821pt)
 -- (671.5231pt, -363.8821pt)
 -- (663.6233pt, -360.9427pt)
 -- (663.6233pt, -360.9427pt)
 -- (661.5688pt, -359.3879pt)
 -- (661.5688pt, -359.3879pt)
 -- (660.8689pt, -357.7868pt)
 -- (660.8689pt, -357.7868pt)
 -- (660.8689pt, -357.7868pt)
 -- (660.8689pt, -357.7868pt)
 -- (661.5688pt, -356.1857pt)
 -- (661.5688pt, -356.1857pt)
 -- (663.6233pt, -354.6309pt)
 -- (663.6233pt, -354.6309pt)
 -- (671.5231pt, -351.6915pt)
 -- (671.5231pt, -351.6915pt)
 -- (684.0231pt, -349.0314pt)
 -- (684.0231pt, -349.0314pt)
 -- (700.5781pt, -346.7139pt)
 -- (700.5781pt, -346.7139pt)
 -- (743.6724pt, -343.358pt)
 -- (743.6724pt, -343.358pt)
 -- (796.4446pt, -342.1274pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(725.541,-369.3306){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Radar beam}
\put(241.1984,-337.4179){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}UL}
\put(278.4284,-337.4179){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} \ user}
\put(346.0734,-337.4179){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} $1$}
\put(160.6472,-25.12402){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Eve $1$}
\put(284.7535,-516.7328){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}UL}
\put(321.9835,-516.7328){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} \ user}
\put(389.6285,-516.7328){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791} $K$}
\put(1.534805,-221.8098){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}Eve $P$}
\put(474.6735,-78.54401){\fontsize{30}{1}\usefont{T1}{uarial}{m}{n}\selectfont\color{color_29791}SI}
\end{picture}
\end{document}

==> figuresTex/fig3Tex.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}	
\usetikzlibrary{arrows.meta}	
\usepackage{xcolor}	
\usepackage{pgfplots} 
\usetikzlibrary{shadows,shadows.blur}	
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{siunitx}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}
\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{1.00000,0.59843,0.20000}%
\definecolor{mycolor4}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.596in,
at={(1.011in,0.8in)},
scale only axis,
unbounded coords=jump,
xmin=-100,
xmax=-20,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE$\sigma_{\ell}^2$ (dBm)},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE DL Secrecy Rate (bits/s/Hz)},
axis background/.style={fill=white},
ticklabel style={font=\LARGE},
xtick={-100,-80,-60,-40,-20},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-570	13.2878875692566\\
-557.878825011794	13.2878875692566\\
-545.75731373064	13.2878875692566\\
-533.636406207688	13.2878875692566\\
-521.515111563259	13.2878875692566\\
-509.393673880228	13.2878875692566\\
-497.272649581509	13.2878875692566\\
-485.151656311646	13.2878875692566\\
-473.030305875266	13.2878875692566\\
-460.909200300704	13.2878875692566\\
-448.787553913801	13.2878875692566\\
-436.666645770828	13.2878875692566\\
-424.545535307723	13.2878875692566\\
-412.42428063209	13.2878875692566\\
-400.302903760518	13.2878875692566\\
-388.182147485793	13.2878875692566\\
-376.06064718512	13.2878875692566\\
-363.93953661025	13.2878875692566\\
-351.81819071459	13.2878875692566\\
-339.697100104704	13.2878875692566\\
-327.576027948306	13.2878875692566\\
-315.454544203275	13.2878875692566\\
-303.333473191931	13.2878875692566\\
-291.212111251607	13.2878877534011\\
-279.090888643262	13.2878877185914\\
-266.969538648701	13.2878869026236\\
-254.848435759272	13.2878887800827\\
-242.727384397757	13.2878887314448\\
-230.606091777631	13.2878887868596\\
-218.484931093249	13.2878876902892\\
-206.363699700011	13.2878876711881\\
-194.242434538555	13.2878877146991\\
-182.121129213689	13.2878878888283\\
-170	13.2878875325268\\
-157.878825011794	13.2878876808514\\
-145.75731373064	13.2878880754951\\
-133.636406207688	13.2878884987591\\
-121.515111563259	13.2878879655827\\
-109.393673880228	13.2878876670332\\
-97.2726495815095	13.2878878779823\\
-85.1516563116456	13.2878871182627\\
-73.0303058752659	13.2879064030262\\
-60.9092003007036	13.2879611504334\\
-48.7875539138009	13.2878571595799\\
-36.6666457708282	13.287843419585\\
-24.5455353077232	13.2878426997723\\
-12.4242806320904	13.287842227895\\
-0.302903760518177	13.2878422255314\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-570	3.39437754688972\\
-557.878825011794	3.39437754688972\\
-545.75731373064	3.39437754688972\\
-533.636406207688	3.39437754688972\\
-521.515111563259	3.39437754688972\\
-509.393673880228	3.39437754688972\\
-497.272649581509	3.39437754688972\\
-485.151656311646	3.39437754688972\\
-473.030305875266	3.39437754688972\\
-460.909200300704	3.39437754688972\\
-448.787553913801	3.39437754688972\\
-436.666645770828	3.39437754688972\\
-424.545535307723	3.39437754688972\\
-412.42428063209	3.39437754688972\\
-400.302903760518	3.39437754688972\\
-388.182147485793	3.39437754688972\\
-376.06064718512	3.39437754688972\\
-363.93953661025	3.39437754688972\\
-351.81819071459	3.39437754688972\\
-339.697100104704	3.39437754688972\\
-327.576027948306	3.39437754688972\\
-315.454544203275	3.39437754688972\\
-303.333473191931	3.39437754688972\\
-291.212111251607	3.39437754690856\\
-279.090888643262	3.39437754714532\\
-266.969538648701	3.39437754717579\\
-254.848435759272	3.3943775470913\\
-242.727384397757	3.39437754693249\\
-230.606091777631	3.39437754712871\\
-218.484931093249	3.39437754712345\\
-206.363699700011	3.39437754722189\\
-194.242434538555	3.39437754696997\\
-182.121129213689	3.3943775470551\\
-170	3.39437754688869\\
-157.878825011794	3.39437754693228\\
-145.75731373064	3.39437754714745\\
-133.636406207688	3.39437754709389\\
-121.515111563259	3.39437754700659\\
-109.393673880228	3.39437754593712\\
-97.2726495815095	3.39437753265933\\
-85.1516563116456	3.39437731212328\\
-73.0303058752659	3.39437372046937\\
-60.9092003007036	3.39431593561248\\
-48.7875539138009	3.39351215533141\\
-36.6666457708282	3.38897745045085\\
-24.5455353077232	3.38460622504579\\
-12.4242806320904	3.38386118394822\\
-0.302903760518177	3.38195316245845\\
};
\addplot [color=mycolor3, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-570	5.11104232611175\\
-557.878825011794	5.11104232611175\\
-545.75731373064	5.11104232611175\\
-533.636406207688	5.11104232611175\\
-521.515111563259	5.11104232611175\\
-509.393673880228	5.11104232611175\\
-497.272649581509	5.11104232611175\\
-485.151656311646	5.11104232611175\\
-473.030305875266	5.11104232611175\\
-460.909200300704	5.11104232611175\\
-448.787553913801	5.11104232611175\\
-436.666645770828	5.11104232611175\\
-424.545535307723	5.11104232611175\\
-412.42428063209	5.11104232611175\\
-400.302903760518	5.11104232611175\\
-388.182147485793	5.11104232611175\\
-376.06064718512	5.11104232611175\\
-363.93953661025	5.11104232611175\\
-351.81819071459	5.11104232611175\\
-339.697100104704	5.11104232611175\\
-327.576027948306	5.11104232611175\\
-315.454544203275	5.11104232611175\\
-303.333473191931	5.11104232611175\\
-291.212111251607	5.11104232657082\\
-279.090888643262	5.11104232475294\\
-266.969538648701	5.11104233363509\\
-254.848435759272	5.11104232891356\\
-242.727384397757	5.1110422919371\\
-230.606091777631	5.11104229952113\\
-218.484931093249	5.11104232744129\\
-206.363699700011	5.11104232486378\\
-194.242434538555	5.11104229886553\\
-182.121129213689	5.11104232043484\\
-170	5.11104228608932\\
-157.878825011794	5.11104232654464\\
-145.75731373064	5.1110422983321\\
-133.636406207688	5.11104226978672\\
-121.515111563259	5.11104183757368\\
-109.393673880228	5.11103480028603\\
-97.2726495815095	5.11092036739038\\
-85.1516563116456	5.10906105673473\\
-73.0303058752659	5.07998067994599\\
-60.9092003007036	4.74102541037806\\
-48.7875539138009	3.02318310374292\\
-36.6666457708282	0.606175392055782\\
-24.5455353077232	0.00638010980824998\\
-12.4242806320904	0\\
-0.302903760518177	0\\
};
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-570	13.0191286407967\\
-557.878825011794	13.0191286407967\\
-545.75731373064	13.0191286407967\\
-533.636406207688	13.0191286407967\\
-521.515111563259	13.0191286407967\\
-509.393673880228	13.0191286407967\\
-497.272649581509	13.0191286407967\\
-485.151656311646	13.0191286407967\\
-473.030305875266	13.0191286407967\\
-460.909200300704	13.0191286407967\\
-448.787553913801	13.0191286407967\\
-436.666645770828	13.0191286407967\\
-424.545535307723	13.0191286407967\\
-412.42428063209	13.0191286407967\\
-400.302903760518	13.0191286407967\\
-388.182147485793	13.0191286407967\\
-376.06064718512	13.0191286407967\\
-363.93953661025	13.0191286407967\\
-351.81819071459	13.0191286407967\\
-339.697100104704	13.0191286407967\\
-327.576027948306	13.0191359554067\\
-315.454544203275	13.0191277059389\\
-303.333473191931	13.0192607959061\\
-291.212111251607	13.0192579009717\\
-279.090888643262	13.0642798835385\\
-266.969538648701	13.0317414419776\\
-254.848435759272	13.0328066023702\\
-242.727384397757	13.0884347694604\\
-230.606091777631	13.1049036413083\\
-218.484931093249	13.0386158715038\\
-206.363699700011	13.0427632864542\\
-194.242434538555	13.1078378406695\\
-182.121129213689	13.0382058491506\\
-170	13.0327794741106\\
-157.878825011794	13.104684529205\\
-145.75731373064	13.1159083706938\\
-133.636406207688	13.044097678424\\
-121.515111563259	13.1105444421955\\
-109.393673880228	13.0486286064078\\
-97.2726495815095	13.1092640548503\\
-85.1516563116456	13.1046654365954\\
-73.0303058752659	13.074687001692\\
-60.9092003007036	13.1051757359642\\
-48.7875539138009	13.0960510085624\\
-36.6666457708282	13.2086945360959\\
-24.5455353077232	13.2878448677968\\
-12.4242806320904	13.2878423081776\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-570	0.437250485680074\\
-557.878825011794	0.437250485680074\\
-545.75731373064	0.437250485680074\\
-533.636406207688	0.437250485680074\\
-521.515111563259	0.437250485680074\\
-509.393673880228	0.437250485680074\\
-497.272649581509	0.437250485680074\\
-485.151656311646	0.437250485680074\\
-473.030305875266	0.437250485680074\\
-460.909200300704	0.437250485680074\\
-448.787553913801	0.437250485680074\\
-436.666645770828	0.437250485680074\\
-424.545535307723	0.437250485680074\\
-412.42428063209	0.437250485680074\\
-400.302903760518	0.437250485680074\\
-388.182147485793	0.437250485680074\\
-376.06064718512	0.437250485680074\\
-363.93953661025	0.437250485680074\\
-351.81819071459	0.437250485680074\\
-339.697100104704	0.437250485680074\\
-327.576027948306	0.437250485687184\\
-315.454544203275	0.437250485688609\\
-303.333473191931	0.437250485353193\\
-291.212111251607	0.437250484658777\\
-279.090888643262	0.4372504819608\\
-266.969538648701	0.437250482779487\\
-254.848435759272	0.437250483728762\\
-242.727384397757	0.437250475041253\\
-230.606091777631	0.43725047699355\\
-218.484931093249	0.437250480649241\\
-206.363699700011	0.437250483957427\\
-194.242434538555	0.437250474525404\\
-182.121129213689	0.437250483238823\\
-170	0.437250483174034\\
-157.878825011794	0.437250477703265\\
-145.75731373064	0.437250476135768\\
-133.636406207688	0.437250486511389\\
-121.515111563259	0.437250473733337\\
-109.393673880228	0.437250479522422\\
-97.2726495815095	0.437250474330083\\
-85.1516563116456	0.437250469617691\\
-73.0303058752659	0.437250366185967\\
-60.9092003007036	0.43724883316635\\
-48.7875539138009	0.437233940305972\\
-36.6666457708282	0.437205094090554\\
-24.5455353077232	0.437192243257463\\
-12.4242806320904	0.427237928026765\\
};
\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-570	4.14075397159744\\
-557.878825011794	4.14075397159744\\
-545.75731373064	4.14075397159744\\
-533.636406207688	4.14075397159744\\
-521.515111563259	4.14075397159744\\
-509.393673880228	4.14075397159744\\
-497.272649581509	4.14075397159744\\
-485.151656311646	4.14075397159744\\
-473.030305875266	4.14075397159744\\
-460.909200300704	4.14075397159744\\
-448.787553913801	4.14075397159744\\
-436.666645770828	4.14075397159744\\
-424.545535307723	4.14075397159744\\
-412.42428063209	4.14075397159744\\
-400.302903760518	4.14075397159744\\
-388.182147485793	4.14075397159744\\
-376.06064718512	4.14075397159744\\
-363.93953661025	4.14075397159744\\
-351.81819071459	4.14075397159744\\
-339.697100104704	4.14075397159744\\
-327.576027948306	4.14075396815985\\
-315.454544203275	4.14075397185551\\
-303.333473191931	4.14075397129604\\
-291.212111251607	4.14075397114989\\
-279.090888643262	4.14075400469198\\
-266.969538648701	4.14075391324856\\
-254.848435759272	4.14075397440985\\
-242.727384397757	4.14075396537923\\
-230.606091777631	4.14075398668454\\
-218.484931093249	4.14075392173987\\
-206.363699700011	4.14075393900079\\
-194.242434538555	4.14075396809192\\
-182.121129213689	4.14075393964096\\
-170	4.14075399496505\\
-157.878825011794	4.14075401278735\\
-145.75731373064	4.14075374983367\\
-133.636406207688	4.14075345531323\\
-121.515111563259	4.1407518892711\\
-109.393673880228	4.14072039495553\\
-97.2726495815095	4.14020637388035\\
-85.1516563116456	4.13190107541127\\
-73.0303058752659	4.01084603480578\\
-60.9092003007036	3.00257815370049\\
-48.7875539138009	0.622625626333007\\
-36.6666457708282	0\\
-24.5455353077232	0\\
-12.4242806320904	0\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-570	13.287842787355\\
-557.878825011794	13.287842787355\\
-545.75731373064	13.287842787355\\
-533.636406207688	13.287842787355\\
-521.515111563259	13.287842787355\\
-509.393673880228	13.287842787355\\
-497.272649581509	13.287842787355\\
-485.151656311646	13.287842787355\\
-473.030305875266	13.287842787355\\
-460.909200300704	13.287842787355\\
-448.787553913801	13.287842787355\\
-436.666645770828	13.287842787355\\
-424.545535307723	13.287842787355\\
-412.42428063209	13.287842787355\\
-400.302903760518	13.287842787355\\
-388.182147485793	13.287842787355\\
-376.06064718512	13.287842787355\\
-363.93953661025	13.287842787355\\
-351.81819071459	13.287842787355\\
-339.697100104704	13.287842787355\\
-327.576027948306	13.287842787355\\
-315.454544203275	13.287842787355\\
-303.333473191931	13.287842787355\\
-291.212111251607	13.2878428083875\\
-279.090888643262	13.2878428037035\\
-266.969538648701	13.2878427558594\\
-254.848435759272	13.2878426845903\\
-242.727384397757	13.2878427247596\\
-230.606091777631	13.2878427190557\\
-218.484931093249	13.2878427515212\\
-206.363699700011	13.2878428695077\\
-194.242434538555	13.2878427368807\\
-182.121129213689	13.2878427419012\\
-170	13.2878427882297\\
-157.878825011794	13.2878427320944\\
-145.75731373064	13.2878427267394\\
-133.636406207688	13.2878430335418\\
-121.515111563259	13.2878427743156\\
-109.393673880228	13.2878427804114\\
-97.2726495815095	13.287842753315\\
-85.1516563116456	13.2878427615952\\
-73.0303058752659	13.2878427646967\\
-60.9092003007036	13.2878426941737\\
-48.7875539138009	13.2878423952479\\
-36.6666457708282	13.2878422720036\\
-24.5455353077232	13.2878422241976\\
-12.4242806320904	13.2878422287\\
-0.302903760518177	13.2878422312287\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-570	3.67140335621745\\
-557.878825011794	3.67140335621745\\
-545.75731373064	3.67140335621745\\
-533.636406207688	3.67140335621745\\
-521.515111563259	3.67140335621745\\
-509.393673880228	3.67140335621745\\
-497.272649581509	3.67140335621745\\
-485.151656311646	3.67140335621745\\
-473.030305875266	3.67140335621745\\
-460.909200300704	3.67140335621745\\
-448.787553913801	3.67140335621745\\
-436.666645770828	3.67140335621745\\
-424.545535307723	3.67140335621745\\
-412.42428063209	3.67140335621745\\
-400.302903760518	3.67140335621745\\
-388.182147485793	3.67140335621745\\
-376.06064718512	3.67140335621745\\
-363.93953661025	3.67140335621745\\
-351.81819071459	3.67140335621745\\
-339.697100104704	3.67140335621745\\
-327.576027948306	3.67140335621745\\
-315.454544203275	3.67140335621745\\
-303.333473191931	3.67140335621745\\
-291.212111251607	3.67140335618532\\
-279.090888643262	3.67140336506168\\
-266.969538648701	3.67140330126872\\
-254.848435759272	3.67140325418772\\
-242.727384397757	3.67140332479734\\
-230.606091777631	3.67140328599217\\
-218.484931093249	3.67140335902837\\
-206.363699700011	3.67140336492867\\
-194.242434538555	3.67140335477539\\
-182.121129213689	3.6714033662754\\
-170	3.67140335847101\\
-157.878825011794	3.67140315888189\\
-145.75731373064	3.67140334215874\\
-133.636406207688	3.67140313666163\\
-121.515111563259	3.67140311349536\\
-109.393673880228	3.67140335534818\\
-97.2726495815095	3.67140334747754\\
-85.1516563116456	3.67140297162751\\
-73.0303058752659	3.67140074804602\\
-60.9092003007036	3.67136119329521\\
-48.7875539138009	3.67076527752682\\
-36.6666457708282	3.66549335902405\\
-24.5455353077232	3.65645146902789\\
-12.4242806320904	3.65447796162727\\
-0.302903760518177	3.65405468903686\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-570	3.51934116766908\\
-557.878825011794	3.51934116766908\\
-545.75731373064	3.51934116766908\\
-533.636406207688	3.51934116766908\\
-521.515111563259	3.51934116766908\\
-509.393673880228	3.51934116766908\\
-497.272649581509	3.51934116766908\\
-485.151656311646	3.51934116766908\\
-473.030305875266	3.51934116766908\\
-460.909200300704	3.51934116766908\\
-448.787553913801	3.51934116766908\\
-436.666645770828	3.51934116766908\\
-424.545535307723	3.51934116766908\\
-412.42428063209	3.51934116766908\\
-400.302903760518	3.51934116766908\\
-388.182147485793	3.51934116766908\\
-376.06064718512	3.51934116766908\\
-363.93953661025	3.51934116766908\\
-351.81819071459	3.51934116766908\\
-339.697100104704	3.51934116766908\\
-327.576027948306	3.51934116766908\\
-315.454544203275	3.51934116766908\\
-303.333473191931	3.51934116766908\\
-291.212111251607	3.51934116899523\\
-279.090888643262	3.51934105158502\\
-266.969538648701	3.51934169670195\\
-254.848435759272	3.51934221220479\\
-242.727384397757	3.51934147441546\\
-230.606091777631	3.51934188852811\\
-218.484931093249	3.51934113513121\\
-206.363699700011	3.5193410715511\\
-194.242434538555	3.51934115779327\\
-182.121129213689	3.51934121430393\\
-170	3.51934112320559\\
-157.878825011794	3.51934314493251\\
-145.75731373064	3.5193412915606\\
-133.636406207688	3.51934334615112\\
-121.515111563259	3.51934346643805\\
-109.393673880228	3.51933921584008\\
-97.2726495815095	3.51930928102186\\
-85.1516563116456	3.51882440450731\\
-73.0303058752659	3.51092364879665\\
-60.9092003007036	3.39086924358449\\
-48.7875539138009	2.30723402994416\\
-36.6666457708282	0.310818885410681\\
-24.5455353077232	0.00118665728593914\\
-12.4242806320904	0\\
-0.302903760518177	0\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-570	13.2210333006224\\
-557.878825011794	13.2210333006224\\
-545.75731373064	13.2210333006224\\
-533.636406207688	13.2210333006224\\
-521.515111563259	13.2210333006224\\
-509.393673880228	13.2210333006224\\
-497.272649581509	13.2210333006224\\
-485.151656311646	13.2210333006224\\
-473.030305875266	13.2210333006224\\
-460.909200300704	13.2210333006224\\
-448.787553913801	13.2210333006224\\
-436.666645770828	13.2210333006224\\
-424.545535307723	13.2210333006224\\
-412.42428063209	13.2210333006224\\
-400.302903760518	13.2210333006224\\
-388.182147485793	13.2210333006224\\
-376.06064718512	13.2210333006224\\
-363.93953661025	13.2210333006224\\
-351.81819071459	13.2210333006224\\
-339.697100104704	13.2210334034088\\
-327.576027948306	13.2210277599706\\
-315.454544203275	13.2216957784822\\
-303.333473191931	13.2216956787706\\
-291.212111251607	13.2210260922753\\
-279.090888643262	13.2216938995688\\
-266.969538648701	13.2216877449618\\
-254.848435759272	13.2216787409034\\
-242.727384397757	13.2217112435721\\
-230.606091777631	13.2210289881983\\
-218.484931093249	13.2217076761722\\
-206.363699700011	13.2210268384849\\
-194.242434538555	13.221708473517\\
-182.121129213689	13.2216955157143\\
-170	13.2216898242685\\
-157.878825011794	13.2217100731149\\
-145.75731373064	13.2217138691516\\
-133.636406207688	13.2216936033014\\
-121.515111563259	13.2216975726884\\
-109.393673880228	13.2216876962284\\
-97.2726495815095	13.2217222932487\\
-85.1516563116456	13.2217060729007\\
-73.0303058752659	13.2217171617689\\
-60.9092003007036	13.2220711862674\\
-48.7875539138009	13.2415547668502\\
-36.6666457708282	13.2878446465977\\
-24.5455353077232	13.2878426753888\\
-12.4242806320904	13.2878422790072\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-570	0.375938261180726\\
-557.878825011794	0.375938261180726\\
-545.75731373064	0.375938261180726\\
-533.636406207688	0.375938261180726\\
-521.515111563259	0.375938261180726\\
-509.393673880228	0.375938261180726\\
-497.272649581509	0.375938261180726\\
-485.151656311646	0.375938261180726\\
-473.030305875266	0.375938261180726\\
-460.909200300704	0.375938261180726\\
-448.787553913801	0.375938261180726\\
-436.666645770828	0.375938261180726\\
-424.545535307723	0.375938261180726\\
-412.42428063209	0.375938261180726\\
-400.302903760518	0.375938261180726\\
-388.182147485793	0.375938261180726\\
-376.06064718512	0.375938261180726\\
-363.93953661025	0.375938261180726\\
-351.81819071459	0.375938261180726\\
-339.697100104704	0.375938261169423\\
-327.576027948306	0.375938261125276\\
-315.454544203275	0.375938302179848\\
-303.333473191931	0.375938302190129\\
-291.212111251607	0.375938260955593\\
-279.090888643262	0.375938302166643\\
-266.969538648701	0.375938302257403\\
-254.848435759272	0.375938302196665\\
-242.727384397757	0.375938302174025\\
-230.606091777631	0.375938260983806\\
-218.484931093249	0.375938302196867\\
-206.363699700011	0.375938260972173\\
-194.242434538555	0.375938302240174\\
-182.121129213689	0.375938302245199\\
-170	0.375938302177736\\
-157.878825011794	0.375938302194524\\
-145.75731373064	0.375938302184406\\
-133.636406207688	0.375938302180252\\
-121.515111563259	0.375938302192407\\
-109.393673880228	0.375938302203508\\
-97.2726495815095	0.375938302080654\\
-85.1516563116456	0.375938300848703\\
-73.0303058752659	0.375938274452606\\
-60.9092003007036	0.375937859870652\\
-48.7875539138009	0.375932474208288\\
-36.6666457708282	0.375915464140193\\
-24.5455353077232	0.375906666685626\\
-12.4242806320904	0.374047168216042\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-570	0.391244393039574\\
-557.878825011794	0.391244393039574\\
-545.75731373064	0.391244393039574\\
-533.636406207688	0.391244393039574\\
-521.515111563259	0.391244393039574\\
-509.393673880228	0.391244393039574\\
-497.272649581509	0.391244393039574\\
-485.151656311646	0.391244393039574\\
-473.030305875266	0.391244393039574\\
-460.909200300704	0.391244393039574\\
-448.787553913801	0.391244393039574\\
-436.666645770828	0.391244393039574\\
-424.545535307723	0.391244393039574\\
-412.42428063209	0.391244393039574\\
-400.302903760518	0.391244393039574\\
-388.182147485793	0.391244393039574\\
-376.06064718512	0.391244393039574\\
-363.93953661025	0.391244393039574\\
-351.81819071459	0.391244393039574\\
-339.697100104704	0.391244393039574\\
-327.576027948306	0.391244394898238\\
-315.454544203275	0.391244393147309\\
-303.333473191931	0.391244392717814\\
-291.212111251607	0.391244393392077\\
-279.090888643262	0.391244393236972\\
-266.969538648701	0.391244395379479\\
-254.848435759272	0.391244394456937\\
-242.727384397757	0.391244393211121\\
-230.606091777631	0.391244393300934\\
-218.484931093249	0.391244393651082\\
-206.363699700011	0.391244393210832\\
-194.242434538555	0.391244392944212\\
-182.121129213689	0.391244395167444\\
-170	0.391244392636228\\
-157.878825011794	0.391244393561553\\
-145.75731373064	0.391244392938917\\
-133.636406207688	0.391244388397398\\
-121.515111563259	0.39124431288002\\
-109.393673880228	0.391243086568623\\
-97.2726495815095	0.391223110474074\\
-85.1516563116456	0.39089787431433\\
-73.0303058752659	0.385679586836503\\
-60.9092003007036	0.316762302190094\\
-48.7875539138009	0.0585380498256601\\
-36.6666457708282	0\\
-24.5455353077232	0\\
-12.4242806320904	0\\
};
\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-570	13.2878431927446\\
-557.878825011794	13.2878431927446\\
-545.75731373064	13.2878431927446\\
-533.636406207688	13.2878431927446\\
-521.515111563259	13.2878431927446\\
-509.393673880228	13.2878431927446\\
-497.272649581509	13.2878431927446\\
-485.151656311646	13.2878431927446\\
-473.030305875266	13.2878431927446\\
-460.909200300704	13.2878431927446\\
-448.787553913801	13.2878431927446\\
-436.666645770828	13.2878431927446\\
-424.545535307723	13.2878431927446\\
-412.42428063209	13.2878431927446\\
-400.302903760518	13.2878431927446\\
-388.182147485793	13.2878431927446\\
-376.06064718512	13.2878431927446\\
-363.93953661025	13.2878431927446\\
-351.81819071459	13.2878431927446\\
-339.697100104704	13.2878431927446\\
-327.576027948306	13.2878431942603\\
-315.454544203275	13.2878431465574\\
-303.333473191931	13.2878429485099\\
-291.212111251607	13.2878433487764\\
-279.090888643262	13.287843122859\\
-266.969538648701	13.2878428574438\\
-254.848435759272	13.2878430435116\\
-242.727384397757	13.2878429923626\\
-230.606091777631	13.2878433443788\\
-218.484931093249	13.2878433728985\\
-206.363699700011	13.2878427259129\\
-194.242434538555	13.2878432612161\\
-182.121129213689	13.2878429282315\\
-170	13.2878431975187\\
-157.878825011794	13.2878430560381\\
-145.75731373064	13.2878437397812\\
-133.636406207688	13.2878430782226\\
-121.515111563259	13.2878427454702\\
-109.393673880228	13.2878432310817\\
-97.2726495815095	13.2878430697411\\
-85.1516563116456	13.2878429922121\\
-73.0303058752659	13.2878431874877\\
-60.9092003007036	13.2878431160691\\
-48.7875539138009	13.2878428489576\\
-36.6666457708282	13.2878428781782\\
-24.5455353077232	13.2878422675887\\
-12.4242806320904	13.2878422291265\\
-0.302903760518177	13.2878422210796\\
23.9393528148805	3.29395455934445e-08\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-570	3.57420192865\\
-557.878825011794	3.57420192865\\
-545.75731373064	3.57420192865\\
-533.636406207688	3.57420192865\\
-521.515111563259	3.57420192865\\
-509.393673880228	3.57420192865\\
-497.272649581509	3.57420192865\\
-485.151656311646	3.57420192865\\
-473.030305875266	3.57420192865\\
-460.909200300704	3.57420192865\\
-448.787553913801	3.57420192865\\
-436.666645770828	3.57420192865\\
-424.545535307723	3.57420192865\\
-412.42428063209	3.57420192865\\
-400.302903760518	3.57420192865\\
-388.182147485793	3.57420192865\\
-376.06064718512	3.57420192865\\
-363.93953661025	3.57420192865\\
-351.81819071459	3.57420192865\\
-339.697100104704	3.57420192865\\
-327.576027948306	3.57420192864579\\
-315.454544203275	3.57420192819786\\
-303.333473191931	3.57420192922936\\
-291.212111251607	3.57420193181796\\
-279.090888643262	3.57420188185365\\
-266.969538648701	3.57420187982187\\
-254.848435759272	3.57420192899611\\
-242.727384397757	3.57420192472735\\
-230.606091777631	3.57420192355467\\
-218.484931093249	3.57420192490374\\
-206.363699700011	3.57420192782671\\
-194.242434538555	3.57420188607211\\
-182.121129213689	3.57420187929928\\
-170	3.57420188147675\\
-157.878825011794	3.57420188448937\\
-145.75731373064	3.57420188066125\\
-133.636406207688	3.57420151586546\\
-121.515111563259	3.57420192572985\\
-109.393673880228	3.57420188588866\\
-97.2726495815095	3.57420188463342\\
-85.1516563116456	3.5742019251695\\
-73.0303058752659	3.57420142742666\\
-60.9092003007036	3.57420046923493\\
-48.7875539138009	3.57417789254884\\
-36.6666457708282	3.57384867380394\\
-24.5455353077232	3.57141966684028\\
-12.4242806320904	3.56760425053496\\
-0.302903760518177	3.56500260228462\\
23.9393528148805	0\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-570	3.92072655676751\\
-557.878825011794	3.92072655676751\\
-545.75731373064	3.92072655676751\\
-533.636406207688	3.92072655676751\\
-521.515111563259	3.92072655676751\\
-509.393673880228	3.92072655676751\\
-497.272649581509	3.92072655676751\\
-485.151656311646	3.92072655676751\\
-473.030305875266	3.92072655676751\\
-460.909200300704	3.92072655676751\\
-448.787553913801	3.92072655676751\\
-436.666645770828	3.92072655676751\\
-424.545535307723	3.92072655676751\\
-412.42428063209	3.92072655676751\\
-400.302903760518	3.92072655676751\\
-388.182147485793	3.92072655676751\\
-376.06064718512	3.92072655676751\\
-363.93953661025	3.92072655676751\\
-351.81819071459	3.92072655676751\\
-339.697100104704	3.92072655676751\\
-327.576027948306	3.92072655676558\\
-315.454544203275	3.92072655892023\\
-303.333473191931	3.92072655743665\\
-291.212111251607	3.92072655704683\\
-279.090888643262	3.92072656684793\\
-266.969538648701	3.92072656629735\\
-254.848435759272	3.92072655734814\\
-242.727384397757	3.92072655855322\\
-230.606091777631	3.92072655849643\\
-218.484931093249	3.92072655757809\\
-206.363699700011	3.92072655991594\\
-194.242434538555	3.92072656373407\\
-182.121129213689	3.92072656546456\\
-170	3.92072656459084\\
-157.878825011794	3.92072656352265\\
-145.75731373064	3.92072656883178\\
-133.636406207688	3.92072728773154\\
-121.515111563259	3.92072655428978\\
-109.393673880228	3.92072649111365\\
-97.2726495815095	3.92072534125314\\
-85.1516563116456	3.92070656895177\\
-73.0303058752659	3.92040273899321\\
-60.9092003007036	3.91543475858078\\
-48.7875539138009	3.8387874440292\\
-36.6666457708282	3.05558737870888\\
-24.5455353077232	0.857743663946723\\
-12.4242806320904	0.0437664694144935\\
-0.302903760518177	0\\
23.9393528148805	-9.89998450834419\\
};
\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-570	13.2878513794163\\
-557.878825011794	13.2878513794163\\
-545.75731373064	13.2878513794163\\
-533.636406207688	13.2878513794163\\
-521.515111563259	13.2878513794163\\
-509.393673880228	13.2878513794163\\
-497.272649581509	13.2878513794163\\
-485.151656311646	13.2878513794163\\
-473.030305875266	13.2878513794163\\
-460.909200300704	13.2878513794163\\
-448.787553913801	13.2878513794163\\
-436.666645770828	13.2878513794163\\
-424.545535307723	13.2878513794163\\
-412.42428063209	13.2878513794163\\
-400.302903760518	13.2878513794163\\
-388.182147485793	13.2878513794163\\
-376.06064718512	13.2878513794163\\
-363.93953661025	13.2878513794163\\
-351.81819071459	13.2878513794163\\
-339.697100104704	13.2878513794163\\
-327.576027948306	13.2878514140463\\
-315.454544203275	13.2878497733692\\
-303.333473191931	13.2878514101098\\
-291.212111251607	13.2878479934366\\
-279.090888643262	13.2878516951902\\
-266.969538648701	13.2878503843579\\
-254.848435759272	13.2878490373226\\
-242.727384397757	13.2878518117292\\
-230.606091777631	13.2878504941001\\
-218.484931093249	13.2878497916327\\
-206.363699700011	13.2878485764998\\
-194.242434538555	13.2878512768674\\
-182.121129213689	13.2878510795627\\
-170	13.2878503488956\\
-157.878825011794	13.2878518781192\\
-145.75731373064	13.2878467773475\\
-133.636406207688	13.2878494497991\\
-121.515111563259	13.2878519087304\\
-109.393673880228	13.2878464539363\\
-97.2726495815095	13.2878480802729\\
-85.1516563116456	13.2878487548859\\
-73.0303058752659	13.2878479737256\\
-60.9092003007036	13.2878506527987\\
-48.7875539138009	13.2878543932919\\
-36.6666457708282	13.2878462243491\\
-24.5455353077232	13.2878427870087\\
-12.4242806320904	13.2878422604263\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-570	0.573904762127083\\
-557.878825011794	0.573904762127083\\
-545.75731373064	0.573904762127083\\
-533.636406207688	0.573904762127083\\
-521.515111563259	0.573904762127083\\
-509.393673880228	0.573904762127083\\
-497.272649581509	0.573904762127083\\
-485.151656311646	0.573904762127083\\
-473.030305875266	0.573904762127083\\
-460.909200300704	0.573904762127083\\
-448.787553913801	0.573904762127083\\
-436.666645770828	0.573904762127083\\
-424.545535307723	0.573904762127083\\
-412.42428063209	0.573904762127083\\
-400.302903760518	0.573904762127083\\
-388.182147485793	0.573904762127083\\
-376.06064718512	0.573904762127083\\
-363.93953661025	0.573904762127083\\
-351.81819071459	0.573904762127083\\
-339.697100104704	0.573904762127083\\
-327.576027948306	0.573904762090384\\
-315.454544203275	0.573904762093871\\
-303.333473191931	0.573905309514465\\
-291.212111251607	0.573905177210629\\
-279.090888643262	0.573905184107359\\
-266.969538648701	0.573905177285031\\
-254.848435759272	0.573904772017953\\
-242.727384397757	0.573904834642484\\
-230.606091777631	0.573904440408623\\
-218.484931093249	0.573905344033775\\
-206.363699700011	0.573905069128119\\
-194.242434538555	0.573905184068396\\
-182.121129213689	0.573905147468296\\
-170	0.573904920929412\\
-157.878825011794	0.573905166398137\\
-145.75731373064	0.573904645898566\\
-133.636406207688	0.57390518402844\\
-121.515111563259	0.573904273503145\\
-109.393673880228	0.573905110201005\\
-97.2726495815095	0.573904832697093\\
-85.1516563116456	0.57390542526041\\
-73.0303058752659	0.573905317383683\\
-60.9092003007036	0.573904722705027\\
-48.7875539138009	0.573904650496213\\
-36.6666457708282	0.573899204274043\\
-24.5455353077232	0.573876995192128\\
-12.4242806320904	0.559894753115206\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-570	0.645516036096618\\
-557.878825011794	0.645516036096618\\
-545.75731373064	0.645516036096618\\
-533.636406207688	0.645516036096618\\
-521.515111563259	0.645516036096618\\
-509.393673880228	0.645516036096618\\
-497.272649581509	0.645516036096618\\
-485.151656311646	0.645516036096618\\
-473.030305875266	0.645516036096618\\
-460.909200300704	0.645516036096618\\
-448.787553913801	0.645516036096618\\
-436.666645770828	0.645516036096618\\
-424.545535307723	0.645516036096618\\
-412.42428063209	0.645516036096618\\
-400.302903760518	0.645516036096618\\
-388.182147485793	0.645516036096618\\
-376.06064718512	0.645516036096618\\
-363.93953661025	0.645516036096618\\
-351.81819071459	0.645516036096618\\
-339.697100104704	0.645516036096618\\
-327.576027948306	0.645516036074863\\
-315.454544203275	0.645516036200982\\
-303.333473191931	0.645517132700228\\
-291.212111251607	0.645515912594367\\
-279.090888643262	0.645515913000635\\
-266.969538648701	0.645515912821912\\
-254.848435759272	0.645515913071323\\
-242.727384397757	0.64551700952765\\
-230.606091777631	0.645517009847829\\
-218.484931093249	0.645517009742099\\
-206.363699700011	0.645517009480715\\
-194.242434538555	0.645515912821151\\
-182.121129213689	0.645516035960517\\
-170	0.645516790254944\\
-157.878825011794	0.645515912806657\\
-145.75731373064	0.645515693392712\\
-133.636406207688	0.645515912579823\\
-121.515111563259	0.645515909290952\\
-109.393673880228	0.645515897748991\\
-97.2726495815095	0.645516100728011\\
-85.1516563116456	0.645502363763232\\
-73.0303058752659	0.645275746822335\\
-60.9092003007036	0.642093285475811\\
-48.7875539138009	0.594069535085746\\
-36.6666457708282	0.258692052739199\\
-24.5455353077232	0.00963228754243646\\
-12.4242806320904	0\\
};
\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-570	11.8286451158981\\
-557.878825011794	11.8286451158981\\
-545.75731373064	11.8286451158981\\
-533.636406207688	11.8286451158981\\
-521.515111563259	11.8286451158981\\
-509.393673880228	11.8286451158981\\
-497.272649581509	11.8286451158981\\
-485.151656311646	11.8286451158981\\
-473.030305875266	11.8286451158981\\
-460.909200300704	11.8286451158981\\
-448.787553913801	11.8286451158981\\
-436.666645770828	11.8286451158981\\
-424.545535307723	11.8286451158981\\
-412.42428063209	11.8286451158981\\
-400.302903760518	11.8286451158981\\
-388.182147485793	11.8286451158981\\
-376.06064718512	11.8286451158981\\
-363.93953661025	11.8286451158981\\
-351.81819071459	11.8286451158981\\
-339.697100104704	11.8286451158981\\
-327.576027948306	11.8286451158981\\
-315.454544203275	11.8286451158981\\
-303.333473191931	11.8286451158981\\
-291.212111251607	11.8048158131297\\
-279.090888643262	11.7731977297333\\
-266.969538648701	11.8153654349393\\
-254.848435759272	11.8336618692717\\
-242.727384397757	11.953801037075\\
-230.606091777631	12.0338070375856\\
-218.484931093249	12.0212505392953\\
-206.363699700011	11.942927860644\\
-194.242434538555	11.6161732983543\\
-182.121129213689	11.8102549641629\\
-170	12.0247201760056\\
-157.878825011794	11.9264796704428\\
-145.75731373064	11.7998003485427\\
-133.636406207688	12.092381114547\\
-121.515111563259	11.93918335632\\
-109.393673880228	11.9796507164357\\
-97.2726495815095	12.014172573069\\
-85.1516563116456	11.9668457814639\\
-73.0303058752659	11.8707366922086\\
-60.9092003007036	11.8398384423261\\
-48.7875539138009	11.8316578234207\\
-36.6666457708282	10.5834755971519\\
-24.5455353077232	8.74560818072277\\
-12.4242806320904	nan\\
-0.302903760518177	nan\\
};
\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=3.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-570	10.1380401507845\\
-557.878825011794	10.1380401507845\\
-545.75731373064	10.1380401507845\\
-533.636406207688	10.1380401507845\\
-521.515111563259	10.1380401507845\\
-509.393673880228	10.1380401507845\\
-497.272649581509	10.1380401507845\\
-485.151656311646	10.1380401507845\\
-473.030305875266	10.1380401507845\\
-460.909200300704	10.1380401507845\\
-448.787553913801	10.1380401507845\\
-436.666645770828	10.1380401507845\\
-424.545535307723	10.1380401507845\\
-412.42428063209	10.1380401507845\\
-400.302903760518	10.1380401507845\\
-388.182147485793	10.1380401507845\\
-376.06064718512	10.1380401507845\\
-363.93953661025	10.1380401507845\\
-351.81819071459	10.1380401507845\\
-339.697100104704	10.1380401507845\\
-327.576027948306	10.2233088814642\\
-315.454544203275	10.0464528614498\\
-303.333473191931	10.098178117015\\
-291.212111251607	10.1328242813106\\
-279.090888643262	9.60779878782509\\
-266.969538648701	10.1953905397292\\
-254.848435759272	10.4282097484512\\
-242.727384397757	10.1046065507209\\
-230.606091777631	10.0845574334935\\
-218.484931093249	10.742232407397\\
-206.363699700011	10.0885853879944\\
-194.242434538555	10.1422725538363\\
-182.121129213689	10.5417208784374\\
-170	10.1427874669951\\
-157.878825011794	9.7951902520329\\
-145.75731373064	10.3501142143786\\
-133.636406207688	10.1414426027643\\
-121.515111563259	10.3341190997323\\
-109.393673880228	10.2045853835546\\
-97.2726495815095	9.80631584119078\\
-85.1516563116456	10.2796045915976\\
-73.0303058752659	10.034437033104\\
-60.9092003007036	9.84910223086038\\
-48.7875539138009	9.30141055955002\\
-36.6666457708282	8.44893886551747\\
-24.5455353077232	nan\\
-12.4242806320904	nan\\
};
\end{axis}

\begin{axis}[%
width=1.002in,
height=1.246in,
at={(3.273in,2.497in)},
scale only axis,
xmin=0,
xmax=72.1669922251359,
xtick={\empty},
ymin=0,
ymax=89.6999988555908,
ytick={\empty},
axis background/.style={fill=white}
]
\node[above right, align=left]
at (axis cs:30.75,55.775) {\large SCA};
\node[above right, align=left]
at (axis cs:30.75,38.849) {\large ISO};
\node[above right, align=left]
at (axis cs:30.75,21.924) {\large SRCS};
\node[above right, align=left]
at (axis cs:30.75,4.998) {\large no AN};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	62.299998998642\\
27.5	62.299998998642\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	44.9999992847443\\
27.5	44.9999992847443\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	27.6999995708466\\
27.5	27.6999995708466\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	10.3999998569489\\
27.5	10.3999998569489\\
};
\node[above, align=center]
at (axis cs:36.083,72.7) {\large Method};
\end{axis}

\begin{axis}[%
width=1.105in,
height=1.006in,
at={(2.156in,2.737in)},
scale only axis,
xmin=0,
xmax=79.5864117518484,
xtick={\empty},
ymin=0,
ymax=72.3999991416931,
ytick={\empty},
axis background/.style={fill=white}
]
\node[above right, align=left]
at (axis cs:40,38.626) {\large$K = 2$};
\node[above right, align=left]
at (axis cs:40,21.852) {\large$K = 5$};
\node[above right, align=left]
at (axis cs:40,5.078) {\large$K = 9$};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	44.9999992847443\\
36	44.9999992847443\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	27.6999995708466\\
36	27.6999995708466\\
};
\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	10.3999998569488\\
36	10.3999998569488\\
};
\node[above, align=center]
at (axis cs:39.793,55.4) {\large$K$};
\end{axis}

\begin{axis}[%
width=1.06in,
height=0.765in,
at={(1.09in,2.978in)},
scale only axis,
xmin=0,
xmax=76.2843240869086,
xtick={\empty},
ymin=0,
ymax=55.0999994277954,
ytick={\empty},
axis background/.style={fill=white}
]
\node[above right, align=left]
at (axis cs:40,21.669) {\large$L = 2$};
\node[above right, align=left]
at (axis cs:40,5.239) {\large$L = 9$};
\addplot [color=black, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
21	27.6999995708466\\
};
\addplot [color=black, line width=2.0pt, only marks, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
21	10.3999998569489\\
};
\node[above, align=center]
at (axis cs:38.142,38.1) {\large$L$};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> figuresTex/fig4Tex.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}	
\usetikzlibrary{arrows.meta}	
\usepackage{xcolor}	
\usepackage{pgfplots} 
\usetikzlibrary{shadows,shadows.blur}	
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{siunitx}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}
\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{1.00000,0.59843,0.20000}%
\definecolor{mycolor4}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.589in,
at={(1.011in,0.807in)},
scale only axis,
xmin=-100,
xmax=-20,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE$\sigma_{p}^2$ (dBm)},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE DL Secrecy Rate (bits/s/Hz)},
axis background/.style={fill=white},
ticklabel style={font=\LARGE},
xtick={-100,-80,-60,-40,-20},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-270	13.2878885923658\\
-261.818252611043	13.2878884093082\\
-253.636406207688	13.2878888989943\\
-245.454609665803	13.2878895280851\\
-237.272649581509	13.2878895540016\\
-229.091193203705	13.2878889214208\\
-220.909200300704	13.2878888569698\\
-212.727238891871	13.2878889426073\\
-204.545535307723	13.2878874678366\\
-196.363601780239	13.2878890281081\\
-188.182147485793	13.2878892206679\\
-179.999938638966	13.2878875085585\\
-171.81819071459	13.2878885671915\\
-163.636228116964	13.287889058755\\
-155.454544203275	13.2878892132487\\
-147.272565530154	13.2878883952539\\
-139.090888643262	13.2878887265016\\
-130.909071815517	13.2878887997785\\
-122.727384397757	13.2878889584234\\
-114.545499950816	13.2878889702766\\
-106.363699700011	13.2878891969195\\
-98.1818264309121	13.2878880672674\\
-90	13.2878892387541\\
-81.8182526110433	13.2878894458153\\
-73.6364062076875	13.2878874665439\\
-65.4546096658031	13.2878866395428\\
-57.2726495815095	13.2878828070447\\
-49.0911932037045	13.2879030683574\\
-40.9092003007036	13.2878949959099\\
-32.7272388918714	13.2879001292855\\
-24.5455353077232	13.2878718935528\\
-16.3636017802389	13.2878448712423\\
-8.18214748579271	13.287842677124\\
6.13610338859871e-05	13.2878409913889\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-270	3.39437671968475\\
-261.818252611043	3.39437671973706\\
-253.636406207688	3.39437671975112\\
-245.454609665803	3.3943767187533\\
-237.272649581509	3.39437671883974\\
-229.091193203705	3.39437671892705\\
-220.909200300704	3.39437671888249\\
-212.727238891871	3.39437671878007\\
-204.545535307723	3.39437671916402\\
-196.363601780239	3.39437672209731\\
-188.182147485793	3.39437672342023\\
-179.999938638966	3.39437672239617\\
-171.81819071459	3.39437671891175\\
-163.636228116964	3.39437671882276\\
-155.454544203275	3.39437671859875\\
-147.272565530154	3.39437671876793\\
-139.090888643262	3.39437671892206\\
-130.909071815517	3.39437671879854\\
-122.727384397757	3.39437671878607\\
-114.545499950816	3.3943767187854\\
-106.363699700011	3.39437671901336\\
-98.1818264309121	3.39437671974368\\
-90	3.39437672470045\\
-81.8182526110433	3.39437675814445\\
-73.6364062076875	3.39437697411717\\
-65.4546096658031	3.39437839710722\\
-57.2726495815095	3.39438775097669\\
-49.0911932037045	3.39444936474892\\
-40.9092003007036	3.39485358825037\\
-32.7272388918714	3.39748969356804\\
-24.5455353077232	3.41405219574496\\
-16.3636017802389	3.50056277950705\\
-8.18214748579271	3.77907278632473\\
6.13610338859871e-05	4.15748186364859\\
};
\addplot [color=mycolor3, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-270	5.10230220776895\\
-261.818252611043	5.10230221092358\\
-253.636406207688	5.10230219892599\\
-245.454609665803	5.10230223308335\\
-237.272649581509	5.10230237020519\\
-229.091193203705	5.1023022592607\\
-220.909200300704	5.10230222309224\\
-212.727238891871	5.1023021428004\\
-204.545535307723	5.10230035339617\\
-196.363601780239	5.10230231554478\\
-188.182147485793	5.10230081525491\\
-179.999938638966	5.10230218817487\\
-171.81819071459	5.10230100092707\\
-163.636228116964	5.10230225842795\\
-155.454544203275	5.10230231933876\\
-147.272565530154	5.10230107350525\\
-139.090888643262	5.10230102947223\\
-130.909071815517	5.1023022368573\\
-122.727384397757	5.10230235355306\\
-114.545499950816	5.10230304284326\\
-106.363699700011	5.10230630214854\\
-98.1818264309121	5.10233589252064\\
-90	5.10253225791842\\
-81.8182526110433	5.10381120631878\\
-73.6364062076875	5.11210749516908\\
-65.4546096658031	5.1642608039894\\
-57.2726495815095	5.45465017313164\\
-49.0911932037045	6.32727038640115\\
-40.9092003007036	8.10475289779263\\
-32.7272388918714	10.5509579239145\\
-24.5455353077232	13.1910349589636\\
-16.3636017802389	15.7281731642872\\
-8.18214748579271	17.6886048367203\\
6.13610338859871e-05	17.7775301057079\\
};
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-270	13.0257410505734\\
-261.818252611043	13.0269706025604\\
-253.636406207688	13.0269647629554\\
-245.454609665803	13.0270758577738\\
-237.272649581509	13.0393527431133\\
-229.091193203705	13.0321174955659\\
-220.909200300704	12.9694453357287\\
-212.727238891871	13.0506603078664\\
-204.545535307723	13.0438262210231\\
-196.363601780239	13.0379044261336\\
-188.182147485793	13.0332627753896\\
-179.999938638966	13.0506700184289\\
-171.81819071459	13.0894855109199\\
-163.636228116964	13.0310542832454\\
-155.454544203275	13.0965338406035\\
-147.272565530154	13.0444502323487\\
-139.090888643262	12.9800588114766\\
-130.909071815517	13.0383872171118\\
-122.727384397757	13.0392652781944\\
-114.545499950816	13.0362474096223\\
-106.363699700011	13.0386254537349\\
-98.1818264309121	13.1019865776352\\
-90	13.0435743296099\\
-81.8182526110433	13.0350653423794\\
-73.6364062076875	13.1048718287204\\
-65.4546096658031	13.0876881831889\\
-57.2726495815095	13.0968084290344\\
-49.0911932037045	13.2133380399502\\
-40.9092003007036	13.1627936738393\\
-32.7272388918714	13.2696227228348\\
-24.5455353077232	13.2228434576889\\
-16.3636017802389	13.0879472023526\\
-8.18214748579271	13.1573882530786\\
6.13610338859871e-05	13.0147910734756\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-270	0.437250449522169\\
-261.818252611043	0.437250450147241\\
-253.636406207688	0.437250449768097\\
-245.454609665803	0.437250444586366\\
-237.272649581509	0.437250448946352\\
-229.091193203705	0.437250448581247\\
-220.909200300704	0.437250458466926\\
-212.727238891871	0.437250449072383\\
-204.545535307723	0.437250447221337\\
-196.363601780239	0.437250447165435\\
-188.182147485793	0.437250444173839\\
-179.999938638966	0.437250448724084\\
-171.81819071459	0.437250443973716\\
-163.636228116964	0.437250448948412\\
-155.454544203275	0.437250441301182\\
-147.272565530154	0.43725044901879\\
-139.090888643262	0.43725044856389\\
-130.909071815517	0.437250452175849\\
-122.727384397757	0.437250449460168\\
-114.545499950816	0.437250443884046\\
-106.363699700011	0.437250449297595\\
-98.1818264309121	0.437250442820468\\
-90	0.437250450622794\\
-81.8182526110433	0.437250455172635\\
-73.6364062076875	0.437250493425801\\
-65.4546096658031	0.437250775819396\\
-57.2726495815095	0.437252615144954\\
-49.0911932037045	0.437264779134139\\
-40.9092003007036	0.437344521949905\\
-32.7272388918714	0.43787072487856\\
-24.5455353077232	0.441294479992022\\
-16.3636017802389	0.462444879449003\\
-8.18214748579271	0.572192095479834\\
6.13610338859871e-05	0.964232409254784\\
};
\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-270	4.11118724767453\\
-261.818252611043	4.11118677065212\\
-253.636406207688	4.1111868332726\\
-245.454609665803	4.11118731892553\\
-237.272649581509	4.11118751180924\\
-229.091193203705	4.11118778200242\\
-220.909200300704	4.11118739163425\\
-212.727238891871	4.11118696199708\\
-204.545535307723	4.11118681624879\\
-196.363601780239	4.11118685126792\\
-188.182147485793	4.11118687211394\\
-179.999938638966	4.11118665140824\\
-171.81819071459	4.11118687570897\\
-163.636228116964	4.11118713829282\\
-155.454544203275	4.11118711842235\\
-147.272565530154	4.11118714726115\\
-139.090888643262	4.11118691690591\\
-130.909071815517	4.11118874086632\\
-122.727384397757	4.11118687958448\\
-114.545499950816	4.11118761024871\\
-106.363699700011	4.11119024542836\\
-98.1818264309121	4.11120450721926\\
-90	4.11129869289947\\
-81.8182526110433	4.11191638066567\\
-73.6364062076875	4.11596782460664\\
-65.4546096658031	4.14344385386006\\
-57.2726495815095	4.31531569111631\\
-49.0911932037045	5.01053004025705\\
-40.9092003007036	6.63395145518457\\
-32.7272388918714	9.01216543270745\\
-24.5455353077232	11.658304785067\\
-16.3636017802389	14.3260135219252\\
-8.18214748579271	16.8058578908037\\
6.13610338859871e-05	17.9908962088262\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-270	13.2878427236754\\
-261.818252611043	13.2878427230311\\
-253.636406207688	13.287842695008\\
-245.454609665803	13.2878427378345\\
-237.272649581509	13.2878428478468\\
-229.091193203705	13.2878427721924\\
-220.909200300704	13.2878427601373\\
-212.727238891871	13.287842735102\\
-204.545535307723	13.2878427969676\\
-196.363601780239	13.287842882043\\
-188.182147485793	13.2878428630011\\
-179.999938638966	13.2878427877186\\
-171.81819071459	13.2878427872898\\
-163.636228116964	13.2878427882001\\
-155.454544203275	13.287842794552\\
-147.272565530154	13.2878427445581\\
-139.090888643262	13.2878427749532\\
-130.909071815517	13.2878427780044\\
-122.727384397757	13.2878427735978\\
-114.545499950816	13.2878428487123\\
-106.363699700011	13.2878427844835\\
-98.1818264309121	13.2878428849986\\
-90	13.2878427766275\\
-81.8182526110433	13.2878427437944\\
-73.6364062076875	13.287842840337\\
-65.4546096658031	13.2878427863462\\
-57.2726495815095	13.2878426955524\\
-49.0911932037045	13.2878427912577\\
-40.9092003007036	13.2878427589541\\
-32.7272388918714	13.287842802741\\
-24.5455353077232	13.2878426872471\\
-16.3636017802389	13.2878424428869\\
-8.18214748579271	13.2878424666537\\
6.13610338859871e-05	13.287842456016\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-270	3.67140275240676\\
-261.818252611043	3.67140275595473\\
-253.636406207688	3.67140280040464\\
-245.454609665803	3.67140277327479\\
-237.272649581509	3.67140281275242\\
-229.091193203705	3.67140269035272\\
-220.909200300704	3.67140274155616\\
-212.727238891871	3.67140257035602\\
-204.545535307723	3.67140276584128\\
-196.363601780239	3.67140274817691\\
-188.182147485793	3.67140271477745\\
-179.999938638966	3.67140279114122\\
-171.81819071459	3.6714028117849\\
-163.636228116964	3.67140280783539\\
-155.454544203275	3.67140280105212\\
-147.272565530154	3.67140283391061\\
-139.090888643262	3.67140270223121\\
-130.909071815517	3.67140275620443\\
-122.727384397757	3.67140281007703\\
-114.545499950816	3.67140278657941\\
-106.363699700011	3.67140270049407\\
-98.1818264309121	3.67140268645604\\
-90	3.67140268715995\\
-81.8182526110433	3.67140282727832\\
-73.6364062076875	3.67140293668942\\
-65.4546096658031	3.67140369806991\\
-57.2726495815095	3.67140869579393\\
-49.0911932037045	3.67144136186735\\
-40.9092003007036	3.6716575271842\\
-32.7272388918714	3.67307649577422\\
-24.5455353077232	3.68222039425115\\
-16.3636017802389	3.73577860485523\\
-8.18214748579271	3.95544558476063\\
6.13610338859871e-05	4.37035088591258\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-270	3.51618050847551\\
-261.818252611043	3.51618049919312\\
-253.636406207688	3.51618066295219\\
-245.454609665803	3.51618056585078\\
-237.272649581509	3.51618069736432\\
-229.091193203705	3.51618030639777\\
-220.909200300704	3.51618047416449\\
-212.727238891871	3.51617994092585\\
-204.545535307723	3.51618057832188\\
-196.363601780239	3.51618048974234\\
-188.182147485793	3.51618038261201\\
-179.999938638966	3.51618063351702\\
-171.81819071459	3.51618074742869\\
-163.636228116964	3.51618067888334\\
-155.454544203275	3.51618065549429\\
-147.272565530154	3.51618079857174\\
-139.090888643262	3.51618034779154\\
-130.909071815517	3.51618055970562\\
-122.727384397757	3.5161807778882\\
-114.545499950816	3.51618114573778\\
-106.363699700011	3.5161837234334\\
-98.1818264309121	3.51620257259264\\
-90	3.51632677995659\\
-81.8182526110433	3.51714327139971\\
-73.6364062076875	3.5224962723078\\
-65.4546096658031	3.55698972533934\\
-57.2726495815095	3.75979326979482\\
-49.0911932037045	4.61569319065224\\
-40.9092003007036	6.52350432274895\\
-32.7272388918714	9.04879472446194\\
-24.5455353077232	11.7168797391083\\
-16.3636017802389	14.3275083292146\\
-8.18214748579271	16.5772692069112\\
6.13610338859871e-05	17.6585891058921\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-270	13.2217043497422\\
-261.818252611043	13.1935967538628\\
-253.636406207688	13.2217070502734\\
-245.454609665803	13.2216999581157\\
-237.272649581509	13.2217045050747\\
-229.091193203705	13.2217211572719\\
-220.909200300704	13.2217014506271\\
-212.727238891871	13.1935923002849\\
-204.545535307723	13.2217007054465\\
-196.363601780239	13.2217173161975\\
-188.182147485793	13.2217114067502\\
-179.999938638966	13.2120575296356\\
-171.81819071459	13.2217137687508\\
-163.636228116964	13.2216975454392\\
-155.454544203275	13.2217118221428\\
-147.272565530154	13.2216978159572\\
-139.090888643262	13.2210422127702\\
-130.909071815517	13.193587000757\\
-122.727384397757	13.2217048460884\\
-114.545499950816	13.2210354865563\\
-106.363699700011	13.2217012725753\\
-98.1818264309121	13.2217005324374\\
-90	13.2217123668885\\
-81.8182526110433	13.221708506751\\
-73.6364062076875	13.2217019640063\\
-65.4546096658031	13.2217001032564\\
-57.2726495815095	13.221009942105\\
-49.0911932037045	13.2878843796095\\
-40.9092003007036	13.2179535154168\\
-32.7272388918714	13.2878739748678\\
-24.5455353077232	13.2880422064623\\
-16.3636017802389	13.2878655645226\\
-8.18214748579271	13.2084422802006\\
6.13610338859871e-05	13.1937146635185\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-270	0.375938292151237\\
-261.818252611043	0.375938275520485\\
-253.636406207688	0.375938292224936\\
-245.454609665803	0.375938292218401\\
-237.272649581509	0.37593829214492\\
-229.091193203705	0.375938292154556\\
-220.909200300704	0.375938292163474\\
-212.727238891871	0.375938275547138\\
-204.545535307723	0.375938292790962\\
-196.363601780239	0.375938292122353\\
-188.182147485793	0.375938292171812\\
-179.999938638966	0.37593829215196\\
-171.81819071459	0.375938292222152\\
-163.636228116964	0.375938292165867\\
-155.454544203275	0.375938292319827\\
-147.272565530154	0.375938292172735\\
-139.090888643262	0.375938250880529\\
-130.909071815517	0.375938275515149\\
-122.727384397757	0.37593829216291\\
-114.545499950816	0.375938250865668\\
-106.363699700011	0.375938292156234\\
-98.1818264309121	0.375938292228998\\
-90	0.375938292626657\\
-81.8182526110433	0.375938295078517\\
-73.6364062076875	0.375938311441006\\
-65.4546096658031	0.375938419016972\\
-57.2726495815095	0.37593908983789\\
-49.0911932037045	0.375943780114343\\
-40.9092003007036	0.375974350384953\\
-32.7272388918714	0.376175391769229\\
-24.5455353077232	0.377493753327487\\
-16.3636017802389	0.386320809916894\\
-8.18214748579271	0.447729777879719\\
6.13610338859871e-05	0.727289251913795\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-270	0.38975960421112\\
-261.818252611043	0.389759603501344\\
-253.636406207688	0.389759603587315\\
-245.454609665803	0.389759603622592\\
-237.272649581509	0.389759603908445\\
-229.091193203705	0.38975961548034\\
-220.909200300704	0.38975960642091\\
-212.727238891871	0.389759612506935\\
-204.545535307723	0.389759607926672\\
-196.363601780239	0.389759623973795\\
-188.182147485793	0.389759608176427\\
-179.999938638966	0.389759607842025\\
-171.81819071459	0.389759609332216\\
-163.636228116964	0.389759611087603\\
-155.454544203275	0.389759607900811\\
-147.272565530154	0.389759607581735\\
-139.090888643262	0.38975961406045\\
-130.909071815517	0.389759616994574\\
-122.727384397757	0.389759622476615\\
-114.545499950816	0.38975973136312\\
-106.363699700011	0.389760425333483\\
-98.1818264309121	0.389764970548218\\
-90	0.389794882266663\\
-81.8182526110433	0.38999161778111\\
-73.6364062076875	0.391283704832046\\
-65.4546096658031	0.400440228439037\\
-57.2726495815095	0.465622818649816\\
-49.0911932037045	0.95764867533939\\
-40.9092003007036	2.73823642895567\\
-32.7272388918714	5.27448932041443\\
-24.5455353077232	7.96099558061526\\
-16.3636017802389	10.6573555417361\\
-8.18214748579271	13.2623643393511\\
6.13610338859871e-05	15.3460884329334\\
};
\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-270	13.2878429893214\\
-261.818252611043	13.2878428268877\\
-253.636406207688	13.2878429679251\\
-245.454609665803	13.2878428913756\\
-237.272649581509	13.287843122663\\
-229.091193203705	13.2878432531525\\
-220.909200300704	13.2878430523646\\
-212.727238891871	13.2878432293762\\
-204.545535307723	13.2878433125233\\
-196.363601780239	13.2878434315096\\
-188.182147485793	13.2878429291609\\
-179.999938638966	13.287843415271\\
-171.81819071459	13.2878431832805\\
-163.636228116964	13.2878433883253\\
-155.454544203275	13.2878429803868\\
-147.272565530154	13.2878432807336\\
-139.090888643262	13.2878429328874\\
-130.909071815517	13.2878430274424\\
-122.727384397757	13.2878429436352\\
-114.545499950816	13.2878428405007\\
-106.363699700011	13.2878431825021\\
-98.1818264309121	13.2878432077115\\
-90	13.2878431996627\\
-81.8182526110433	13.2878432593674\\
-73.6364062076875	13.2878434104529\\
-65.4546096658031	13.2878434557548\\
-57.2726495815095	13.2878429473752\\
-49.0911932037045	13.2878424218884\\
-40.9092003007036	13.2878424350364\\
-32.7272388918714	13.2878423975332\\
-24.5455353077232	13.2878424179912\\
-16.3636017802389	13.2878424281108\\
-8.18214748579271	13.2878423836055\\
6.13610338859871e-05	13.2878423913828\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-270	3.57420190779013\\
-261.818252611043	3.57420190683776\\
-253.636406207688	3.57420186035296\\
-245.454609665803	3.57420190864835\\
-237.272649581509	3.57420185581403\\
-229.091193203705	3.57420186136406\\
-220.909200300704	3.57420190603628\\
-212.727238891871	3.57420190696487\\
-204.545535307723	3.57420190586469\\
-196.363601780239	3.57420190559492\\
-188.182147485793	3.57420185498831\\
-179.999938638966	3.57420190786605\\
-171.81819071459	3.57420191008159\\
-163.636228116964	3.57420191043173\\
-155.454544203275	3.57420190715069\\
-147.272565530154	3.57420185874097\\
-139.090888643262	3.57420186647466\\
-130.909071815517	3.57420185879842\\
-122.727384397757	3.57420186609456\\
-114.545499950816	3.57420190953844\\
-106.363699700011	3.57420186067545\\
-98.1818264309121	3.57420186548196\\
-90	3.57420153477513\\
-81.8182526110433	3.57420190708354\\
-73.6364062076875	3.57420191430859\\
-65.4546096658031	3.57420158868668\\
-57.2726495815095	3.57420224731409\\
-49.0911932037045	3.57420250633974\\
-40.9092003007036	3.57421555811961\\
-32.7272388918714	3.57430103604317\\
-24.5455353077232	3.57484899890743\\
-16.3636017802389	3.57842970910698\\
-8.18214748579271	3.60075029842134\\
6.13610338859871e-05	3.71021648851012\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-270	3.92061290270778\\
-261.818252611043	3.92061290567865\\
-253.636406207688	3.92061289564059\\
-245.454609665803	3.92061290479931\\
-237.272649581509	3.92061289533378\\
-229.091193203705	3.92061289380512\\
-220.909200300704	3.92061290654432\\
-212.727238891871	3.92061290829944\\
-204.545535307723	3.92061289980463\\
-196.363601780239	3.92061290077421\\
-188.182147485793	3.92061289318968\\
-179.999938638966	3.92061289816743\\
-171.81819071459	3.92061290090158\\
-163.636228116964	3.92061290963519\\
-155.454544203275	3.92061290731735\\
-147.272565530154	3.92061289481215\\
-139.090888643262	3.92061289526104\\
-130.909071815517	3.92061289441123\\
-122.727384397757	3.92061289598773\\
-114.545499950816	3.92061292446209\\
-106.363699700011	3.92061300833536\\
-98.1818264309121	3.9206136254629\\
-90	3.92061878698408\\
-81.8182526110433	3.92064461311164\\
-73.6364062076875	3.92082151360925\\
-65.4546096658031	3.92198226061984\\
-57.2726495815095	3.92958996793137\\
-49.0911932037045	3.97716900213316\\
-40.9092003007036	4.23694811953508\\
-32.7272388918714	5.17861068849885\\
-24.5455353077232	7.06586398742\\
-16.3636017802389	9.53498731901214\\
-8.18214748579271	12.147960308133\\
6.13610338859871e-05	14.509524557331\\
};
\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-270	13.2878505237176\\
-261.818252611043	13.2878495986294\\
-253.636406207688	13.2878489155957\\
-245.454609665803	13.2878479985319\\
-237.272649581509	13.2878489992704\\
-229.091193203705	13.2878494730209\\
-220.909200300704	13.2878519963629\\
-212.727238891871	13.2878490534822\\
-204.545535307723	13.2878485976804\\
-196.363601780239	13.2878525954871\\
-188.182147485793	13.2878500754553\\
-179.999938638966	13.2878498156691\\
-171.81819071459	13.2878485743706\\
-163.636228116964	13.2878518785655\\
-155.454544203275	13.2878535695404\\
-147.272565530154	13.2878502571821\\
-139.090888643262	13.2878508463511\\
-130.909071815517	13.2878525751979\\
-122.727384397757	13.2878496349555\\
-114.545499950816	13.2878512568334\\
-106.363699700011	13.2878514164596\\
-98.1818264309121	13.2878471988658\\
-90	13.2878521053169\\
-81.8182526110433	13.2878480082757\\
-73.6364062076875	13.2878500760244\\
-65.4546096658031	13.2878488308713\\
-57.2726495815095	13.2878486492706\\
-49.0911932037045	13.2878459470443\\
-40.9092003007036	13.2878464095256\\
-32.7272388918714	13.2878446574476\\
-24.5455353077232	13.2878523981531\\
-16.3636017802389	13.2878478608791\\
-8.18214748579271	13.2878462096816\\
6.13610338859871e-05	13.2878478147154\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-270	0.573905343471592\\
-261.818252611043	0.57390496992694\\
-253.636406207688	0.573905343226617\\
-245.454609665803	0.573904834125512\\
-237.272649581509	0.573905584684733\\
-229.091193203705	0.573905030320849\\
-220.909200300704	0.5739055538767\\
-212.727238891871	0.573905155762596\\
-204.545535307723	0.573904831809472\\
-196.363601780239	0.573904915603311\\
-188.182147485793	0.573905030301642\\
-179.999938638966	0.573905341263818\\
-171.81819071459	0.573904674044839\\
-163.636228116964	0.573904479631804\\
-155.454544203275	0.573905190381978\\
-147.272565530154	0.573905165654781\\
-139.090888643262	0.573905028946883\\
-130.909071815517	0.573905181303671\\
-122.727384397757	0.573905165702472\\
-114.545499950816	0.573904949053803\\
-106.363699700011	0.573904908605392\\
-98.1818264309121	0.573904788982228\\
-90	0.573905183446201\\
-81.8182526110433	0.5739051835136\\
-73.6364062076875	0.573905298866073\\
-65.4546096658031	0.57390466808539\\
-57.2726495815095	0.573904916335228\\
-49.0911932037045	0.573904844098271\\
-40.9092003007036	0.573906531570283\\
-32.7272388918714	0.573918616139215\\
-24.5455353077232	0.573994778746799\\
-16.3636017802389	0.574477338034032\\
-8.18214748579271	0.578351619170975\\
6.13610338859871e-05	0.597609880146125\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-270	0.645448282739365\\
-261.818252611043	0.645447766760655\\
-253.636406207688	0.64544828286516\\
-245.454609665803	0.645448282634663\\
-237.272649581509	0.645448282763328\\
-229.091193203705	0.64545248547095\\
-220.909200300704	0.645450222553073\\
-212.727238891871	0.645452703095007\\
-204.545535307723	0.645448282916565\\
-196.363601780239	0.645452485421819\\
-188.182147485793	0.645452485429354\\
-179.999938638966	0.645448282794843\\
-171.81819071459	0.645452485300069\\
-163.636228116964	0.64545217219748\\
-155.454544203275	0.645448283075044\\
-147.272565530154	0.645452485239253\\
-139.090888643262	0.645448282991947\\
-130.909071815517	0.645452485691655\\
-122.727384397757	0.645452486059184\\
-114.545499950816	0.645448289882075\\
-106.363699700011	0.64545252951277\\
-98.1818264309121	0.645452775017044\\
-90	0.645454391418643\\
-81.8182526110433	0.645465025800175\\
-73.6364062076875	0.645535876210073\\
-65.4546096658031	0.645996024237476\\
-57.2726495815095	0.648909115295688\\
-49.0911932037045	0.6694483230335\\
-40.9092003007036	0.794424378991152\\
-32.7272388918714	1.45279069238289\\
-24.5455353077232	3.1751374789379\\
-16.3636017802389	5.67339260339669\\
-8.18214748579271	8.38895738423915\\
6.13610338859871e-05	11.0886219321562\\
};
\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-270	11.982362515977\\
-261.818252611043	11.9770589833054\\
-253.636406207688	11.9957796803887\\
-245.454609665803	11.9458435200056\\
-237.272649581509	11.9491390623769\\
-229.091193203705	11.9721076484237\\
-220.909200300704	11.9355425596821\\
-212.727238891871	12.030065253758\\
-204.545535307723	12.0154377627261\\
-196.363601780239	11.8731905691879\\
-188.182147485793	11.9349773340496\\
-179.999938638966	12.0482688185626\\
-171.81819071459	11.7706868913159\\
-163.636228116964	12.0506168515019\\
-155.454544203275	11.9934501922164\\
-147.272565530154	11.8472209100193\\
-139.090888643262	11.8987950494571\\
-130.909071815517	11.9410031280611\\
-122.727384397757	11.9074413220122\\
-114.545499950816	11.9614955039942\\
-106.363699700011	12.0302923838243\\
-98.1818264309121	12.0445176698009\\
-90	11.9966579956693\\
-81.8182526110433	11.732962836191\\
-73.6364062076875	11.9412757778543\\
-65.4546096658031	11.7000093075613\\
-57.2726495815095	11.8169947643831\\
-49.0911932037045	11.8146256987309\\
-40.9092003007036	11.9982005988966\\
-32.7272388918714	12.0108842081767\\
-24.5455353077232	11.9094111348684\\
-16.3636017802389	12.2591912258957\\
-8.18214748579271	12.3216588824356\\
6.13610338859871e-05	13.3736501626084\\
};
\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=3.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-270	10.0090817651105\\
-261.818252611043	10.0924503178011\\
-253.636406207688	10.0877360688237\\
-245.454609665803	10.2782614473866\\
-237.272649581509	10.3288316482675\\
-229.091193203705	10.1993092220073\\
-220.909200300704	10.2965966137129\\
-212.727238891871	10.3603881036539\\
-204.545535307723	9.89806239615036\\
-196.363601780239	9.60612912501145\\
-188.182147485793	10.2413587259049\\
-179.999938638966	9.94839579989922\\
-171.81819071459	10.0711269076726\\
-163.636228116964	9.75340401529977\\
-155.454544203275	10.3353564531507\\
-147.272565530154	10.0196678699895\\
-139.090888643262	10.1711929047248\\
-130.909071815517	9.98948409756915\\
-122.727384397757	10.5415867236353\\
-114.545499950816	9.79113652125945\\
-106.363699700011	10.4728346708488\\
-98.1818264309121	10.1828646957145\\
-90	10.3605375573147\\
-81.8182526110433	9.79834846053524\\
-73.6364062076875	10.0083321345936\\
-65.4546096658031	10.1688027652281\\
-57.2726495815095	10.1718423341327\\
-49.0911932037045	9.91496571845252\\
-40.9092003007036	9.93524918302364\\
-32.7272388918714	10.6942883244059\\
-24.5455353077232	10.4100394186194\\
-16.3636017802389	10.6190744796457\\
-8.18214748579271	11.4375393854942\\
6.13610338859871e-05	12.5650154605269\\
};
\end{axis}

\begin{axis}[%
width=1.002in,
height=1.246in,
at={(3.273in,2.706in)},
scale only axis,
xmin=0,
xmax=72.1669922251359,
xtick={\empty},
ymin=0,
ymax=89.6999988555908,
ytick={\empty},
axis background/.style={fill=white}
]
\node[above right, align=left]
at (axis cs:30.75,55.775) {\large SCA};
\node[above right, align=left]
at (axis cs:30.75,38.849) {\large ISO};
\node[above right, align=left]
at (axis cs:30.75,21.924) {\large SRCS};
\node[above right, align=left]
at (axis cs:30.75,4.998) {\large no AN};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	62.299998998642\\
27.5	62.299998998642\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	44.9999992847443\\
27.5	44.9999992847443\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	27.6999995708466\\
27.5	27.6999995708466\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	10.3999998569489\\
27.5	10.3999998569489\\
};
\node[above, align=center]
at (axis cs:36.083,72.7) {\large Method};
\end{axis}

\begin{axis}[%
width=1.105in,
height=1.006in,
at={(2.156in,2.946in)},
scale only axis,
xmin=0,
xmax=79.5864117518484,
xtick={\empty},
ymin=0,
ymax=72.3999991416931,
ytick={\empty},
axis background/.style={fill=white}
]
\node[above right, align=left]
at (axis cs:40,38.626) {\large$K = 2$};
\node[above right, align=left]
at (axis cs:40,21.852) {\large$K = 5$};
\node[above right, align=left]
at (axis cs:40,5.078) {\large$K = 9$};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	44.9999992847443\\
36	44.9999992847443\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	27.6999995708466\\
36	27.6999995708466\\
};
\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	10.3999998569488\\
36	10.3999998569488\\
};
\node[above, align=center]
at (axis cs:39.793,55.4) {\large$K$};
\end{axis}

\begin{axis}[%
width=1.06in,
height=0.765in,
at={(1.09in,3.186in)},
scale only axis,
xmin=0,
xmax=76.2843240869086,
xtick={\empty},
ymin=0,
ymax=55.0999994277954,
ytick={\empty},
axis background/.style={fill=white}
]
\node[above right, align=left]
at (axis cs:40,21.669) {\large$L = 2$};
\node[above right, align=left]
at (axis cs:40,5.239) {\large$L = 9$};
\addplot [color=black, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
21	27.6999995708466\\
};
\addplot [color=black, line width=2.0pt, only marks, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
21	10.3999998569489\\
};
\node[above, align=center]
at (axis cs:38.142,38.1) {\large$L$};
\end{axis}
\end{tikzpicture}%
\end{document}

==> figuresTex/fig5Tex.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}	
\usetikzlibrary{arrows.meta}	
\usepackage{xcolor}	
\usepackage{pgfplots} 
\usetikzlibrary{shadows,shadows.blur}	
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{siunitx}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}
\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{1.00000,0.59843,0.20000}%
\definecolor{mycolor4}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.596in,
at={(1.011in,0.8in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE $\zeta^{\tt{UL}}$ {\large(linear scale)}},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE DL Secrecy Rate (bits/s/Hz)},
axis background/.style={fill=white},
ticklabel style={font=\LARGE},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	13.2885616238653\\
1010.101	13.2335998140199\\
2020.202	13.2879882159723\\
3030.303	13.2878526389707\\
4040.404	13.2878727365197\\
5050.5051	13.2878873025567\\
6060.6061	13.2878809565081\\
7070.7071	13.287902976692\\
8080.8081	13.2878931194383\\
9090.9091	13.2878758944326\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	3.39354517779103\\
1010.101	3.39437058957247\\
2020.202	3.39437403845501\\
3030.303	3.39437514395642\\
4040.404	3.39437573590822\\
5050.5051	3.39437609706977\\
6060.6061	3.39437630976609\\
7070.7071	3.39437646016407\\
8080.8081	3.39437661062564\\
9090.9091	3.394376685823\\
};
\addplot [color=mycolor3, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	4.4597147009624\\
1010.101	5.07085371107311\\
2020.202	5.08902925932872\\
3030.303	5.09538381557045\\
4040.404	5.0986282217178\\
5050.5051	5.10061174490841\\
6060.6061	5.10194422091959\\
7070.7071	5.10289800231069\\
8080.8081	5.10362105586946\\
9090.9091	5.10418752923588\\
};
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
101.0101	9.88894940567324\\
1111.1111	12.8884924212236\\
2121.2121	12.7679942035038\\
3131.3131	13.0766206329442\\
4141.4141	12.9890682018169\\
5151.5152	12.9890633686541\\
6161.6162	12.9340718275133\\
7171.7172	12.9988477772206\\
8181.8182	13.1328827313529\\
9191.9192	13.0874832461854\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
101.0101	0.437250906552562\\
1111.1111	0.437250459659157\\
2121.2121	0.437250628217366\\
3131.3131	0.43725052983726\\
4141.4141	0.43725059677556\\
5151.5152	0.437250456932883\\
6161.6162	0.437250536537399\\
7171.7172	0.437250574132716\\
8181.8182	0.437250546676776\\
9191.9192	0.437250473846906\\
};
\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
101.0101	2.94882087211344\\
1111.1111	3.92994468090533\\
2121.2121	4.02122273756127\\
3131.3131	4.05679661805668\\
4141.4141	4.07588857066656\\
5151.5152	4.08780557481203\\
6161.6162	4.09596191456854\\
7171.7172	4.10191444166384\\
8181.8182	4.1064116726205\\
9191.9192	4.10995965644695\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	13.2878422258354\\
1010.101	13.2878424832739\\
2020.202	13.2878426310183\\
3030.303	13.2878426173912\\
4040.404	13.2878426091303\\
5050.5051	13.2878428545922\\
6060.6061	13.2878427317322\\
7070.7071	13.2878426370369\\
8080.8081	13.2878425707567\\
9090.9091	13.2878426640658\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	3.65526638131589\\
1010.101	3.6713984027942\\
2020.202	3.67140048600142\\
3030.303	3.671401402529\\
4040.404	3.67140172691769\\
5050.5051	3.67140230583474\\
6060.6061	3.67140242955835\\
7070.7071	3.67140253967606\\
8080.8081	3.67140274075631\\
9090.9091	3.6714025277044\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	3.34267145831938\\
1010.101	3.515616664057\\
2020.202	3.51674035099368\\
3030.303	3.51711485983224\\
4040.404	3.51730565783915\\
5050.5051	3.51741508473169\\
6060.6061	3.51749200590917\\
7070.7071	3.51754757669979\\
8080.8081	3.51758763636415\\
9090.9091	3.51762190390005\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
101.0101	13.2878849455461\\
1111.1111	13.2878516192437\\
2121.2121	13.287863799655\\
3131.3131	13.1117434500479\\
4141.4141	13.2333518959556\\
5151.5152	13.2533396607436\\
6161.6162	13.2878534416349\\
7171.7172	13.1111506496313\\
8181.8182	13.1811153404172\\
9191.9192	13.287858920293\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
101.0101	0.37593819936422\\
1111.1111	0.375938297618559\\
2121.2121	0.375938302324705\\
3131.3131	0.375938304112637\\
4141.4141	0.375938295028497\\
5151.5152	0.375938372270473\\
6161.6162	0.375938305734421\\
7171.7172	0.375938129271724\\
8181.8182	0.375938426096916\\
9191.9192	0.375938306284369\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
101.0101	0.334809666835334\\
1111.1111	0.384105344124273\\
2121.2121	0.38727444075381\\
3131.3131	0.388427269079613\\
4141.4141	0.389020872391814\\
5151.5152	0.389384649496293\\
6161.6162	0.389629983908427\\
7171.7172	0.389806622533176\\
8181.8182	0.389939899451892\\
9191.9192	0.390043996315644\\
};
\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	13.287842238646\\
1010.101	13.287842460279\\
2020.202	13.2878425554592\\
3030.303	13.2878427613947\\
4040.404	13.2878427489447\\
5050.5051	13.2878428772381\\
6060.6061	13.287843010416\\
7070.7071	13.2878431187294\\
8080.8081	13.2878431448802\\
9090.9091	13.2878430382388\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	3.56672237823209\\
1010.101	3.57418378263631\\
2020.202	3.57418749317256\\
3030.303	3.57418822082234\\
4040.404	3.57417686507786\\
5050.5051	3.57418805073195\\
6060.6061	3.57418815198814\\
7070.7071	3.57418905788604\\
8080.8081	3.5741846733208\\
9090.9091	3.57418919550384\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	3.39271566014105\\
1010.101	3.92050702784871\\
2020.202	3.92059200957313\\
3030.303	3.92062282394735\\
4040.404	3.92063236056462\\
5050.5051	3.92064244329457\\
6060.6061	3.92064894017265\\
7070.7071	3.92065295969637\\
8080.8081	3.92064755118425\\
9090.9091	3.92065777974922\\
};
\addplot [color=mycolor1, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
101.0101	13.2878464263611\\
1111.1111	13.2878459571053\\
2121.2121	13.287846570683\\
3131.3131	13.2878503493331\\
4141.4141	13.2878463408518\\
5151.5152	13.2878562815992\\
6161.6162	13.2878500056086\\
7171.7172	13.2878532273275\\
8181.8182	13.2878518230196\\
9191.9192	13.2878498784414\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
101.0101	0.573905237987572\\
1111.1111	0.573905546905632\\
2121.2121	0.573905263035562\\
3131.3131	0.573905168547397\\
4141.4141	0.573905238753292\\
5151.5152	0.573904959591613\\
6161.6162	0.57390495776176\\
7171.7172	0.573904800449247\\
8181.8182	0.573905556769843\\
9191.9192	0.573903996153446\\
};
\addplot [color=mycolor3, dotted, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
101.0101	0.642875426498754\\
1111.1111	0.64526113270743\\
2121.2121	0.645374076645124\\
3131.3131	0.645416411740121\\
4141.4141	0.645434233867928\\
5151.5152	0.645452832035284\\
6161.6162	0.645455419929236\\
7171.7172	0.645464317537859\\
8181.8182	0.645467403788648\\
9191.9192	0.645468853539395\\
};
\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	11.6782125038129\\
1010.101	11.909868988003\\
2020.202	11.7769572580463\\
3030.303	11.8217533742238\\
4040.404	11.6006792672003\\
5050.5051	11.8167693947406\\
6060.6061	12.0172869216865\\
7070.7071	12.0123686873826\\
8080.8081	11.8542387558547\\
9090.9091	11.6560743121037\\
};
\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=3.5pt, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
101.0101	9.86118642784399\\
1111.1111	10.1061027537459\\
2121.2121	9.77189114122961\\
3131.3131	10.0550920236346\\
4141.4141	10.563761086837\\
5151.5152	10.3139914001034\\
6161.6162	9.84716954004233\\
7171.7172	10.157627836225\\
8181.8182	9.86892981009973\\
9191.9192	10.058440981442\\
};
\end{axis}

\begin{axis}[%
width=1.002in,
height=1.246in,
at={(3.273in,2.706in)},
scale only axis,
xmin=0,
xmax=72.1669922251359,
xtick={\empty},
ymin=0,
ymax=89.6999988555908,
ytick={\empty},
axis background/.style={fill=white}
]
\node[above right, align=left]
at (axis cs:30.75,55.775) {\large SCA};
\node[above right, align=left]
at (axis cs:30.75,38.849) {\large ISO};
\node[above right, align=left]
at (axis cs:30.75,21.924) {\large SRCS};
\node[above right, align=left]
at (axis cs:30.75,4.998) {\large no AN};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	62.299998998642\\
27.5	62.299998998642\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	44.9999992847443\\
27.5	44.9999992847443\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	27.6999995708466\\
27.5	27.6999995708466\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5	10.3999998569489\\
27.5	10.3999998569489\\
};
\node[above, align=center]
at (axis cs:36.083,72.7) {\large Method};
\end{axis}

\begin{axis}[%
width=1.105in,
height=1.006in,
at={(2.156in,2.946in)},
scale only axis,
xmin=0,
xmax=79.5864117518484,
xtick={\empty},
ymin=0,
ymax=72.3999991416931,
ytick={\empty},
axis background/.style={fill=white}
]
\node[above right, align=left]
at (axis cs:40,38.626) {\large$K = 2$};
\node[above right, align=left]
at (axis cs:40,21.852) {\large$K = 5$};
\node[above right, align=left]
at (axis cs:40,5.078) {\large$K = 9$};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	44.9999992847443\\
36	44.9999992847443\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	27.6999995708466\\
36	27.6999995708466\\
};
\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6	10.3999998569488\\
36	10.3999998569488\\
};
\node[above, align=center]
at (axis cs:39.793,55.4) {\large$K$};
\end{axis}

\begin{axis}[%
width=1.06in,
height=0.765in,
at={(1.09in,3.186in)},
scale only axis,
xmin=0,
xmax=76.2843240869086,
xtick={\empty},
ymin=0,
ymax=55.0999994277954,
ytick={\empty},
axis background/.style={fill=white}
]
\node[above right, align=left]
at (axis cs:40,21.669) {\large$L = 2$};
\node[above right, align=left]
at (axis cs:40,5.239) {\large$L = 9$};
\addplot [color=black, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
21	27.6999995708466\\
};
\addplot [color=black, line width=2.0pt, only marks, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
21	10.3999998569489\\
};
\node[above, align=center]
at (axis cs:38.142,38.1) {\large$L$};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{document}

==> figuresTex/fig6Tex.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}	
\usetikzlibrary{arrows.meta}	
\usepackage{xcolor}	
\usepackage{pgfplots} 
\usetikzlibrary{shadows,shadows.blur}	
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{siunitx}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}
\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{1.00000,0.59843,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.571in,
at={(1.011in,3.349in)},
scale only axis,
xmin=100,
xmax=5000,
ymin=5,
ymax=14,
axis background/.style={fill=white},
title style={font=\bfseries},
title={distance distribution 1},
ticklabel style={font=\LARGE},
xtick={1000,2000,3000,4000,5000},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
101.0101	7.849739610648\\
202.0202	8.85019647936591\\
303.0303	9.43548938835037\\
404.0404	9.850505116364\\
505.0505	10.1725906123594\\
606.0606	10.4356050303155\\
707.0707	10.6581291969169\\
808.0808	10.8507802912306\\
909.0909	11.0207451193264\\
1010.101	11.1727724878844\\
1111.1111	11.3102703006671\\
1212.1212	11.4358271618593\\
1313.1313	11.5513130423957\\
1414.1414	11.6582403676579\\
1515.1515	11.7577685301246\\
1616.1616	11.8508967782969\\
1717.1717	11.9383656042902\\
1818.1818	12.0208290515803\\
1919.1919	12.0988413952996\\
2020.202	12.1728455745384\\
2121.2121	12.2432379022155\\
2222.2222	12.3103539605447\\
2323.2323	12.3744850044303\\
2424.2424	12.4358930333783\\
2525.2525	12.4947556617515\\
2626.2626	12.5513554277575\\
2727.2727	12.6058127184822\\
2828.2828	12.6582859688367\\
2929.2929	12.7089220634842\\
3030.303	12.7578295693687\\
3131.3131	12.8051382865226\\
3232.3232	12.8509436586457\\
3535.3535	12.980228328452\\
3636.3636	13.0208733056171\\
3737.3737	13.060403998635\\
3838.3838	13.0988584530777\\
3939.3939	13.1363297575774\\
4040.404	13.1728826071537\\
4141.4141	13.2085045621251\\
4242.4242	13.2432702663113\\
4343.4343	13.2772053109243\\
4444.4444	13.310386818455\\
4545.4545	13.3427954724701\\
4646.4646	13.3745181795937\\
4747.4747	13.4055485527592\\
4848.4848	13.4359216416407\\
4949.4949	13.4656693159676\\
5050.5051	13.4948155307322\\
5151.5152	13.5233838686861\\
5252.5253	13.5513967442993\\
5353.5354	13.5788778245285\\
5454.5455	13.6058386207549\\
5555.5556	13.6323160119503\\
5656.5657	13.6583172663838\\
5858.5859	13.7089444832783\\
5959.596	13.7336027296963\\
6060.6061	13.757853303497\\
6161.6162	13.7817014100597\\
6262.6263	13.8051552326272\\
6363.6364	13.8282404662882\\
6464.6465	13.8509639002434\\
6565.6566	13.8733329141483\\
6666.6667	13.8953548955608\\
6767.6768	13.917053358571\\
6868.6869	13.9384301634392\\
6969.697	13.9594879907285\\
7070.7071	13.9802509758166\\
7171.7172	14.0007159323397\\
7272.7273	14.0208900114135\\
7373.7374	14.0407925319013\\
7474.7475	14.0604213014613\\
7575.7576	14.0797778345089\\
7676.7677	14.098893640859\\
7777.7778	14.1177533019447\\
7878.7879	14.1363695793492\\
7979.798	14.1547492173532\\
8080.8081	14.1728973636369\\
8181.8182	14.1908207155772\\
8282.8283	14.2085103713139\\
8383.8384	14.2260032911976\\
8484.8485	14.2432856318549\\
8585.8586	14.2603523596153\\
8686.8687	14.2772352724917\\
8787.8788	14.2939148406034\\
8888.8889	14.3103952763224\\
8989.899	14.3267036758918\\
9090.9091	14.3428248961036\\
9191.9192	14.3587654029497\\
9292.9293	14.3745333620178\\
9393.9394	14.390132093982\\
9494.9495	14.4055597451077\\
9595.9596	14.4208287680834\\
9797.9798	14.4508770394636\\
9898.9899	14.4656850358743\\
10000	14.4803282172145\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
101.0101	7.81661366713687\\
202.0202	8.82246956157602\\
303.0303	9.40945902118493\\
404.0404	9.82550183059135\\
505.0505	10.1481010332729\\
606.0606	10.4116124432162\\
707.0707	10.6342653220017\\
808.0808	10.8271679873177\\
909.0909	10.9972751134605\\
1010.101	11.1494330253431\\
1111.1111	11.2870473708117\\
1212.1212	11.4126809003245\\
1313.1313	11.5282547381573\\
1414.1414	11.6352602762518\\
1515.1515	11.7348558234402\\
1616.1616	11.8280091250638\\
1717.1717	11.9155150426859\\
1818.1818	11.9980150780412\\
1919.1919	12.076073808777\\
2020.202	12.1500988184794\\
2121.2121	12.2205335561086\\
2222.2222	12.2876588592421\\
2323.2323	12.3518216896442\\
2424.2424	12.4132557939148\\
2525.2525	12.4721692002043\\
2626.2626	12.5287709101169\\
2727.2727	12.583259607164\\
2828.2828	12.6357332196095\\
2929.2929	12.686372311528\\
3030.303	12.7352969374422\\
3131.3131	12.7826171785527\\
3232.3232	12.8284363767807\\
3535.3535	12.9577587741461\\
3636.3636	12.9984051884197\\
3737.3737	13.0379474173599\\
3838.3838	13.076419576743\\
3939.3939	13.1139017446748\\
4040.404	13.1504524602177\\
4141.4141	13.1860751275756\\
4242.4242	13.220847683662\\
4343.4343	13.2548036972259\\
4444.4444	13.2879792304261\\
4545.4545	13.3204069289019\\
4646.4646	13.3521266599719\\
4747.4747	13.3831641479176\\
4848.4848	13.4135439622358\\
4949.4949	13.443288157975\\
5050.5051	13.4724384252742\\
5151.5152	13.5010158069176\\
5252.5253	13.5290310104692\\
5353.5354	13.5565253815694\\
5454.5455	13.5834893192395\\
5555.5556	13.6099667357599\\
5656.5657	13.6359701542191\\
5858.5859	13.6866011919308\\
5959.596	13.7112676228663\\
6060.6061	13.7355207689579\\
6161.6162	13.7593714458349\\
6262.6263	13.7828343943577\\
6363.6364	13.8059177471979\\
6464.6465	13.8286425585754\\
6565.6566	13.8510130575874\\
6666.6667	13.873042792789\\
6767.6768	13.8947432227335\\
6868.6869	13.916118217306\\
6969.697	13.9371844276979\\
7070.7071	13.9579477395\\
7171.7172	13.978412854697\\
7272.7273	13.9985936024872\\
7373.7374	14.0184936042006\\
7474.7475	14.0381258901788\\
7575.7576	14.0574938484532\\
7676.7677	14.076603245666\\
7777.7778	14.0954643607394\\
7878.7879	14.1140859627233\\
7979.798	14.1324661529677\\
8080.8081	14.1506163484014\\
8181.8182	14.1685424585109\\
8282.8283	14.1862386310841\\
8383.8384	14.2037346310466\\
8484.8485	14.2210113810079\\
8585.8586	14.2380849642104\\
8686.8687	14.254965835319\\
8787.8788	14.2716479643825\\
8888.8889	14.2881339858082\\
8989.899	14.3044333206918\\
9090.9091	14.320558940525\\
9191.9192	14.336499941584\\
9292.9293	14.3522691622623\\
9393.9394	14.3678694913522\\
9494.9495	14.3832963627896\\
9595.9596	14.3985658051606\\
9797.9798	14.4286254035813\\
9898.9899	14.4434283387635\\
10000	14.4580733072988\\
};
\addplot [color=mycolor3, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
101.0101	7.81672328494673\\
202.0202	8.82250991658292\\
303.0303	9.40947615923482\\
404.0404	9.8255073393449\\
505.0505	10.1480995577172\\
606.0606	10.4116063104394\\
707.0707	10.6342558595462\\
808.0808	10.8271560271738\\
909.0909	10.9972612111185\\
1010.101	11.1494175661479\\
1111.1111	11.2870306406983\\
1212.1212	11.4126631102362\\
1313.1313	11.528236050193\\
1414.1414	11.6352408194516\\
1515.1515	11.7348357005141\\
1616.1616	11.8279884184847\\
1717.1717	11.9154938231588\\
1818.1818	11.9979934000244\\
1919.1919	12.0760517224498\\
2020.202	12.1500763618646\\
2121.2121	12.2205107668462\\
2222.2222	12.287635768928\\
2323.2323	12.3517983214352\\
2424.2424	12.4132321709135\\
2525.2525	12.4721453459592\\
2626.2626	12.5287468420841\\
2727.2727	12.5832353376345\\
2828.2828	12.6357087648908\\
2929.2929	12.6863476872521\\
3030.303	12.7352721465663\\
3131.3131	12.7825922434197\\
3232.3232	12.8284112962757\\
3535.3535	12.9577333130716\\
3636.3636	12.9983796197532\\
3737.3737	13.0379217473578\\
3838.3838	13.076393798693\\
3939.3939	13.1138758718279\\
4040.404	13.150426497885\\
4141.4141	13.1860490848236\\
4242.4242	13.2208215658744\\
4343.4343	13.2547774957537\\
4444.4444	13.2879529475796\\
4545.4545	13.3203805820995\\
4646.4646	13.3521002485948\\
4747.4747	13.3831376708439\\
4848.4848	13.4135174243274\\
4949.4949	13.4432615557489\\
5050.5051	13.4724117644995\\
5151.5152	13.5009890995735\\
5252.5253	13.5290042518305\\
5353.5354	13.5564985623881\\
5454.5455	13.5834624501336\\
5555.5556	13.6099398233727\\
5656.5657	13.6359431946052\\
5858.5859	13.6865741546285\\
5959.596	13.7112405427344\\
6060.6061	13.7354936481974\\
6161.6162	13.7593442852196\\
6262.6263	13.7828071938107\\
6363.6364	13.8058905099279\\
6464.6465	13.8286152847166\\
6565.6566	13.8509857501845\\
6666.6667	13.8730154530859\\
6767.6768	13.8947158673937\\
6868.6869	13.9160908185812\\
6969.697	13.9371569932119\\
7070.7071	13.9579202752846\\
7171.7172	13.9783853666203\\
7272.7273	13.9985660817513\\
7373.7374	14.0184660651499\\
7474.7475	14.0380983246557\\
7575.7576	14.057466266905\\
7676.7677	14.0765756456438\\
7777.7778	14.0954367034536\\
7878.7879	14.11405830041\\
7979.798	14.1324384620412\\
8080.8081	14.1505886331467\\
8181.8182	14.1685147215854\\
8282.8283	14.1862108782653\\
8383.8384	14.2037068795073\\
8484.8485	14.2209836050855\\
8585.8586	14.2380571464743\\
8686.8687	14.2549380014888\\
8787.8788	14.2716201378023\\
8888.8889	14.2881061288084\\
8989.899	14.3044054421427\\
9090.9091	14.3205310549984\\
9191.9192	14.3364720210733\\
9292.9293	14.3522412302284\\
9393.9394	14.3678415434452\\
9494.9495	14.3832683998814\\
9595.9596	14.3985378244552\\
9797.9798	14.4285973810124\\
9898.9899	14.4434002896543\\
10000	14.4580452663395\\
};
\end{axis}

\begin{axis}[%
width=6.028in,
height=1.571in,
at={(1.011in,0.903in)},
scale only axis,
xmin=100,
xmax=5000,
ymin=5,
ymax=14,
axis background/.style={fill=white},
title style={font=\bfseries},
title={distance distribution 2},
ticklabel style={font=\LARGE},
xlabel={\LARGE Secrecy rate (bits/sec/Hz)},
ylabel={\LARGE UL Secrecy Rate (bits/s/Hz)},
y label style={at={(axis description cs:0,1.25)}},
xtick={1000,2000,3000,4000,5000},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,2.75)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	12.373975890751\\
101.0101	7.85003810923316\\
202.0202	8.84886209578939\\
303.0303	9.43549998670641\\
404.0404	9.8505668451859\\
505.0505	10.1725286496051\\
606.0606	10.4355456713923\\
707.0707	10.6580761744184\\
808.0808	10.9374393439374\\
909.0909	11.0206335989063\\
1010.101	11.1724451338203\\
1111.1111	11.3102842176512\\
1212.1212	11.4356683975254\\
1313.1313	11.5510336702431\\
1414.1414	11.6579207314566\\
1515.1515	11.7577847984818\\
1616.1616	11.8508659817203\\
1717.1717	11.9383022550588\\
1818.1818	12.0207797818235\\
1919.1919	12.098522397985\\
2020.202	12.1722045345838\\
2121.2121	12.2433023366141\\
2222.2222	12.3103848926208\\
2323.2323	12.3744132586079\\
2424.2424	12.4358694127414\\
2525.2525	12.4947660337631\\
2626.2626	12.5513176959437\\
2727.2727	12.605806244315\\
2828.2828	12.6582968515671\\
2929.2929	12.808578518582\\
3030.303	12.7577564772622\\
3131.3131	12.8050977534348\\
3232.3232	12.850938408511\\
3333.3333	12.8953229036728\\
3434.3434	12.9384000465621\\
3535.3535	12.9802368523543\\
3636.3636	13.0208603749705\\
3737.3737	13.0603816110273\\
3838.3838	13.0988113507289\\
3939.3939	13.1362940440818\\
4040.404	13.1728782302775\\
4141.4141	13.2084840001022\\
4242.4242	13.2432640091364\\
4343.4343	13.2771879237901\\
4444.4444	13.3102822210058\\
4646.4646	13.3744475913582\\
4747.4747	13.4055528625006\\
4848.4848	13.4358409809437\\
4949.4949	13.465471410448\\
5050.5051	13.4946070148131\\
5151.5152	13.523381723109\\
5252.5253	13.5513768376274\\
5353.5354	13.5788721001438\\
5454.5455	13.6057220314053\\
5555.5556	13.6323196623594\\
5656.5657	13.658295672352\\
5757.5758	13.6838393779629\\
5858.5859	13.7089414355627\\
5959.596	13.7336107131425\\
6161.6162	13.7816414176602\\
6262.6263	13.8051493158784\\
6363.6364	13.8282342255374\\
6464.6465	13.8509441261446\\
6565.6566	13.8733055602001\\
6666.6667	13.8953561191162\\
6767.6768	13.9170528229964\\
6868.6869	13.9383825714572\\
6969.697	13.9594910594664\\
7070.7071	13.9802433393752\\
7171.7172	14.0007197230936\\
7272.7273	14.0208476494406\\
7373.7374	14.0407976156226\\
7474.7475	14.0603528973994\\
7575.7576	14.0797882819504\\
7676.7677	14.0988833039349\\
7777.7778	14.1177452783152\\
7878.7879	14.1363865277022\\
7979.798	14.1547393023526\\
8080.8081	14.1728871820004\\
8181.8182	14.1907303607003\\
8282.8283	14.2085165246312\\
8383.8384	14.2259551239626\\
8484.8485	14.2432734193491\\
8585.8586	14.2603642855999\\
8686.8687	14.2772281932164\\
8787.8788	14.293879561074\\
8888.8889	14.3103365651496\\
8989.899	14.3267076613731\\
9191.9192	14.3587691466664\\
9292.9293	14.3745216396926\\
9393.9394	14.3901158216491\\
9494.9495	14.4055361817756\\
9595.9596	14.4208108821737\\
9696.9697	14.4359053916702\\
9797.9798	14.4508828025593\\
9898.9899	14.4656694246374\\
10000	14.4803262657716\\
};
\addlegendentry{SCA}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	14.5880961036073\\
101.0101	6.40631089575992\\
202.0202	7.42343177329345\\
303.0303	8.01609891446622\\
404.0404	8.43517488639997\\
505.0505	8.75969285347442\\
606.0606	9.02438916410417\\
707.0707	9.24828027109983\\
808.0808	9.54517236975192\\
909.0909	9.61237018554085\\
1010.101	9.76515667286616\\
1111.1111	9.90342154241989\\
1212.1212	10.0292663679808\\
1313.1313	10.1450249057139\\
1414.1414	10.2522677773574\\
1515.1515	10.3521075621992\\
1616.1616	10.4455614794856\\
1717.1717	10.5332392832981\\
1818.1818	10.6159992442284\\
1919.1919	10.6940333235191\\
2020.202	10.7679606789616\\
2121.2121	10.8388625125312\\
2222.2222	10.9061325376936\\
2323.2323	10.9702831793931\\
2424.2424	11.0317561098856\\
2525.2525	11.0907451873352\\
2626.2626	11.1474105249333\\
2727.2727	11.2019473433799\\
2828.2828	11.2544487246356\\
2929.2929	11.4192400124086\\
3030.303	11.3541061699285\\
3131.3131	11.4015136122921\\
3232.3232	11.4474366510757\\
3333.3333	11.4918749359593\\
3434.3434	11.5349580993971\\
3535.3535	11.5768647867714\\
3636.3636	11.6072792147487\\
3737.3737	11.6571124436348\\
3838.3838	11.6956339029419\\
3939.3939	11.7331427620725\\
4040.404	11.7697359002264\\
4141.4141	11.8053047832331\\
4242.4242	11.8204822925524\\
4343.4343	11.8483000929952\\
4444.4444	11.8821683685899\\
4646.4646	11.9616297777\\
4747.4747	11.9835206833121\\
4848.4848	12.0330664190582\\
4949.4949	12.0627758922855\\
5050.5051	12.0828522442316\\
5151.5152	12.1206427389426\\
5252.5253	12.1380321200286\\
5353.5354	12.1761074032882\\
5454.5455	12.2024650246631\\
5555.5556	12.2296141324884\\
5656.5657	12.2556334231565\\
5757.5758	12.2811897949235\\
5858.5859	12.2860348429304\\
5959.596	12.3107221319941\\
6161.6162	12.3588354976231\\
6262.6263	12.3822448405649\\
6363.6364	12.4256485570357\\
6464.6465	12.4483767833729\\
6565.6566	12.4708204391852\\
6666.6667	12.4928559256294\\
6767.6768	12.5145608124393\\
6868.6869	12.5359518396886\\
6969.697	12.5570406697463\\
7070.7071	12.5778076147069\\
7171.7172	12.5982904485615\\
7272.7273	12.6184902946246\\
7373.7374	12.6384091859683\\
7474.7475	12.6580115885494\\
7575.7576	12.6773949358508\\
7676.7677	12.6965084185636\\
7777.7778	12.7153982671707\\
7878.7879	12.7340328489148\\
7979.798	12.7524106332636\\
8080.8081	12.7524696386893\\
8181.8182	12.7703701659539\\
8282.8283	12.8061678645607\\
8383.8384	12.8236681596691\\
8484.8485	12.8409573821909\\
8585.8586	12.8580649816804\\
8686.8687	12.8750135641707\\
8787.8788	12.8916031759443\\
8888.8889	12.9081591588775\\
8989.899	12.9244683224127\\
9191.9192	12.9565419517058\\
9292.9293	12.9723164599972\\
9393.9394	12.9753955262063\\
9494.9495	12.9908506740533\\
9595.9596	13.0061227493959\\
9696.9697	13.0337506206524\\
9797.9798	13.0487176442822\\
9898.9899	13.0571877141151\\
10000	13.0718465373083\\
};
\addlegendentry{ISO}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	14.5883361409731\\
101.0101	6.4069671813227\\
202.0202	7.42374480604809\\
303.0303	8.01629629704038\\
404.0404	8.43531450535814\\
505.0505	8.75979784356566\\
606.0606	9.02447107335123\\
707.0707	9.24834571306861\\
808.0808	9.5452183986395\\
909.0909	9.61241368582711\\
1010.101	9.76519248815066\\
1111.1111	9.90345107533335\\
1212.1212	10.0292906697538\\
1313.1313	10.1450447832521\\
1414.1414	10.252283858138\\
1515.1515	10.3521203619326\\
1616.1616	10.4455713935202\\
1717.1717	10.5332466632138\\
1818.1818	10.6160043736867\\
1919.1919	10.6940364389543\\
2020.202	10.7679619768309\\
2121.2121	10.8388621690048\\
2222.2222	10.9061307007581\\
2323.2323	10.9702799778173\\
2424.2424	11.0317516559882\\
2525.2525	11.0907395872828\\
2626.2626	11.1474038679367\\
2727.2727	11.2019396994329\\
2828.2828	11.254440172921\\
2929.2929	11.4192067454211\\
3030.303	11.3540959709815\\
3131.3131	11.4015026795723\\
3232.3232	11.4474250189054\\
3333.3333	11.4918626556719\\
3434.3434	11.5349452007673\\
3535.3535	11.5768513072305\\
3636.3636	11.6072651921049\\
3737.3737	11.6570979079905\\
3838.3838	11.6956188725883\\
3939.3939	11.7331272638649\\
4040.404	11.7697199602044\\
4141.4141	11.8052884255031\\
4242.4242	11.8204655818431\\
4343.4343	11.8482837291674\\
4444.4444	11.8821515731451\\
4646.4646	11.9616114792782\\
4747.4747	11.9835021619392\\
4848.4848	12.0330476074228\\
4949.4949	12.0627567883872\\
5050.5051	12.0828337722384\\
5151.5152	12.1206230842319\\
5252.5253	12.1380121618802\\
5353.5354	12.1760872380688\\
5454.5455	12.2024448811271\\
5555.5556	12.2295934943151\\
5656.5657	12.2556125706451\\
5757.5758	12.2811687261749\\
5858.5859	12.2860140199047\\
5959.596	12.3107011014213\\
6161.6162	12.3588140610304\\
6262.6263	12.3822232126102\\
6363.6364	12.425626331354\\
6464.6465	12.4483543937271\\
6565.6566	12.4707978905002\\
6666.6667	12.4928331892155\\
6767.6768	12.5145379297496\\
6868.6869	12.5359288196107\\
6969.697	12.5570174945319\\
7070.7071	12.5777842886523\\
7171.7172	12.5982670126205\\
7272.7273	12.6184666917801\\
7373.7374	12.6383854701632\\
7474.7475	12.6579877234449\\
7575.7576	12.6773709772975\\
7676.7677	12.6964843284431\\
7777.7778	12.7153740586982\\
7878.7879	12.7340085358781\\
7979.798	12.7523861858663\\
8080.8081	12.7524448901986\\
8181.8182	12.7703453287461\\
8282.8283	12.8061431142592\\
8383.8384	12.8236432905323\\
8484.8485	12.8409324188836\\
8585.8586	12.8580399072783\\
8686.8687	12.8749884239275\\
8787.8788	12.8915779298738\\
8888.8889	12.9081338265725\\
8989.899	12.9244429142057\\
9191.9192	12.9565163894477\\
9292.9293	12.9722908222191\\
9393.9394	12.9753698480896\\
9494.9495	12.9908249245693\\
9595.9596	13.0060969477424\\
9696.9697	13.033724640571\\
9797.9798	13.0486915863333\\
9898.9899	13.057161690514\\
10000	13.0718204408444\\
};
\addlegendentry{no AN}

\end{axis}

\begin{axis}[%
width=1.25in,
height=0.556in,
at={(4.591in,1.156in)},
scale only axis,
xmin=2231.04838709677,
xmax=2411.6935483871,
ymin=10.5951327433628,
ymax=12.9048672566372,
axis background/.style={fill=white},
xtick={2300},
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	12.373975890751\\
101.0101	7.85003810923316\\
202.0202	8.84886209578939\\
303.0303	9.43549998670641\\
404.0404	9.8505668451859\\
505.0505	10.1725286496051\\
606.0606	10.4355456713923\\
707.0707	10.6580761744184\\
808.0808	10.9374393439374\\
909.0909	11.0206335989063\\
1010.101	11.1724451338203\\
1111.1111	11.3102842176512\\
1212.1212	11.4356683975254\\
1313.1313	11.5510336702431\\
1414.1414	11.6579207314566\\
1515.1515	11.7577847984818\\
1616.1616	11.8508659817203\\
1717.1717	11.9383022550588\\
1818.1818	12.0207797818235\\
1919.1919	12.098522397985\\
2020.202	12.1722045345838\\
2121.2121	12.2433023366141\\
2222.2222	12.3103848926208\\
2323.2323	12.3744132586079\\
2424.2424	12.4358694127414\\
2525.2525	12.4947660337631\\
2626.2626	12.5513176959437\\
2727.2727	12.605806244315\\
2828.2828	12.6582968515671\\
2929.2929	12.808578518582\\
3030.303	12.7577564772622\\
3131.3131	12.8050977534348\\
3232.3232	12.850938408511\\
3333.3333	12.8953229036728\\
3434.3434	12.9384000465621\\
3535.3535	12.9802368523543\\
3636.3636	13.0208603749705\\
3737.3737	13.0603816110273\\
3838.3838	13.0988113507289\\
3939.3939	13.1362940440818\\
4040.404	13.1728782302775\\
4141.4141	13.2084840001022\\
4242.4242	13.2432640091364\\
4343.4343	13.2771879237901\\
4444.4444	13.3102822210058\\
4646.4646	13.3744475913582\\
4747.4747	13.4055528625006\\
4848.4848	13.4358409809437\\
4949.4949	13.465471410448\\
5050.5051	13.4946070148131\\
5151.5152	13.523381723109\\
5252.5253	13.5513768376274\\
5353.5354	13.5788721001438\\
5454.5455	13.6057220314053\\
5555.5556	13.6323196623594\\
5656.5657	13.658295672352\\
5757.5758	13.6838393779629\\
5858.5859	13.7089414355627\\
5959.596	13.7336107131425\\
6161.6162	13.7816414176602\\
6262.6263	13.8051493158784\\
6363.6364	13.8282342255374\\
6464.6465	13.8509441261446\\
6565.6566	13.8733055602001\\
6666.6667	13.8953561191162\\
6767.6768	13.9170528229964\\
6868.6869	13.9383825714572\\
6969.697	13.9594910594664\\
7070.7071	13.9802433393752\\
7171.7172	14.0007197230936\\
7272.7273	14.0208476494406\\
7373.7374	14.0407976156226\\
7474.7475	14.0603528973994\\
7575.7576	14.0797882819504\\
7676.7677	14.0988833039349\\
7777.7778	14.1177452783152\\
7878.7879	14.1363865277022\\
7979.798	14.1547393023526\\
8080.8081	14.1728871820004\\
8181.8182	14.1907303607003\\
8282.8283	14.2085165246312\\
8383.8384	14.2259551239626\\
8484.8485	14.2432734193491\\
8585.8586	14.2603642855999\\
8686.8687	14.2772281932164\\
8787.8788	14.293879561074\\
8888.8889	14.3103365651496\\
8989.899	14.3267076613731\\
9191.9192	14.3587691466664\\
9292.9293	14.3745216396926\\
9393.9394	14.3901158216491\\
9494.9495	14.4055361817756\\
9595.9596	14.4208108821737\\
9696.9697	14.4359053916702\\
9797.9798	14.4508828025593\\
9898.9899	14.4656694246374\\
10000	14.4803262657716\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	14.5880961036073\\
101.0101	6.40631089575992\\
202.0202	7.42343177329345\\
303.0303	8.01609891446622\\
404.0404	8.43517488639997\\
505.0505	8.75969285347442\\
606.0606	9.02438916410417\\
707.0707	9.24828027109983\\
808.0808	9.54517236975192\\
909.0909	9.61237018554085\\
1010.101	9.76515667286616\\
1111.1111	9.90342154241989\\
1212.1212	10.0292663679808\\
1313.1313	10.1450249057139\\
1414.1414	10.2522677773574\\
1515.1515	10.3521075621992\\
1616.1616	10.4455614794856\\
1717.1717	10.5332392832981\\
1818.1818	10.6159992442284\\
1919.1919	10.6940333235191\\
2020.202	10.7679606789616\\
2121.2121	10.8388625125312\\
2222.2222	10.9061325376936\\
2323.2323	10.9702831793931\\
2424.2424	11.0317561098856\\
2525.2525	11.0907451873352\\
2626.2626	11.1474105249333\\
2727.2727	11.2019473433799\\
2828.2828	11.2544487246356\\
2929.2929	11.4192400124086\\
3030.303	11.3541061699285\\
3131.3131	11.4015136122921\\
3232.3232	11.4474366510757\\
3333.3333	11.4918749359593\\
3434.3434	11.5349580993971\\
3535.3535	11.5768647867714\\
3636.3636	11.6072792147487\\
3737.3737	11.6571124436348\\
3838.3838	11.6956339029419\\
3939.3939	11.7331427620725\\
4040.404	11.7697359002264\\
4141.4141	11.8053047832331\\
4242.4242	11.8204822925524\\
4343.4343	11.8483000929952\\
4444.4444	11.8821683685899\\
4646.4646	11.9616297777\\
4747.4747	11.9835206833121\\
4848.4848	12.0330664190582\\
4949.4949	12.0627758922855\\
5050.5051	12.0828522442316\\
5151.5152	12.1206427389426\\
5252.5253	12.1380321200286\\
5353.5354	12.1761074032882\\
5454.5455	12.2024650246631\\
5555.5556	12.2296141324884\\
5656.5657	12.2556334231565\\
5757.5758	12.2811897949235\\
5858.5859	12.2860348429304\\
5959.596	12.3107221319941\\
6161.6162	12.3588354976231\\
6262.6263	12.3822448405649\\
6363.6364	12.4256485570357\\
6464.6465	12.4483767833729\\
6565.6566	12.4708204391852\\
6666.6667	12.4928559256294\\
6767.6768	12.5145608124393\\
6868.6869	12.5359518396886\\
6969.697	12.5570406697463\\
7070.7071	12.5778076147069\\
7171.7172	12.5982904485615\\
7272.7273	12.6184902946246\\
7373.7374	12.6384091859683\\
7474.7475	12.6580115885494\\
7575.7576	12.6773949358508\\
7676.7677	12.6965084185636\\
7777.7778	12.7153982671707\\
7878.7879	12.7340328489148\\
7979.798	12.7524106332636\\
8080.8081	12.7524696386893\\
8181.8182	12.7703701659539\\
8282.8283	12.8061678645607\\
8383.8384	12.8236681596691\\
8484.8485	12.8409573821909\\
8585.8586	12.8580649816804\\
8686.8687	12.8750135641707\\
8787.8788	12.8916031759443\\
8888.8889	12.9081591588775\\
8989.899	12.9244683224127\\
9191.9192	12.9565419517058\\
9292.9293	12.9723164599972\\
9393.9394	12.9753955262063\\
9494.9495	12.9908506740533\\
9595.9596	13.0061227493959\\
9696.9697	13.0337506206524\\
9797.9798	13.0487176442822\\
9898.9899	13.0571877141151\\
10000	13.0718465373083\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	14.5883361409731\\
101.0101	6.4069671813227\\
202.0202	7.42374480604809\\
303.0303	8.01629629704038\\
404.0404	8.43531450535814\\
505.0505	8.75979784356566\\
606.0606	9.02447107335123\\
707.0707	9.24834571306861\\
808.0808	9.5452183986395\\
909.0909	9.61241368582711\\
1010.101	9.76519248815066\\
1111.1111	9.90345107533335\\
1212.1212	10.0292906697538\\
1313.1313	10.1450447832521\\
1414.1414	10.252283858138\\
1515.1515	10.3521203619326\\
1616.1616	10.4455713935202\\
1717.1717	10.5332466632138\\
1818.1818	10.6160043736867\\
1919.1919	10.6940364389543\\
2020.202	10.7679619768309\\
2121.2121	10.8388621690048\\
2222.2222	10.9061307007581\\
2323.2323	10.9702799778173\\
2424.2424	11.0317516559882\\
2525.2525	11.0907395872828\\
2626.2626	11.1474038679367\\
2727.2727	11.2019396994329\\
2828.2828	11.254440172921\\
2929.2929	11.4192067454211\\
3030.303	11.3540959709815\\
3131.3131	11.4015026795723\\
3232.3232	11.4474250189054\\
3333.3333	11.4918626556719\\
3434.3434	11.5349452007673\\
3535.3535	11.5768513072305\\
3636.3636	11.6072651921049\\
3737.3737	11.6570979079905\\
3838.3838	11.6956188725883\\
3939.3939	11.7331272638649\\
4040.404	11.7697199602044\\
4141.4141	11.8052884255031\\
4242.4242	11.8204655818431\\
4343.4343	11.8482837291674\\
4444.4444	11.8821515731451\\
4646.4646	11.9616114792782\\
4747.4747	11.9835021619392\\
4848.4848	12.0330476074228\\
4949.4949	12.0627567883872\\
5050.5051	12.0828337722384\\
5151.5152	12.1206230842319\\
5252.5253	12.1380121618802\\
5353.5354	12.1760872380688\\
5454.5455	12.2024448811271\\
5555.5556	12.2295934943151\\
5656.5657	12.2556125706451\\
5757.5758	12.2811687261749\\
5858.5859	12.2860140199047\\
5959.596	12.3107011014213\\
6161.6162	12.3588140610304\\
6262.6263	12.3822232126102\\
6363.6364	12.425626331354\\
6464.6465	12.4483543937271\\
6565.6566	12.4707978905002\\
6666.6667	12.4928331892155\\
6767.6768	12.5145379297496\\
6868.6869	12.5359288196107\\
6969.697	12.5570174945319\\
7070.7071	12.5777842886523\\
7171.7172	12.5982670126205\\
7272.7273	12.6184666917801\\
7373.7374	12.6383854701632\\
7474.7475	12.6579877234449\\
7575.7576	12.6773709772975\\
7676.7677	12.6964843284431\\
7777.7778	12.7153740586982\\
7878.7879	12.7340085358781\\
7979.798	12.7523861858663\\
8080.8081	12.7524448901986\\
8181.8182	12.7703453287461\\
8282.8283	12.8061431142592\\
8383.8384	12.8236432905323\\
8484.8485	12.8409324188836\\
8585.8586	12.8580399072783\\
8686.8687	12.8749884239275\\
8787.8788	12.8915779298738\\
8888.8889	12.9081338265725\\
8989.899	12.9244429142057\\
9191.9192	12.9565163894477\\
9292.9293	12.9722908222191\\
9393.9394	12.9753698480896\\
9494.9495	12.9908249245693\\
9595.9596	13.0060969477424\\
9696.9697	13.033724640571\\
9797.9798	13.0486915863333\\
9898.9899	13.057161690514\\
10000	13.0718204408444\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.467,0.322) -- (axis cs:0.59,0.198);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.496,0.391) -- (axis cs:0.751,0.294);
\draw[line width=1.2pt, draw=black] (axis cs:0.467053571428571,0.322171832556419) rectangle (axis cs:0.495625,0.391280553448165);
\end{axis}
\end{tikzpicture}%
\end{document}

==> figuresTex/fig7Tex.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}	
\usetikzlibrary{arrows.meta}	
\usepackage{xcolor}	
\usepackage{pgfplots} 
\usetikzlibrary{shadows,shadows.blur}	
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{siunitx}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}
\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90471,0.19176,0.19882}%
\definecolor{mycolor2}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor3}{rgb}{0.37176,0.71765,0.36118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=3.631in,
at={(1.011in,0.796in)},
scale only axis,
xmin=-100,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Look direction, $\theta$ (in $\circ$)},
ymin=-60,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE Normalized Beampattern (dB)},
axis background/.style={fill=white},
ticklabel style={font=\Large},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-90	-45.2914391444637\\
-89.9	-45.291445140214\\
-89.8	-45.2914631472395\\
-89.7	-45.2914932248418\\
-89.6	-45.2915354718274\\
-89.5	-45.2915900264592\\
-89.4	-45.291657066371\\
-89.3	-45.2917368084977\\
-89.2	-45.2918295089467\\
-89.1	-45.2919354628776\\
-89	-45.2920550043486\\
-88.9	-45.2921885061443\\
-88.8	-45.2923363795836\\
-88.7	-45.2924990743093\\
-88.6	-45.2926770780676\\
-88.5	-45.2928709164394\\
-88.4	-45.2930811525906\\
-88.3	-45.2933083869625\\
-88.2	-45.2935532569859\\
-88.1	-45.2938164367327\\
-88	-45.2940986365837\\
-87.9	-45.2944006028528\\
-87.8	-45.2947231174152\\
-87.7	-45.2950669972873\\
-87.6	-45.2954330942207\\
-87.5	-45.2958222942569\\
-87.4	-45.2962355172749\\
-87.3	-45.2966737165014\\
-87.2	-45.2971378780395\\
-87.1	-45.2976290203434\\
-87	-45.2981481937054\\
-86.9	-45.2986964797021\\
-86.8	-45.2992749906449\\
-86.7	-45.299884868996\\
-86.6	-45.3005272867974\\
-86.5	-45.3012034450505\\
-86.4	-45.301914573105\\
-86.3	-45.3026619280255\\
-86.2	-45.3034467939526\\
-86.1	-45.3042704814378\\
-86	-45.3051343267725\\
-85.9	-45.3060396913163\\
-85.8	-45.3069879608079\\
-85.7	-45.3079805446425\\
-85.6	-45.3090188751803\\
-85.5	-45.3101044070253\\
-85.4	-45.3112386162844\\
-85.3	-45.3124229998444\\
-85.2	-45.3136590746366\\
-85.1	-45.314948376874\\
-85	-45.3162924613176\\
-84.9	-45.3176929005063\\
-84.8	-45.319151284023\\
-84.7	-45.3206692177279\\
-84.6	-45.3222483229872\\
-84.5	-45.3238902359443\\
-84.4	-45.3255966067498\\
-84.3	-45.3273690988106\\
-84.2	-45.3292093880636\\
-84.1	-45.3311191622098\\
-84	-45.3331001200044\\
-83.9	-45.3351539705211\\
-83.8	-45.3372824324502\\
-83.7	-45.3394872333856\\
-83.6	-45.3417701091432\\
-83.5	-45.3441328030902\\
-83.4	-45.3465770654759\\
-83.3	-45.3491046528013\\
-83.2	-45.3517173271937\\
-83.1	-45.3544168558078\\
-83	-45.3572050102295\\
-82.9	-45.3600835659538\\
-82.8	-45.3630543018197\\
-82.7	-45.3661189995232\\
-82.6	-45.3692794431408\\
-82.5	-45.3725374186771\\
-82.4	-45.3758947136553\\
-82.3	-45.379353116733\\
-82.2	-45.3829144173485\\
-82.1	-45.3865804054209\\
-82	-45.3903528710626\\
-81.9	-45.394233604346\\
-81.8	-45.3982243951078\\
-81.7	-45.4023270327963\\
-81.6	-45.40654330634\\
-81.5	-45.4108750040984\\
-81.4	-45.4153239138227\\
-81.3	-45.4198918226712\\
-81.2	-45.4245805172806\\
-81.1	-45.4293917838678\\
-81	-45.434327408392\\
-80.9	-45.4393891767582\\
-80.8	-45.4445788750653\\
-80.7	-45.44989828991\\
-80.6	-45.4553492087258\\
-80.5	-45.4609334201908\\
-80.4	-45.4666527146491\\
-80.3	-45.4725088846193\\
-80.2	-45.4785037253087\\
-80.1	-45.4846390351982\\
-80	-45.4909166166593\\
-79.9	-45.497338276623\\
-79.8	-45.5039058272618\\
-79.7	-45.5106210867466\\
-79.6	-45.5174858800075\\
-79.5	-45.5245020395368\\
-79.4	-45.5316714062318\\
-79.3	-45.5389958302464\\
-79.2	-45.5464771718837\\
-79.1	-45.554117302479\\
-79	-45.5619181053372\\
-78.9	-45.5698814766402\\
-78.8	-45.5780093263856\\
-78.7	-45.5863035793079\\
-78.6	-45.59476617582\\
-78.5	-45.6033990728982\\
-78.4	-45.6122042450015\\
-78.3	-45.6211836849217\\
-78.2	-45.6303394046364\\
-78.1	-45.6396734360867\\
-78	-45.6491878319451\\
-77.9	-45.6588846663178\\
-77.8	-45.6687660353554\\
-77.7	-45.6788340578367\\
-77.6	-45.6890908756495\\
-77.5	-45.6995386541775\\
-77.4	-45.7101795826008\\
-77.3	-45.7210158740944\\
-77.2	-45.7320497658804\\
-77.1	-45.743283519184\\
-77	-45.7547194190523\\
-76.9	-45.7663597739869\\
-76.8	-45.778206915475\\
-76.7	-45.790263197311\\
-76.6	-45.8025309947541\\
-76.5	-45.8150127035128\\
-76.4	-45.8277107385127\\
-76.3	-45.8406275324578\\
-76.2	-45.8537655341939\\
-76.1	-45.8671272068307\\
-76	-45.8807150256357\\
-75.9	-45.8945314756842\\
-75.8	-45.9085790492692\\
-75.7	-45.9228602430194\\
-75.6	-45.9373775548078\\
-75.5	-45.9521334803492\\
-75.4	-45.9671305095351\\
-75.3	-45.9823711224818\\
-75.2	-45.9978577853178\\
-75.1	-46.0135929456708\\
-75	-46.0295790278584\\
-74.9	-46.045818427827\\
-74.8	-46.0623135077757\\
-74.7	-46.0790665905153\\
-74.6	-46.0960799535549\\
-74.5	-46.1133558229084\\
-74.4	-46.1308963666565\\
-74.3	-46.1487036882425\\
-74.2	-46.1667798195481\\
-74.1	-46.1851267137255\\
-74	-46.2037462378404\\
-73.9	-46.2226401653236\\
-73.8	-46.2418101682335\\
-73.7	-46.2612578094329\\
-73.6	-46.2809845345751\\
-73.5	-46.3009916640555\\
-73.4	-46.3212803848919\\
-73.3	-46.3418517425803\\
-73.2	-46.362706632979\\
-73.1	-46.3838457942367\\
-73	-46.4052697988233\\
-72.9	-46.4269790457254\\
-72.8	-46.4489737528067\\
-72.7	-46.4712539494571\\
-72.6	-46.4938194695105\\
-72.5	-46.5166699445327\\
-72.4	-46.5398047975566\\
-72.3	-46.5632232372698\\
-72.2	-46.5869242527746\\
-72.1	-46.6109066089535\\
-72	-46.635168842529\\
-71.9	-46.6597092588928\\
-71.8	-46.6845259297447\\
-71.7	-46.7096166916459\\
-71.6	-46.7349791455585\\
-71.5	-46.7606106574122\\
-71.4	-46.7865083598236\\
-71.3	-46.8126691549707\\
-71.2	-46.839089718762\\
-71.1	-46.8657665063089\\
-71	-46.8926957587935\\
-70.9	-46.9198735117781\\
-70.8	-46.9472956050076\\
-70.7	-46.9749576937498\\
-70.6	-47.0028552617\\
-70.5	-47.0309836354972\\
-70.4	-47.0593380008565\\
-70.3	-47.0879134202837\\
-70.2	-47.1167048524558\\
-70.1	-47.1457071731366\\
-70	-47.1749151976683\\
-69.9	-47.2043237049308\\
-69.8	-47.2339274627283\\
-69.7	-47.2637212544874\\
-69.6	-47.2936999071565\\
-69.5	-47.323858320161\\
-69.4	-47.3541914952783\\
-69.3	-47.3846945671883\\
-69.2	-47.4153628345564\\
-69.1	-47.4461917913572\\
-69	-47.4771771582004\\
-68.9	-47.5083149133361\\
-68.8	-47.5396013230711\\
-68.7	-47.5710329711835\\
-68.6	-47.6026067870005\\
-68.5	-47.6343200717368\\
-68.4	-47.6661705226468\\
-68.3	-47.6981562545331\\
-68.2	-47.7302758181644\\
-68.1	-47.762528215087\\
-68	-47.7949129083156\\
-67.9	-47.8274298283291\\
-67.8	-47.8600793739121\\
-67.7	-47.892862407201\\
-67.6	-47.9257802423751\\
-67.5	-47.9588346274855\\
-67.4	-47.9920277187605\\
-67.3	-48.0253620468764\\
-67.2	-48.0588404746141\\
-67.1	-48.0924661453624\\
-67	-48.1262424219401\\
-66.9	-48.1601728152263\\
-66.8	-48.1942609021685\\
-66.7	-48.2285102326865\\
-66.6	-48.2629242251378\\
-66.5	-48.2975060500025\\
-66.4	-48.3322585015475\\
-66.3	-48.3671838572613\\
-66.2	-48.4022837249851\\
-66.1	-48.4375588777769\\
-66	-48.47300907656\\
-65.9	-48.5086328809182\\
-65.8	-48.5444274483441\\
-65.7	-48.580388322595\\
-65.6	-48.6165092118847\\
-65.5	-48.6527817579297\\
-65.4	-48.6891952970545\\
-65.3	-48.7257366148756\\
-65.2	-48.7623896963894\\
-65.1	-48.7991354735429\\
-65	-48.8359515729057\\
-64.9	-48.8728120662517\\
-64.8	-48.9096872274527\\
-64.7	-48.9465432995357\\
-64.6	-48.9833422762041\\
-64.5	-49.0200417026058\\
-64.4	-49.0565945009165\\
-64.3	-49.0929488264489\\
-64.2	-49.1290479610446\\
-64.1	-49.1648302504906\\
-64	-49.2002290937467\\
-63.9	-49.2351729916113\\
-63.8	-49.269585663382\\
-63.7	-49.3033862397529\\
-63.6	-49.3364895404989\\
-63.5	-49.3688064454773\\
-63.4	-49.400244366656\\
-63.3	-49.4307078287869\\
-63.2	-49.460099165011\\
-63.1	-49.4883193325119\\
-63	-49.5152688517576\\
-62.9	-49.5408488709786\\
-62.8	-49.5649623549215\\
-62.7	-49.5875153946608\\
-62.6	-49.6084186320692\\
-62.5	-49.6275887895855\\
-62.4	-49.6449502927752\\
-62.3	-49.6604369698978\\
-62.2	-49.673993809891\\
-62.1	-49.6855787574655\\
-62	-49.6951645218486\\
-61.9	-49.7027403744072\\
-61.8	-49.7083139095741\\
-61.7	-49.7119127440534\\
-61.6	-49.7135861305929\\
-61.5	-49.7134064650679\\
-61.4	-49.7114706697234\\
-61.3	-49.707901439764\\
-61.2	-49.7028483466518\\
-61.1	-49.6964887982386\\
-61	-49.6890288631796\\
-60.9	-49.6807039754537\\
-60.8	-49.6717795431323\\
-60.7	-49.6625514944446\\
-60.6	-49.6533468032074\\
-60.5	-49.64452404493\\
-60.4	-49.6364740442568\\
-60.3	-49.6296206846883\\
-60.2	-49.6244219621822\\
-60.1	-49.6213713768095\\
-60	-49.6209997712819\\
-59.9	-49.6238777431189\\
-59.8	-49.6306187805359\\
-59.7	-49.6418833017675\\
-59.6	-49.6583838176082\\
-59.5	-49.6808914901051\\
-59.4	-49.7102444331877\\
-59.3	-49.747358199756\\
-59.2	-49.7932390378195\\
-59.1	-49.8490006896571\\
-59	-49.9158857800597\\
-58.9	-49.9952932289479\\
-58.8	-50.0888136915664\\
-58.7	-50.1982758704748\\
-58.6	-50.3258078166726\\
-58.5	-50.4739193058672\\
-58.4	-50.6456145001886\\
-58.3	-50.8445492076855\\
-58.2	-51.0752556616841\\
-58.1	-51.3434728297334\\
-58	-51.6566478834678\\
-57.9	-52.02472770419\\
-57.8	-52.4614684478559\\
-57.7	-52.986732406626\\
-57.6	-53.6308270111109\\
-57.5	-54.4435466643672\\
-57.4	-55.5157757741213\\
-57.3	-57.0429879034363\\
-57.2	-59.5947631322245\\
-57.1	-67.5430359877893\\
-57	-61.0360003565638\\
-56.9	-57.4679658698817\\
-56.8	-55.4788566640531\\
-56.7	-54.0821268427224\\
-56.6	-53.001105176618\\
-56.5	-52.1183628151203\\
-56.4	-51.3730848463381\\
-56.3	-50.7297599196689\\
-56.2	-50.1659159764071\\
-56.1	-49.6664970138576\\
-56	-49.2209854787509\\
-55.9	-48.8218049259191\\
-55.8	-48.4633761133083\\
-55.7	-48.1415311050931\\
-55.6	-47.8531351508434\\
-55.5	-47.595835126646\\
-55.4	-47.3678883869627\\
-55.3	-47.1680447096611\\
-55.2	-46.9954646320419\\
-55.1	-46.8496637240808\\
-55	-46.7304761800715\\
-54.9	-46.638033570847\\
-54.8	-46.5727562644985\\
-54.7	-46.5353562345739\\
-54.6	-46.5268509432736\\
-54.5	-46.5485888606029\\
-54.4	-46.6022880768153\\
-54.3	-46.6900904965963\\
-54.2	-46.8146353965511\\
-54.1	-46.9791578425003\\
-54	-47.1876198129851\\
-53.9	-47.4448851416395\\
-53.8	-47.7569539125231\\
-53.7	-48.1312780058616\\
-53.6	-48.5771868862405\\
-53.5	-49.106459214159\\
-53.4	-49.7340721380417\\
-53.3	-50.4791130815852\\
-53.2	-51.3656344924101\\
-53.1	-52.4224735810824\\
-53	-53.6783381600022\\
-52.9	-55.1388985535404\\
-52.8	-56.7033345881469\\
-52.7	-57.9455323943152\\
-52.6	-58.0166937949537\\
-52.5	-56.6097148030724\\
-52.4	-54.4885374633083\\
-52.3	-52.321001145634\\
-52.2	-50.3311246349246\\
-52.1	-48.5480088259792\\
-52	-46.9489653149113\\
-51.9	-45.5037841018226\\
-51.8	-44.1856700625537\\
-51.7	-42.9729486826508\\
-51.6	-41.8485018698114\\
-51.5	-40.7988290061031\\
-51.4	-39.8132072326461\\
-51.3	-38.8830329456493\\
-51.2	-38.0013262566624\\
-51.1	-37.1623621564653\\
-51	-36.3613955892104\\
-50.9	-35.5944550977042\\
-50.8	-34.8581864795956\\
-50.7	-34.1497331083466\\
-50.6	-33.4666433561947\\
-50.5	-32.8067982429454\\
-50.4	-32.1683543313712\\
-50.3	-31.549698231945\\
-50.2	-30.9494100345856\\
-50.1	-30.3662336700308\\
-50	-29.7990526990906\\
-49.9	-29.2468703900527\\
-49.8	-28.7087932114043\\
-49.7	-28.1840170656208\\
-49.6	-27.671815738859\\
-49.5	-27.1715311542927\\
-49.4	-26.6825651030393\\
-49.3	-26.2043721929704\\
-49.2	-25.7364538071604\\
-49.1	-25.2783529039139\\
-49	-24.8296495219337\\
-48.9	-24.3899568792077\\
-48.8	-23.9589179741433\\
-48.7	-23.5362026134483\\
-48.6	-23.1215048041418\\
-48.5	-22.7145404575116\\
-48.4	-22.3150453613386\\
-48.3	-21.9227733836677\\
-48.2	-21.5374948771245\\
-48.1	-21.1589952575134\\
-48	-20.7870737343486\\
-47.9	-20.4215421742441\\
-47.8	-20.0622240808245\\
-47.7	-19.7089536771079\\
-47.6	-19.3615750782595\\
-47.5	-19.019941544239\\
-47.4	-18.6839148032637\\
-47.3	-18.3533644381877\\
-47.2	-18.028167328908\\
-47.1	-17.7082071447739\\
-47	-17.3933738817213\\
-46.9	-17.08356343949\\
-46.8	-16.7786772348401\\
-46.7	-16.4786218471584\\
-46.6	-16.1833086932659\\
-46.5	-15.8926537285954\\
-46.4	-15.6065771722276\\
-46.3	-15.3250032535491\\
-46.2	-15.0478599785376\\
-46.1	-14.7750789138917\\
-46	-14.5065949874128\\
-45.9	-14.242346303207\\
-45.8	-13.9822739704251\\
-45.7	-13.7263219443853\\
-45.6	-13.4744368790386\\
-45.5	-13.2265679898386\\
-45.4	-12.9826669261676\\
-45.3	-12.7426876525524\\
-45.2	-12.5065863379742\\
-45.1	-12.2743212526423\\
-45	-12.0458526716593\\
-44.9	-11.821142785056\\
-44.8	-11.6001556137222\\
-44.7	-11.3828569308011\\
-44.6	-11.1692141881525\\
-44.5	-10.9591964475238\\
-44.4	-10.7527743160999\\
-44.3	-10.5499198861297\\
-44.2	-10.3506066783529\\
-44.1	-10.1548095889726\\
-44	-9.96250483994254\\
-43.9	-9.77366993235328\\
-43.8	-9.58828360272265\\
-43.7	-9.406325782008\\
-43.6	-9.22777755717482\\
-43.5	-9.0526211351682\\
-43.4	-8.88083980914606\\
-43.3	-8.71241792684361\\
-43.2	-8.54734086094966\\
-43.1	-8.38559498138338\\
-43	-8.22716762937018\\
-42.9	-8.07204709322159\\
-42.8	-7.92022258573354\\
-42.7	-7.77168422312131\\
-42.6	-7.62642300541896\\
-42.5	-7.48443079827383\\
-42.4	-7.34570031607432\\
-42.3	-7.21022510635282\\
-42.2	-7.07799953541109\\
-42.1	-6.94901877511938\\
-42	-6.8232787908448\\
-41.9	-6.7007763304683\\
-41.8	-6.58150891445325\\
-41.7	-6.46547482693208\\
-41.6	-6.35267310778018\\
-41.5	-6.24310354565027\\
-41.4	-6.13676667194243\\
-41.3	-6.03366375568812\\
-41.2	-5.93379679932935\\
-41.1	-5.8371685353764\\
-41	-5.74378242393007\\
-40.9	-5.65364265105692\\
-40.8	-5.56675412800807\\
-40.7	-5.48312249127452\\
-40.6	-5.40275410347431\\
-40.5	-5.32565605506845\\
-40.4	-5.25183616690552\\
-40.3	-5.18130299359631\\
-40.2	-5.11406582772234\\
-40.1	-5.05013470488413\\
-40	-4.98952040959724\\
-39.9	-4.93223448204639\\
-39.8	-4.87828922571009\\
-39.7	-4.82769771587044\\
-39.6	-4.78047380902516\\
-39.5	-4.73663215322138\\
-39.4	-4.6961881993329\\
-39.3	-4.65915821330546\\
-39.2	-4.6255592893972\\
-39.1	-4.59540936444394\\
-39	-4.5687272331824\\
-38.9	-4.54553256466682\\
-38.8	-4.52584591981833\\
-38.7	-4.50968877014929\\
-38.6	-4.49708351770864\\
-38.5	-4.48805351629818\\
-38.4	-4.48262309401342\\
-38.3	-4.48081757716728\\
-38.2	-4.48266331565934\\
-38.1	-4.48818770985817\\
-38	-4.49741923906969\\
-37.9	-4.51038749167003\\
-37.8	-4.5271231969874\\
-37.7	-4.54765825902389\\
-37.6	-4.57202579211543\\
-37.5	-4.60026015863519\\
-37.4	-4.63239700885436\\
-37.3	-4.66847332308257\\
-37.2	-4.70852745622023\\
-37.1	-4.75259918486492\\
-37	-4.80072975712555\\
-36.9	-4.85296194531006\\
-36.8	-4.90934010166566\\
-36.7	-4.96991021736504\\
-36.6	-5.03471998494789\\
-36.5	-5.10381886444417\\
-36.4	-5.17725815342423\\
-36.3	-5.25509106124188\\
-36.2	-5.33737278775858\\
-36.1	-5.4241606068621\\
-36	-5.51551395512012\\
-35.9	-5.61149452593886\\
-35.8	-5.71216636963031\\
-35.7	-5.81759599982787\\
-35.6	-5.92785250673009\\
-35.5	-6.04300767769718\\
-35.4	-6.16313612577403\\
-35.3	-6.2883154267678\\
-35.2	-6.41862626556977\\
-35.1	-6.55415259247771\\
-35	-6.69498179035112\\
-34.9	-6.84120485351549\\
-34.8	-6.99291657942588\\
-34.7	-7.15021577420541\\
-34.6	-7.31320547329257\\
-34.5	-7.48199317856392\\
-34.4	-7.6566911134488\\
-34.3	-7.83741649772086\\
-34.2	-8.02429184384277\\
-34.1	-8.21744527695594\\
-34	-8.41701088085288\\
-33.9	-8.62312907254866\\
-33.8	-8.83594700838573\\
-33.7	-9.05561902497033\\
-33.6	-9.2823071186538\\
-33.5	-9.51618146775008\\
-33.4	-9.75742100223028\\
-33.3	-10.0062140262674\\
-33.2	-10.2627588997391\\
-33.1	-10.5272647856432\\
-33	-10.7999524713706\\
-32.9	-11.081055272931\\
-32.8	-11.3708200325724\\
-32.7	-11.6695082218173\\
-32.6	-11.9773971637944\\
-32.5	-12.2947813909406\\
-32.4	-12.6219741567448\\
-32.3	-12.9593091232919\\
-32.2	-13.3071422500481\\
-32.1	-13.665853913735\\
-32	-14.035851294429\\
-31.9	-14.4175710694101\\
-31.8	-14.8114824640042\\
-31.7	-15.2180907180545\\
-31.6	-15.6379410381123\\
-31.5	-16.0716231194747\\
-31.4	-16.5197763394609\\
-31.3	-16.9830957446504\\
-31.2	-17.4623389812569\\
-31.1	-17.958334350742\\
-31	-18.471990213913\\
-30.9	-19.0043060183127\\
-30.8	-19.5563852884787\\
-30.7	-20.1294510001394\\
-30.6	-20.7248638618903\\
-30.5	-21.3441441564246\\
-30.4	-21.9889979534995\\
-30.3	-22.6613487035858\\
-30.2	-23.3633754569212\\
-30.1	-24.097559221734\\
-30	-24.8667392522344\\
-29.9	-25.6741812707296\\
-29.8	-26.5236596071723\\
-29.7	-27.4195545894393\\
-29.6	-28.3669643529623\\
-29.5	-29.3718245764555\\
-29.4	-30.4410160262773\\
-29.3	-31.5824080338118\\
-29.2	-32.8047126862847\\
-29.1	-34.1168552012142\\
-29	-35.5261764584685\\
-28.9	-37.0339103578572\\
-28.8	-38.6245995018457\\
-28.7	-40.2435850905457\\
-28.6	-41.7588771142981\\
-28.5	-42.9336997141791\\
-28.4	-43.506653600007\\
-28.3	-43.4099936990916\\
-28.2	-42.8432016313611\\
-28.1	-42.0757339990725\\
-28	-41.288664563921\\
-27.9	-40.5674493995543\\
-27.8	-39.9421978717241\\
-27.7	-39.417701913208\\
-27.6	-38.9886936439379\\
-27.5	-38.6466006763881\\
-27.4	-38.3823169907622\\
-27.3	-38.1872362236504\\
-27.2	-38.0535550188323\\
-27.1	-37.9742846803204\\
-27	-37.9431604404676\\
-26.9	-37.9545301829075\\
-26.8	-38.0032581690936\\
-26.7	-38.0846593349533\\
-26.6	-38.1944707912191\\
-26.5	-38.3288624111017\\
-26.4	-38.484484628648\\
-26.3	-38.6585473406505\\
-26.2	-38.8489185992407\\
-26.1	-39.0542256879386\\
-26	-39.2739345306153\\
-25.9	-39.5083762547932\\
-25.8	-39.7586811248556\\
-25.7	-40.0265669962079\\
-25.6	-40.3139061525049\\
-25.5	-40.621952304238\\
-25.4	-40.9500399486529\\
-25.3	-41.2934739283521\\
-25.2	-41.6402594447722\\
-25.1	-41.9664794149852\\
-25	-42.2310160123311\\
-24.9	-42.3727163106197\\
-24.8	-42.3166814490676\\
-24.7	-41.9960390821546\\
-24.6	-41.3828709332066\\
-24.5	-40.5045591462228\\
-24.4	-39.4293903694229\\
-24.3	-38.2357490034347\\
-24.2	-36.9892356633947\\
-24.1	-35.7353878890989\\
-24	-34.5020604367441\\
-23.9	-33.3045791308362\\
-23.8	-32.1503357159869\\
-23.7	-31.0420238680047\\
-23.6	-29.9796916272\\
-23.5	-28.9619750473949\\
-23.4	-27.9868168743107\\
-23.3	-27.0518756424308\\
-23.2	-26.1547528362191\\
-23.1	-25.2931144682989\\
-23	-24.464751959109\\
-22.9	-23.6676085100995\\
-22.8	-22.8997862081475\\
-22.7	-22.1595427062893\\
-22.6	-21.4452825944601\\
-22.5	-20.7555463917091\\
-22.4	-20.0889988129876\\
-22.3	-19.444417214744\\
-22.2	-18.8206806862982\\
-22.1	-18.2167600008102\\
-22	-17.6317084954921\\
-21.9	-17.0646538710961\\
-21.8	-16.5147908591468\\
-21.7	-15.9813746860692\\
-21.6	-15.4637152568197\\
-21.5	-14.9611719811925\\
-21.4	-14.4731491702884\\
-21.3	-13.9990919366997\\
-21.2	-13.5384825386416\\
-21.1	-13.0908371149107\\
-21	-12.6557027638141\\
-20.9	-12.2326549249519\\
-20.8	-11.8212950278777\\
-20.7	-11.4212483762089\\
-20.6	-11.0321622397597\\
-20.5	-10.6537041307517\\
-20.4	-10.2855602431925\\
-20.3	-9.92743403714169\\
-20.2	-9.57904495186708\\
-20.1	-9.24012723386829\\
-20	-8.91042886745929\\
-19.9	-8.58971059708542\\
-19.8	-8.27774503184287\\
-19.7	-7.9743158237866\\
-19.6	-7.67921691259098\\
-19.5	-7.39225182997758\\
-19.4	-7.11323305806706\\
-19.3	-6.84198143646425\\
-19.2	-6.57832561345368\\
-19.1	-6.32210153718564\\
-19	-6.07315198317244\\
-18.9	-5.83132611480391\\
-18.8	-5.59647907393594\\
-18.7	-5.36847159890895\\
-18.6	-5.14716966762536\\
-18.5	-4.93244416355572\\
-18.4	-4.72417056275701\\
-18.3	-4.52222864018151\\
-18.2	-4.32650219372486\\
-18.1	-4.13687878461919\\
-18	-3.95324949291693\\
-17.9	-3.77550868693739\\
-17.8	-3.6035538056652\\
-17.7	-3.43728515319329\\
-17.6	-3.27660570440088\\
-17.5	-3.12142092114482\\
-17.4	-2.97163857832407\\
-17.3	-2.82716859925345\\
-17.2	-2.68792289985232\\
-17.1	-2.55381524121977\\
-17	-2.42476109022913\\
-16.9	-2.30067748783197\\
-16.8	-2.18148292481673\\
-16.7	-2.0670972248172\\
-16.6	-1.95744143441557\\
-16.5	-1.85243772022993\\
-16.4	-1.75200927291931\\
-16.3	-1.65608021808098\\
-16.2	-1.56457553405204\\
-16.1	-1.47742097666449\\
-16	-1.39454301103579\\
-15.9	-1.31586875050777\\
-15.8	-1.24132590287505\\
-15.7	-1.17084272406854\\
-15.6	-1.10434797948141\\
-15.5	-1.04177091314244\\
-15.4	-0.983041224955287\\
-15.3	-0.928089056231986\\
-15.2	-0.876844983752646\\
-15.1	-0.829240022583173\\
-15	-0.785205637876022\\
-14.9	-0.744673765866312\\
-14.8	-0.707576844256966\\
-14.7	-0.673847852160201\\
-14.6	-0.643420359730088\\
-14.5	-0.616228587580345\\
-14.4	-0.592207476033712\\
-14.3	-0.571292764194082\\
-14.2	-0.553421078769526\\
-14.1	-0.538530032504703\\
-14	-0.526558332004128\\
-13.9	-0.517445894645034\\
-13.8	-0.511133974190112\\
-13.7	-0.507565294617476\\
-13.6	-0.506684191589104\\
-13.5	-0.508436760880799\\
-13.4	-0.512771012997994\\
-13.3	-0.519637033104508\\
-13.2	-0.52898714529704\\
-13.1	-0.54077608016904\\
-13	-0.554961144525554\\
-12.9	-0.571502392037903\\
-12.8	-0.590362793565309\\
-12.7	-0.611508405822468\\
-12.6	-0.634908537038526\\
-12.5	-0.660535908236581\\
-12.4	-0.688366808764112\\
-12.3	-0.718381244725467\\
-12.2	-0.750563079008054\\
-12.1	-0.784900161654246\\
-12	-0.821384449411833\\
-11.9	-0.860012113395466\\
-11.8	-0.900783633909921\\
-11.7	-0.943703881620839\\
-11.6	-0.988782184408262\\
-11.5	-1.03603237940065\\
-11.4	-1.0854728498588\\
-11.3	-1.13712654675807\\
-11.2	-1.19102099510006\\
-11.1	-1.24718828516766\\
-11	-1.3056650491184\\
-10.9	-1.3664924234854\\
-10.8	-1.42971599832132\\
-10.7	-1.49538575387548\\
-10.6	-1.56355598583454\\
-10.5	-1.63428522028265\\
-10.4	-1.70763611964356\\
-10.3	-1.78367538095682\\
-10.2	-1.8624736279091\\
-10.1	-1.94410529809205\\
-10	-2.028648526989\\
-9.89999999999999	-2.1161850302049\\
-9.8	-2.20679998544888\\
-9.69999999999999	-2.30058191575754\\
-9.59999999999999	-2.39762257541106\\
-9.5	-2.49801683994639\\
-9.39999999999999	-2.6018626016124\\
-9.3	-2.70926067154515\\
-9.19999999999999	-2.82031468986821\\
-9.09999999999999	-2.93513104484515\\
-9	-3.05381880213326\\
-8.89999999999999	-3.17648964510789\\
-8.8	-3.30325782715112\\
-8.69999999999999	-3.43424013672588\\
-8.59999999999999	-3.56955587598986\\
-8.5	-3.70932685364464\\
-8.39999999999999	-3.85367739266467\\
-8.3	-4.00273435350996\\
-8.19999999999999	-4.15662717339713\\
-8.09999999999999	-4.31548792218508\\
-8	-4.47945137542799\\
-7.89999999999999	-4.64865510515652\\
-7.8	-4.82323958897284\\
-7.69999999999999	-5.0033483380848\\
-7.59999999999999	-5.18912804496051\\
-7.5	-5.38072875135956\\
-7.39999999999999	-5.57830403758989\\
-7.3	-5.78201123395383\\
-7.19999999999999	-5.99201165548394\\
-7.09999999999999	-6.20847086122975\\
-7	-6.43155893954763\\
-6.89999999999999	-6.66145082106463\\
-6.8	-6.89832662124373\\
-6.69999999999999	-7.14237201477383\\
-6.59999999999999	-7.3937786443483\\
-6.5	-7.65274456679358\\
-6.39999999999999	-7.91947473996502\\
-6.3	-8.19418155436015\\
-6.19999999999999	-8.47708541401704\\
-6.09999999999999	-8.76841537198506\\
-6	-9.06840982649945\\
-5.89999999999999	-9.37731728497802\\
-5.8	-9.69539720412283\\
-5.69999999999999	-10.0229209157846\\
-5.59999999999999	-10.3601726498752\\
-5.5	-10.7074506675533\\
-5.39999999999999	-11.0650685202216\\
-5.3	-11.4333564526455\\
-5.19999999999999	-11.8126629718397\\
-5.09999999999999	-12.2033566073906\\
-5	-12.60582789376\\
-4.89999999999999	-13.0204916110425\\
-4.8	-13.4477893278841\\
-4.69999999999999	-13.8881922991334\\
-4.59999999999999	-14.3422047816905\\
-4.5	-14.8103678454725\\
-4.39999999999999	-15.2932637730695\\
-4.3	-15.7915211623795\\
-4.19999999999999	-16.3058208723535\\
-4.09999999999999	-16.8369029843404\\
-4	-17.3855749921694\\
-3.89999999999999	-17.9527214853135\\
-3.8	-18.5393156541485\\
-3.69999999999999	-19.1464330281257\\
-3.59999999999999	-19.7752679611933\\
-3.5	-20.4271535096225\\
-3.39999999999999	-21.1035855119796\\
-3.3	-21.8062518861748\\
-3.19999999999999	-22.5370684098855\\
-3.09999999999999	-23.2982225486399\\
-3	-24.092227226866\\
-2.89999999999999	-24.921986753723\\
-2.8	-25.7908772924074\\
-2.69999999999999	-26.7028439994059\\
-2.59999999999999	-27.662515569665\\
-2.5	-28.6753328383881\\
-2.39999999999999	-29.7476777436173\\
-2.3	-30.8869641475651\\
-2.19999999999999	-32.1015936608908\\
-2.09999999999999	-33.4005428286588\\
-2	-34.792027693922\\
-1.89999999999999	-36.2799522995415\\
-1.8	-37.8552447082146\\
-1.69999999999999	-39.4764141635163\\
-1.59999999999999	-41.0328514505426\\
-1.5	-42.3045347851024\\
-1.39999999999999	-43.0042217445253\\
-1.3	-42.9907685801986\\
-1.19999999999999	-42.4213345534492\\
-1.09999999999999	-41.5838495452939\\
-1	-40.691738029851\\
-0.899999999999991	-39.8505763160638\\
-0.799999999999997	-39.0996877152147\\
-0.699999999999989	-38.4478264527631\\
-0.599999999999994	-37.8918086593727\\
-0.5	-37.4247902249516\\
-0.399999999999991	-37.039677840268\\
-0.299999999999997	-36.7304416714823\\
-0.199999999999989	-36.4925633556408\\
-0.0999999999999943	-36.3231503982693\\
0	-36.2209453215374\\
0.0999999999999943	-36.1863301287826\\
0.199999999999989	-36.2213739449325\\
0.299999999999997	-36.3299513175568\\
0.399999999999991	-36.5179517055953\\
0.5	-36.7935965194302\\
0.599999999999994	-37.1678663965325\\
0.699999999999989	-37.6549896644232\\
0.799999999999997	-38.2727703668428\\
0.899999999999991	-39.0419866532228\\
1	-39.9823727502601\\
1.09999999999999	-41.0974111161762\\
1.19999999999999	-42.3257324096622\\
1.3	-43.4177038343088\\
1.39999999999999	-43.8032149058443\\
1.5	-42.965613651664\\
1.59999999999999	-41.1753574752411\\
1.69999999999999	-39.0726359232873\\
1.8	-37.020534173884\\
1.89999999999999	-35.1302492380023\\
2	-33.4129920497064\\
2.09999999999999	-31.8514225618013\\
2.19999999999999	-30.4234237879768\\
2.3	-29.108834167271\\
2.39999999999999	-27.8908199184967\\
2.5	-26.7556983993072\\
2.59999999999999	-25.6924049259381\\
2.69999999999999	-24.6919579546697\\
2.8	-23.7470117758398\\
2.89999999999999	-22.8515043154925\\
3	-22.0003857203597\\
3.09999999999999	-21.1894103240674\\
3.19999999999999	-20.4149768620903\\
3.3	-19.6740050415647\\
3.39999999999999	-18.9638394796568\\
3.5	-18.2821743240376\\
3.59999999999999	-17.6269936000492\\
3.69999999999999	-16.9965236054244\\
3.8	-16.3891946076736\\
3.89999999999999	-15.8036097829129\\
4	-15.2385198369132\\
4.09999999999999	-14.6928021198009\\
4.19999999999999	-14.1654433213207\\
4.3	-13.6555250398021\\
4.39999999999999	-13.1622116735095\\
4.5	-12.6847402012365\\
4.59999999999999	-12.2224115094797\\
4.69999999999999	-11.7745829932685\\
4.8	-11.3406622118897\\
4.89999999999999	-10.9201014230707\\
5	-10.5123928524885\\
5.09999999999999	-10.1170645818389\\
5.19999999999999	-9.73367695969117\\
5.3	-9.36181945617869\\
5.39999999999999	-9.00110789611513\\
5.5	-8.65118201609624\\
5.59999999999999	-8.31170330007216\\
5.69999999999999	-7.98235305517132\\
5.8	-7.66283069555542\\
5.89999999999999	-7.35285220703209\\
6	-7.05214876925289\\
6.09999999999999	-6.76046551574059\\
6.19999999999999	-6.47756041483948\\
6.3	-6.20320325707958\\
6.39999999999999	-5.93717473645931\\
6.5	-5.67926561485633\\
6.59999999999999	-5.42927596022294\\
6.69999999999999	-5.1870144504518\\
6.8	-4.95229773585151\\
6.89999999999999	-4.72494985407203\\
7	-4.50480169209591\\
7.09999999999999	-4.29169049058198\\
7.19999999999999	-4.085459386426\\
7.3	-3.88595698990907\\
7.39999999999999	-3.69303699324207\\
7.5	-3.50655780769942\\
7.59999999999999	-3.3263822268734\\
7.69999999999999	-3.15237711387573\\
7.8	-2.98441311057747\\
7.89999999999999	-2.8223643672093\\
8	-2.6661082908519\\
8.09999999999999	-2.51552531153046\\
8.19999999999999	-2.37049866479191\\
8.3	-2.23091418979161\\
8.39999999999999	-2.09666014204878\\
8.5	-1.9676270201488\\
8.59999999999999	-1.84370740577891\\
8.69999999999999	-1.72479581657882\\
8.8	-1.61078857137571\\
8.89999999999999	-1.50158366744974\\
9	-1.3970806695451\\
9.09999999999999	-1.29718061040307\\
9.19999999999999	-1.20178590264565\\
9.3	-1.11080026188469\\
9.39999999999999	-1.02412864096862\\
9.5	-0.941677175309736\\
9.59999999999999	-0.863353139258398\\
9.69999999999999	-0.789064913505212\\
9.8	-0.718721963501091\\
9.89999999999999	-0.652234828884671\\
10	-0.589515123899003\\
10.1	-0.53047554876412\\
10.2	-0.47502991194804\\
10.3	-0.423093163247583\\
10.4	-0.374581437550744\\
10.5	-0.329412109105126\\
10.6	-0.287503856062653\\
10.7	-0.248776735008857\\
10.8	-0.21315226511741\\
10.9	-0.180553521496693\\
11	-0.150905237216754\\
11.1	-0.124133913422986\\
11.2	-0.100167936857831\\
11.3	-0.0789377040262565\\
11.4	-0.0603757511550796\\
11.5	-0.0444168890128563\\
11.6	-0.0309983415775694\\
11.7	-0.0200598874652581\\
11.8	-0.0115440029665408\\
11.9	-0.00539600548085328\\
12	-0.00156419609253496\\
12.1	0\\
12.2	-0.000658103490822238\\
12.3	-0.00349658615281215\\
12.4	-0.00847704702537073\\
12.5	-0.0155647234270238\\
12.6	-0.0247286012446558\\
12.7	-0.0359415155375395\\
12.8	-0.0491802403943395\\
12.9	-0.0644255670831472\\
13	-0.0816623696520197\\
13.1	-0.100879657268795\\
13.2	-0.122070612732377\\
13.3	-0.145232616740692\\
13.4	-0.170367257660763\\
13.5	-0.197480326711266\\
13.6	-0.226581798634077\\
13.7	-0.257685798096767\\
13.8	-0.290810552228847\\
13.9	-0.32597832984908\\
14	-0.363215368085838\\
14.1	-0.402551787225879\\
14.2	-0.444021494746521\\
14.3	-0.487662079590198\\
14.4	-0.533514697828404\\
14.5	-0.581623950932039\\
14.6	-0.63203775791763\\
14.7	-0.684807222673529\\
14.8	-0.739986497786833\\
14.9	-0.797632646192195\\
15	-0.857805501947562\\
15.1	-0.92056753141183\\
15.2	-0.98598369605598\\
15.3	-1.05412131808438\\
15.4	-1.12504994997903\\
15.5	-1.19884124900723\\
15.6	-1.27556885765558\\
15.7	-1.35530829087174\\
15.8	-1.43813683091096\\
15.9	-1.52413343050084\\
16	-1.61337862495404\\
16.1	-1.70595445377796\\
16.2	-1.80194439225419\\
16.3	-1.90143329338743\\
16.4	-2.00450734055855\\
16.5	-2.11125401115589\\
16.6	-2.22176205140704\\
16.7	-2.33612146258866\\
16.8	-2.45442349875461\\
16.9	-2.5767606760951\\
17	-2.70322679401879\\
17.1	-2.83391696803851\\
17.2	-2.96892767453865\\
17.3	-3.10835680750668\\
17.4	-3.25230374732632\\
17.5	-3.40086944175149\\
17.6	-3.55415649921073\\
17.7	-3.71226929463193\\
17.8	-3.87531408802366\\
17.9	-4.04339915610722\\
18	-4.21663493735769\\
18.1	-4.39513419088823\\
18.2	-4.57901216969653\\
18.3	-4.76838680888683\\
18.4	-4.96337892958966\\
18.5	-5.16411245941898\\
18.6	-5.3707146704416\\
18.7	-5.58331643578203\\
18.8	-5.80205250615173\\
18.9	-6.02706180777998\\
19	-6.25848776342997\\
19.1	-6.4964786384203\\
19.2	-6.74118791383627\\
19.3	-6.99277468941276\\
19.4	-7.25140411891145\\
19.5	-7.51724788119818\\
19.6	-7.79048469066615\\
19.7	-8.07130085115341\\
19.8	-8.35989085807832\\
19.9	-8.65645805418194\\
20	-8.96121534503138\\
20.1	-9.27438598132776\\
20.2	-9.59620441609493\\
20.3	-9.92691724602862\\
20.4	-10.2667842476973\\
20.5	-10.6160795209379\\
20.6	-10.9750927537417\\
20.7	-11.3441306252267\\
20.8	-11.7235183660264\\
20.9	-12.1136014986749\\
21	-12.5147477844517\\
21.1	-12.9273494078012\\
21.2	-13.3518254350393\\
21.3	-13.7886245908132\\
21.4	-14.2382284039675\\
21.5	-14.7011547844156\\
21.6	-15.1779621047629\\
21.7	-15.6692538752957\\
21.8	-16.1756841192192\\
21.9	-16.6979635775501\\
22	-17.2368669009053\\
22.1	-17.7932410199152\\
22.2	-18.3680149287931\\
22.3	-18.9622111697226\\
22.4	-19.5769593716204\\
22.5	-20.213512278249\\
22.6	-20.8732648004868\\
22.7	-21.5577767482993\\
22.8	-22.2688000403202\\
22.9	-23.0083113492268\\
23	-23.7785513051471\\
23.1	-24.5820715106453\\
23.2	-25.4217906353774\\
23.3	-26.3010605727708\\
23.4	-27.2237426628101\\
23.5	-28.1942914805355\\
23.6	-29.2178378813965\\
23.7	-30.3002500569163\\
23.8	-31.4481229646093\\
23.9	-32.6685843804225\\
24	-33.968669850565\\
24.1	-35.3537229941753\\
24.2	-36.8236536251659\\
24.3	-38.3646985138076\\
24.4	-39.9327663430024\\
24.5	-41.4257741273107\\
24.6	-42.6596699635088\\
24.7	-43.4081088823425\\
24.8	-43.553567193632\\
24.9	-43.199547541054\\
25	-42.57015128604\\
25.1	-41.8541133740325\\
25.2	-41.1579135908839\\
25.3	-40.5279316025086\\
25.4	-39.9786945296136\\
25.5	-39.5102647020881\\
25.6	-39.1169245297889\\
25.7	-38.7911536778074\\
25.8	-38.5253571534385\\
25.9	-38.312571834298\\
26	-38.146723987227\\
26.1	-38.0226983683904\\
26.2	-37.9363357505195\\
26.3	-37.8844099423954\\
26.4	-37.8646053550103\\
26.5	-37.8755027482537\\
26.6	-37.9165752468418\\
26.7	-37.9881950174666\\
26.8	-38.0916512040655\\
26.9	-38.2291807733785\\
27	-38.4040150976637\\
27.1	-38.6204456201863\\
27.2	-38.8839105563721\\
27.3	-39.2010986866626\\
27.4	-39.5800499759081\\
27.5	-40.0301919370176\\
27.6	-40.5621512241796\\
27.7	-41.1869384468014\\
27.8	-41.9135192994903\\
27.9	-42.7424074606421\\
28	-43.6500199129415\\
28.1	-44.5547912493514\\
28.2	-45.2640471519379\\
28.3	-45.4648775035843\\
28.4	-44.9090602575003\\
28.5	-43.6764397604973\\
28.6	-42.0817171472191\\
28.7	-40.3942120178003\\
28.8	-38.7523458338821\\
28.9	-37.2074443059745\\
29	-35.7704507046606\\
29.1	-34.4366507755521\\
29.2	-33.196368066348\\
29.3	-32.039181753574\\
29.4	-30.9554383441816\\
29.5	-29.9366810941995\\
29.6	-28.975666409892\\
29.7	-28.0662386081317\\
29.8	-27.203170781739\\
29.9	-26.3820122789024\\
30	-25.5989558515118\\
30.1	-24.8507266241842\\
30.2	-24.1344910361818\\
30.3	-23.4477827523111\\
30.4	-22.7884425040351\\
30.5	-22.1545691802947\\
30.6	-21.5444799383391\\
30.7	-20.9566775319429\\
30.8	-20.3898234200451\\
30.9	-19.8427155175775\\
31	-19.3142696885946\\
31.1	-18.8035042696911\\
31.2	-18.3095270589785\\
31.3	-17.8315243211568\\
31.4	-17.3687514494916\\
31.5	-16.9205249963652\\
31.6	-16.4862158398688\\
31.7	-16.0652432980051\\
31.8	-15.6570700370811\\
31.9	-15.2611976487792\\
32	-14.8771627927456\\
32.1	-14.5045338195222\\
32.2	-14.1429078031734\\
32.3	-13.7919079247643\\
32.4	-13.4511811574611\\
32.5	-13.1203962119051\\
32.6	-12.7992417069895\\
32.7	-12.4874245365197\\
32.8	-12.1846684066712\\
32.9	-11.8907125228557\\
33	-11.6053104076852\\
33.1	-11.3282288343188\\
33.2	-11.059246861646\\
33.3	-10.7981549596067\\
33.4	-10.5447542145011\\
33.5	-10.2988556054706\\
33.6	-10.060279344459\\
33.7	-9.82885427293086\\
33.8	-9.60441730945376\\
33.9	-9.38681294296239\\
34	-9.17589276714187\\
34.1	-8.97151505189777\\
34.2	-8.77354434834404\\
34.3	-8.58185112414204\\
34.4	-8.39631142637436\\
34.5	-8.21680656944366\\
34.6	-8.04322284575576\\
34.7	-7.87545125718128\\
34.8	-7.71338726549877\\
34.9	-7.55693056020417\\
35	-7.4059848422344\\
35.1	-7.26045762229535\\
35.2	-7.12026003261201\\
35.3	-6.98530665103196\\
35.4	-6.85551533651335\\
35.5	-6.73080707511913\\
35.6	-6.61110583571943\\
35.7	-6.49633843467559\\
35.8	-6.3864344088447\\
35.9	-6.28132589630057\\
36	-6.18094752422008\\
36.1	-6.08523630343058\\
36.2	-5.99413152915611\\
36.3	-5.90757468753955\\
36.4	-5.82550936755174\\
36.5	-5.74788117793041\\
36.6	-5.6746376688206\\
36.7	-5.60572825781407\\
36.8	-5.54110416010887\\
36.9	-5.48071832253208\\
37	-5.42452536118812\\
37.1	-5.37248150251342\\
37.2	-5.32454452753448\\
37.3	-5.28067371914157\\
37.4	-5.2408298122042\\
37.5	-5.20497494636713\\
37.6	-5.17307262137769\\
37.7	-5.14508765480556\\
37.8	-5.12098614202649\\
37.9	-5.10073541835036\\
38	-5.0843040231827\\
38.1	-5.07166166611642\\
38.2	-5.06277919485808\\
38.3	-5.05762856489931\\
38.4	-5.05618281085099\\
38.5	-5.05841601936288\\
38.6	-5.06430330355736\\
38.7	-5.07382077891092\\
38.8	-5.0869455405216\\
38.9	-5.10365564170527\\
39	-5.1239300738677\\
39.1	-5.14774874760338\\
39.2	-5.17509247497556\\
39.3	-5.20594295293575\\
39.4	-5.24028274784397\\
39.5	-5.27809528105437\\
39.6	-5.3193648155336\\
39.7	-5.3640764434823\\
39.8	-5.41221607493295\\
39.9	-5.46377042729925\\
40	-5.51872701585571\\
40.1	-5.57707414512753\\
40.2	-5.63880090117392\\
40.3	-5.70389714474985\\
40.4	-5.77235350533355\\
40.5	-5.84416137600935\\
40.6	-5.91931290919739\\
40.7	-5.99780101322383\\
40.8	-6.07961934972758\\
40.9	-6.16476233190106\\
41	-6.25322512356527\\
41.1	-6.34500363908082\\
41.2	-6.4400945440992\\
41.3	-6.53849525716042\\
41.4	-6.64020395214548\\
41.5	-6.74521956159395\\
41.6	-6.8535417808999\\
41.7	-6.96517107340086\\
41.8	-7.08010867637788\\
41.9	-7.19835660798616\\
42	-7.31991767513936\\
42.1	-7.44479548237292\\
42.2	-7.57299444171417\\
42.3	-7.70451978359092\\
42.4	-7.83937756881261\\
42.5	-7.97757470166183\\
42.6	-8.11911894413719\\
42.7	-8.26401893139264\\
42.8	-8.41228418842218\\
42.9	-8.56392514804289\\
43	-8.71895317023426\\
43.1	-8.87738056289582\\
43.2	-9.0392206040917\\
43.3	-9.2044875658541\\
43.4	-9.37319673962626\\
43.5	-9.54536446342959\\
43.6	-9.72100815084847\\
43.7	-9.90014632193208\\
43.8	-10.0827986361225\\
43.9	-10.2689859273251\\
44	-10.458730241249\\
44.1	-10.6520548751533\\
44.2	-10.8489844201486\\
44.3	-11.0495448062126\\
44.4	-11.253763350095\\
44.5	-11.4616688062988\\
44.6	-11.6732914213422\\
44.7	-11.8886629915227\\
44.8	-12.1078169244223\\
44.9	-12.3307883044168\\
45	-12.557613962469\\
45.1	-12.7883325505179\\
45.2	-13.0229846207963\\
45.3	-13.2616127104436\\
45.4	-13.5042614318122\\
45.5	-13.7509775689009\\
45.6	-14.0018101803917\\
45.7	-14.2568107098078\\
45.8	-14.5160331033606\\
45.9	-14.7795339361076\\
46	-15.047372547103\\
46.1	-15.3196111842888\\
46.2	-15.5963151599476\\
46.3	-15.8775530176205\\
46.4	-16.1633967114852\\
46.5	-16.4539217992881\\
46.6	-16.7492076500404\\
46.7	-17.0493376678113\\
46.8	-17.354399533093\\
46.9	-17.6644854633701\\
47	-17.9796924946994\\
47.1	-18.300122786305\\
47.2	-18.625883950413\\
47.3	-18.9570894097957\\
47.4	-19.2938587857761\\
47.5	-19.636318319748\\
47.6	-19.9846013316236\\
47.7	-20.3388487190036\\
47.8	-20.6992095013117\\
47.9	-21.0658414136215\\
48	-21.4389115554601\\
48.1	-21.8185971004858\\
48.2	-22.2050860736292\\
48.3	-22.5985782030474\\
48.4	-22.9992858550947\\
48.5	-23.4074350614412\\
48.6	-23.8232666484898\\
48.7	-24.2470374803426\\
48.8	-24.6790218277321\\
48.9	-25.1195128765416\\
49	-25.5688243907477\\
49.1	-26.0272925457523\\
49.2	-26.4952779490173\\
49.3	-26.9731678655088\\
49.4	-27.4613786654075\\
49.5	-27.9603585104652\\
49.6	-28.4705902926674\\
49.7	-28.9925948335705\\
49.8	-29.5269343434752\\
49.9	-30.0742161244054\\
50	-30.6350964766146\\
50.1	-31.2102847304256\\
50.2	-31.8005472666403\\
50.3	-32.4067112990048\\
50.4	-33.0296680552631\\
50.5	-33.6703747847865\\
50.6	-34.3298547033664\\
50.7	-35.0091935024441\\
50.8	-35.7095303134736\\
50.9	-36.4320398950264\\
51	-37.1779010989035\\
51.1	-37.9482440717212\\
51.2	-38.7440647275297\\
51.3	-39.5660891991696\\
51.4	-40.4145625488876\\
51.5	-41.2889244503418\\
51.6	-42.1873202685673\\
51.7	-43.1058824697222\\
51.8	-44.0377159443423\\
51.9	-44.9715597509687\\
52	-45.8902332790223\\
52.1	-46.7692887805847\\
52.2	-47.5768222926928\\
52.3	-48.275916513403\\
52.4	-48.8309347092011\\
52.5	-49.2168731840417\\
52.6	-49.427748018389\\
52.7	-49.4788557760274\\
52.8	-49.4013323817851\\
52.9	-49.2326798395035\\
53	-49.0084461755642\\
53.1	-48.757682483871\\
53.2	-48.5018467105771\\
53.3	-48.255657202648\\
53.4	-48.0286141465451\\
53.5	-47.8264903019913\\
53.6	-47.6525332424955\\
53.7	-47.50834715367\\
53.8	-47.3945065657097\\
53.9	-47.3109707427263\\
54	-47.2573586217557\\
54.1	-47.2331296135872\\
54.2	-47.2377023535599\\
54.3	-47.2705333991943\\
54.4	-47.3311707614074\\
54.5	-47.4192923752341\\
54.6	-47.5347365189181\\
54.7	-47.6775292818841\\
54.8	-47.8479131272223\\
54.9	-48.046380195461\\
55	-48.2737141740549\\
55.1	-48.5310453454231\\
55.2	-48.8199249961919\\
55.3	-49.1424280944635\\
55.4	-49.5012977366521\\
55.5	-49.9001526934024\\
55.6	-50.343793095909\\
55.7	-50.8386642782003\\
55.8	-51.3935865502907\\
55.9	-52.0209555801459\\
56	-52.7388294580621\\
56.1	-53.5748233358112\\
56.2	-54.5740870348297\\
56.3	-55.8178939494305\\
56.4	-57.4761416554357\\
56.5	-60.0135451408031\\
56.6	-66.0525036546361\\
56.7	-63.4068000778146\\
56.8	-59.5249118199024\\
56.9	-57.6223211178453\\
57	-56.3900695002547\\
57.1	-55.5012476410655\\
57.2	-54.8227653913268\\
57.3	-54.287010919307\\
57.4	-53.854780228839\\
57.5	-53.5012070872837\\
57.6	-53.2094436994379\\
57.7	-52.9674727742669\\
57.8	-52.7663553558916\\
57.9	-52.5992020258469\\
58	-52.4605363471345\\
58.1	-52.3458840144466\\
58.2	-52.2514984840935\\
58.3	-52.1741727330878\\
58.4	-52.1111074793274\\
58.5	-52.0598177273154\\
58.6	-52.0180661905529\\
58.7	-51.9838161426829\\
58.8	-51.9551987003041\\
58.9	-51.930491063212\\
59	-51.9081031866878\\
59.1	-51.8865709467132\\
59.2	-51.8645542140238\\
59.3	-51.8408384635162\\
59.4	-51.8143386740133\\
59.5	-51.7841043645059\\
59.6	-51.7493247009881\\
59.7	-51.7093327168295\\
59.8	-51.6636078330312\\
59.9	-51.6117760468994\\
60	-51.5536073728745\\
60.1	-51.4890103546269\\
60.2	-51.4180237024118\\
60.3	-51.3408053258192\\
60.4	-51.257619208754\\
60.5	-51.16882069789\\
60.6	-51.0748408415434\\
60.7	-50.9761704225121\\
60.8	-50.8733442848667\\
60.9	-50.7669264711965\\
61	-50.6574965784075\\
61.1	-50.5456376217534\\
61.2	-50.4319255785606\\
61.3	-50.3169206772281\\
61.4	-50.2011604073398\\
61.5	-50.0851541576925\\
61.6	-49.9693793400092\\
61.7	-49.8542788260437\\
61.8	-49.7402595118218\\
61.9	-49.6276918214471\\
62	-49.5169099709666\\
62.1	-49.4082128272997\\
62.2	-49.3018652154934\\
62.3	-49.1980995470547\\
62.4	-49.0971176625523\\
62.5	-48.9990928002127\\
62.6	-48.9041716198991\\
62.7	-48.8124762271711\\
62.8	-48.7241061553504\\
62.9	-48.6391402748677\\
63	-48.557638608288\\
63.1	-48.479644036981\\
63.2	-48.4051838913347\\
63.3	-48.3342714210425\\
63.4	-48.2669071455259\\
63.5	-48.2030800871388\\
63.6	-48.1427688917096\\
63.7	-48.0859428422346\\
63.8	-48.0325627723286\\
63.9	-47.9825818865857\\
64	-47.9359464951196\\
64.1	-47.8925966695917\\
64.2	-47.8524668279073\\
64.3	-47.8154862543902\\
64.4	-47.7815795622571\\
64.5	-47.7506671044339\\
64.6	-47.7226653387712\\
64.7	-47.6974871531316\\
64.8	-47.6750421555965\\
64.9	-47.6552369345543\\
65	-47.6379752932163\\
65.1	-47.6231584627712\\
65.2	-47.6106852980335\\
65.3	-47.6004524592353\\
65.4	-47.5923545833501\\
65.5	-47.5862844479564\\
65.6	-47.5821331307269\\
65.7	-47.5797901669768\\
65.8	-47.5791437078996\\
65.9	-47.5800806816046\\
66	-47.5824869590506\\
66.1	-47.5862475266002\\
66.2	-47.5912466668122\\
66.3	-47.5973681488403\\
66.4	-47.6044954294439\\
66.5	-47.6125118655853\\
66.6	-47.6213009390611\\
66.7	-47.6307464936265\\
66.8	-47.6407329844942\\
66.9	-47.6511457400076\\
67	-47.6618712348884\\
67.1	-47.6727973741796\\
67.2	-47.6838137866148\\
67.3	-47.6948121259941\\
67.4	-47.7056863786596\\
67.5	-47.7163331750226\\
67.6	-47.7266521027888\\
67.7	-47.7365460192075\\
67.8	-47.745921359624\\
67.9	-47.754688439349\\
68	-47.7627617457017\\
68.1	-47.7700602171969\\
68.2	-47.7765075066354\\
68.3	-47.7820322250777\\
68.4	-47.7865681636597\\
68.5	-47.7900544905158\\
68.6	-47.7924359202235\\
68.7	-47.7936628534813\\
68.8	-47.7936914851546\\
68.9	-47.7924838791189\\
69	-47.7900080087755\\
69.1	-47.7862377626748\\
69.2	-47.7811529149433\\
69.3	-47.7747390609143\\
69.4	-47.7669875186275\\
69.5	-47.7578951974992\\
69.6	-47.7474644356656\\
69.7	-47.7357028081799\\
69.8	-47.7226229083068\\
69.9	-47.7082421046034\\
70	-47.6925822766796\\
70.1	-47.6756695327825\\
70.2	-47.6575339122251\\
70.3	-47.6382090760812\\
70.4	-47.6177319893151\\
70.5	-47.5961425975324\\
70.6	-47.5734835014297\\
70.7	-47.549799631969\\
70.8	-47.5251379289028\\
70.9	-47.4995470252943\\
71	-47.4730769402488\\
71.1	-47.4457787819635\\
71.2	-47.4177044627866\\
71.3	-47.3889064278381\\
71.4	-47.3594373983797\\
71.5	-47.3293501309363\\
71.6	-47.2986971927882\\
71.7	-47.267530754398\\
71.8	-47.2359023989464\\
71.9	-47.2038629490342\\
72	-47.1714623104366\\
72.1	-47.1387493325598\\
72.2	-47.1057716851956\\
72.3	-47.0725757510028\\
72.4	-47.03920653309\\
72.5	-47.0057075768795\\
72.6	-46.9721209056093\\
72.7	-46.9384869684896\\
72.8	-46.9048446007727\\
72.9	-46.8712309947761\\
73	-46.837681681059\\
73.1	-46.8042305188322\\
73.2	-46.7709096947849\\
73.3	-46.7377497294996\\
73.4	-46.7047794906765\\
73.5	-46.6720262123647\\
73.6	-46.6395155195409\\
73.7	-46.6072714573434\\
73.8	-46.5753165242999\\
73.9	-46.5436717089821\\
74	-46.5123565295624\\
74.1	-46.4813890757086\\
74.2	-46.4507860524331\\
74.3	-46.4205628253876\\
74.4	-46.3907334673258\\
74.5	-46.3613108052811\\
74.6	-46.3323064682456\\
74.7	-46.3037309350068\\
74.8	-46.2755935819479\\
74.9	-46.2479027305471\\
75	-46.2206656944579\\
75.1	-46.1938888259196\\
75.2	-46.1675775614451\\
75.3	-46.1417364665834\\
75.4	-46.1163692797593\\
75.5	-46.0914789549754\\
75.6	-46.0670677034559\\
75.7	-46.04313703404\\
75.8	-46.0196877923831\\
75.9	-45.9967201989058\\
76	-45.9742338854363\\
76.1	-45.9522279306029\\
76.2	-45.9307008938838\\
76.3	-45.9096508484309\\
76.4	-45.8890754125573\\
76.5	-45.8689717799868\\
76.6	-45.849336748849\\
76.7	-45.8301667494489\\
76.8	-45.8114578708201\\
76.9	-45.7932058861158\\
77	-45.775406276855\\
77.1	-45.7580542560243\\
77.2	-45.7411447901367\\
77.3	-45.7246726201928\\
77.4	-45.7086322816619\\
77.5	-45.6930181234371\\
77.6	-45.6778243258815\\
77.7	-45.6630449179138\\
77.8	-45.6486737932309\\
77.9	-45.6347047256764\\
78	-45.6211313837766\\
78.1	-45.6079473445169\\
78.2	-45.5951461063092\\
78.3	-45.5827211013001\\
78.4	-45.5706657069275\\
78.5	-45.558973256835\\
78.6	-45.5476370511536\\
78.7	-45.5366503661541\\
78.8	-45.5260064633427\\
78.9	-45.5156985979606\\
79	-45.5057200269891\\
79.1	-45.4960640166266\\
79.2	-45.4867238492825\\
79.3	-45.4776928301069\\
79.4	-45.4689642930892\\
79.5	-45.4605316067241\\
79.6	-45.452388179286\\
79.7	-45.4445274637264\\
79.8	-45.4369429621947\\
79.9	-45.4296282302261\\
80	-45.4225768806115\\
80.1	-45.4157825869353\\
80.2	-45.4092390868287\\
80.3	-45.4029401849571\\
80.4	-45.3968797557189\\
80.5	-45.3910517457152\\
80.6	-45.3854501759583\\
80.7	-45.3800691438922\\
80.8	-45.3749028251492\\
80.9	-45.369945475154\\
81	-45.3651914305231\\
81.1	-45.3606351102569\\
81.2	-45.3562710168188\\
81.3	-45.3520937369985\\
81.4	-45.3480979426667\\
81.5	-45.3442783913721\\
81.6	-45.3406299268115\\
81.7	-45.3371474791708\\
81.8	-45.3338260653678\\
81.9	-45.3306607891458\\
82	-45.3276468411323\\
82.1	-45.3247794987352\\
82.2	-45.3220541259997\\
82.3	-45.3194661733631\\
82.4	-45.3170111773312\\
82.5	-45.3146847601005\\
82.6	-45.3124826291015\\
82.7	-45.3104005764909\\
82.8	-45.3084344785907\\
82.9	-45.306580295259\\
83	-45.3048340692546\\
83.1	-45.3031919255095\\
83.2	-45.3016500704117\\
83.3	-45.3002047910259\\
83.4	-45.2988524542864\\
83.5	-45.2975895061831\\
83.6	-45.2964124708957\\
83.7	-45.2953179499288\\
83.8	-45.2943026212293\\
83.9	-45.2933632382768\\
84	-45.29249662916\\
84.1	-45.2916996956712\\
84.2	-45.2909694123562\\
84.3	-45.2903028255852\\
84.4	-45.289697052606\\
84.5	-45.2891492806137\\
84.6	-45.2886567657875\\
84.7	-45.2882168323677\\
84.8	-45.2878268717215\\
84.9	-45.2874843413892\\
85	-45.287186764184\\
85.1	-45.2869317272607\\
85.2	-45.2867168812052\\
85.3	-45.2865399391448\\
85.4	-45.286398675858\\
85.5	-45.286290926885\\
85.6	-45.286214587679\\
85.7	-45.2861676127532\\
85.8	-45.2861480148417\\
85.9	-45.2861538640727\\
86	-45.2861832871738\\
86.1	-45.2862344666738\\
86.2	-45.2863056401333\\
86.3	-45.2863950993879\\
86.4	-45.2865011898007\\
86.5	-45.2866223095565\\
86.6	-45.2867569089405\\
86.7	-45.2869034896692\\
86.8	-45.2870606042149\\
86.9	-45.287226855153\\
87	-45.2874008945447\\
87.1	-45.2875814233166\\
87.2	-45.2877671906823\\
87.3	-45.2879569935547\\
87.4	-45.2881496760097\\
87.5	-45.2883441287434\\
87.6	-45.2885392885686\\
87.7	-45.2887341379029\\
87.8	-45.2889277043273\\
87.9	-45.2891190600983\\
88	-45.2893073217397\\
88.1	-45.2894916496138\\
88.2	-45.2896712475285\\
88.3	-45.2898453623738\\
88.4	-45.2900132837423\\
88.5	-45.290174343624\\
88.6	-45.2903279160587\\
88.7	-45.2904734168683\\
88.8	-45.2906103033547\\
88.9	-45.290738074057\\
89	-45.2908562685057\\
89.1	-45.290964467006\\
89.2	-45.2910622904386\\
89.3	-45.2911494000703\\
89.4	-45.2912254974066\\
89.5	-45.291290324041\\
89.6	-45.2913436615201\\
89.7	-45.2913853312658\\
89.8	-45.2914151944645\\
89.9	-45.2914331520098\\
90	-45.2914391444622\\
};
\addlegendentry{\large ISMR$_{\tt{max}}$ $= 0.0001$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-90	-47.6786317208931\\
-89.9	-47.6785917839759\\
-89.8	-47.678471689407\\
-89.7	-47.67827058585\\
-89.6	-47.6779870549804\\
-89.5	-47.6776191123172\\
-89.4	-47.6771642084279\\
-89.3	-47.6766192304691\\
-89.2	-47.6759805041091\\
-89.1	-47.6752437958579\\
-89	-47.6744043157583\\
-88.9	-47.6734567205809\\
-88.8	-47.6723951174145\\
-88.7	-47.6712130677686\\
-88.6	-47.6699035921917\\
-88.5	-47.6684591754317\\
-88.4	-47.6668717721891\\
-88.3	-47.6651328134826\\
-88.2	-47.6632332136803\\
-88.1	-47.6611633782471\\
-88	-47.6589132121885\\
-87.9	-47.6564721293462\\
-87.8	-47.6538290624895\\
-87.7	-47.6509724742581\\
-87.6	-47.6478903690926\\
-87.5	-47.6445703060774\\
-87.4	-47.6409994128063\\
-87.3	-47.6371644003276\\
-87.2	-47.633051579157\\
-87.1	-47.6286468764319\\
-87	-47.623935854283\\
-86.9	-47.6189037293394\\
-86.8	-47.6135353935732\\
-86.7	-47.6078154363104\\
-86.6	-47.6017281676538\\
-86.5	-47.5952576431088\\
-86.4	-47.588387689627\\
-86.3	-47.5811019329241\\
-86.2	-47.5733838261687\\
-86.1	-47.5652166799862\\
-86	-47.5565836937816\\
-85.9	-47.5474679883425\\
-85.8	-47.5378526397237\\
-85.7	-47.5277207143395\\
-85.6	-47.5170553052057\\
-85.5	-47.505839569319\\
-85.4	-47.4940567660761\\
-85.3	-47.4816902966188\\
-85.2	-47.4687237440674\\
-85.1	-47.4551409145148\\
-85	-47.4409258786763\\
-84.9	-47.4260630140607\\
-84.8	-47.4105370475384\\
-84.7	-47.3943330981862\\
-84.6	-47.3774367202056\\
-84.5	-47.3598339458079\\
-84.4	-47.3415113279192\\
-84.3	-47.3224559824023\\
-84.2	-47.3026556298001\\
-84.1	-47.2820986362936\\
-84	-47.260774053724\\
-83.9	-47.2386716584999\\
-83.8	-47.2157819891888\\
-83.7	-47.1920963826356\\
-83.6	-47.1676070083752\\
-83.5	-47.1423069011895\\
-83.4	-47.1161899916508\\
-83.3	-47.0892511344569\\
-83.2	-47.0614861343998\\
-83.1	-47.0328917698268\\
-83	-47.0034658134818\\
-82.9	-46.973207050545\\
-82.8	-46.9421152938029\\
-82.7	-46.9101913958692\\
-82.6	-46.8774372583215\\
-82.5	-46.8438558377256\\
-82.4	-46.8094511485141\\
-82.3	-46.7742282626568\\
-82.2	-46.7381933061279\\
-82.1	-46.7013534522091\\
-82	-46.6637169115862\\
-81.9	-46.6252929193483\\
-81.8	-46.5860917189222\\
-81.7	-46.5461245430029\\
-81.6	-46.5054035916168\\
-81.5	-46.4639420073763\\
-81.4	-46.4217538480752\\
-81.3	-46.3788540567667\\
-81.2	-46.3352584294376\\
-81.1	-46.2909835804338\\
-81	-46.2460469058622\\
-80.9	-46.2004665450281\\
-80.8	-46.1542613401807\\
-80.7	-46.1074507947043\\
-80.6	-46.0600550299047\\
-80.5	-46.0120947406357\\
-80.4	-45.9635911498855\\
-80.3	-45.9145659625209\\
-80.2	-45.8650413183884\\
-80.1	-45.8150397448879\\
-80	-45.7645841092211\\
-79.9	-45.713697570465\\
-79.8	-45.6624035315862\\
-79.7	-45.6107255915949\\
-79.6	-45.5586874979133\\
-79.5	-45.5063130990963\\
-79.4	-45.4536262980519\\
-79.3	-45.4006510057922\\
-79.2	-45.3474110958664\\
-79.1	-45.2939303595487\\
-79	-45.2402324618076\\
-78.9	-45.1863408981743\\
-78.8	-45.1322789525252\\
-78.7	-45.0780696558253\\
-78.6	-45.0237357458984\\
-78.5	-44.9692996281792\\
-78.4	-44.9147833375408\\
-78.3	-44.8602085011454\\
-78.2	-44.8055963023798\\
-78.1	-44.7509674457969\\
-78	-44.696342123127\\
-77.9	-44.6417399803083\\
-77.8	-44.5871800855231\\
-77.7	-44.5326808982202\\
-77.6	-44.4782602391046\\
-77.5	-44.4239352610713\\
-77.4	-44.3697224210598\\
-77.3	-44.3156374527759\\
-77.2	-44.2616953403246\\
-77.1	-44.2079102926323\\
-77	-44.1542957187312\\
-76.9	-44.1008642038438\\
-76.8	-44.0476274862376\\
-76.7	-43.9945964348871\\
-76.6	-43.9417810278883\\
-76.5	-43.8891903316707\\
-76.4	-43.8368324809815\\
-76.3	-43.7847146596689\\
-76.2	-43.7328430822961\\
-76.1	-43.6812229765886\\
-76	-43.6298585667915\\
-75.9	-43.5787530579449\\
-75.8	-43.5279086211756\\
-75.7	-43.4773263800278\\
-75.6	-43.4270063979677\\
-75.5	-43.3769476670898\\
-75.4	-43.3271480981802\\
-75.3	-43.2776045122162\\
-75.2	-43.2283126334397\\
-75.1	-43.1792670841429\\
-75	-43.1304613812953\\
-74.9	-43.0818879352056\\
-74.8	-43.0335380503519\\
-74.7	-42.9854019285823\\
-74.6	-42.9374686748756\\
-74.5	-42.8897263058588\\
-74.4	-42.8421617612786\\
-74.3	-42.7947609186668\\
-74.2	-42.7475086113994\\
-74.1	-42.7003886503841\\
-74	-42.6533838495906\\
-73.9	-42.6064760556669\\
-73.8	-42.5596461818611\\
-73.7	-42.5128742464348\\
-73.6	-42.4661394158482\\
-73.5	-42.4194200528191\\
-73.4	-42.3726937695271\\
-73.3	-42.3259374860779\\
-73.2	-42.279127494362\\
-73.1	-42.2322395274676\\
-73	-42.1852488346717\\
-72.9	-42.1381302621108\\
-72.8	-42.0908583391084\\
-72.7	-42.0434073701199\\
-72.6	-41.99575153225\\
-72.5	-41.9478649781691\\
-72.4	-41.8997219442615\\
-72.3	-41.8512968637674\\
-72.2	-41.8025644846025\\
-72.1	-41.7534999914873\\
-72	-41.7040791319924\\
-71.9	-41.6542783459596\\
-71.8	-41.6040748978062\\
-71.7	-41.5534470110528\\
-71.6	-41.5023740044549\\
-71.5	-41.4508364289764\\
-71.4	-41.3988162048853\\
-71.3	-41.3462967581264\\
-71.2	-41.2932631551576\\
-71.1	-41.2397022353728\\
-71	-41.1856027402327\\
-70.9	-41.1309554382184\\
-70.8	-41.0757532447192\\
-70.7	-41.0199913359957\\
-70.6	-40.9636672563623\\
-70.5	-40.9067810178182\\
-70.4	-40.8493351913396\\
-70.3	-40.791334989169\\
-70.2	-40.7327883374716\\
-70.1	-40.6737059388288\\
-70	-40.614101324118\\
-69.9	-40.553990893423\\
-69.8	-40.4933939457381\\
-69.7	-40.4323326973161\\
-69.6	-40.370832288627\\
-69.5	-40.3089207800166\\
-69.4	-40.2466291362269\\
-69.3	-40.1839912001032\\
-69.2	-40.1210436558559\\
-69.1	-40.0578259823743\\
-69	-39.9943803971756\\
-68.9	-39.9307517916372\\
-68.8	-39.8669876582442\\
-68.7	-39.8031380106392\\
-68.6	-39.7392552972973\\
-68.5	-39.6753943097124\\
-68.4	-39.6116120859718\\
-68.3	-39.5479678106394\\
-68.2	-39.4845227118469\\
-68.1	-39.421339956496\\
-68	-39.358484544447\\
-67.9	-39.2960232025489\\
-67.8	-39.2340242793217\\
-67.7	-39.1725576410452\\
-67.6	-39.1116945699904\\
-67.5	-39.0515076654283\\
-67.4	-38.9920707480239\\
-67.3	-38.9334587681348\\
-67.2	-38.8757477184795\\
-67.1	-38.8190145515554\\
-67	-38.763337102133\\
-66.9	-38.7087940150569\\
-66.8	-38.6554646785383\\
-66.7	-38.6034291630261\\
-66.6	-38.5527681656843\\
-66.5	-38.5035629604445\\
-66.4	-38.4558953534899\\
-66.3	-38.4098476440135\\
-66.2	-38.3655025899727\\
-66.1	-38.3229433785106\\
-66	-38.282253600648\\
-65.9	-38.2435172297532\\
-65.8	-38.2068186032287\\
-65.7	-38.1722424067726\\
-65.6	-38.1398736604499\\
-65.5	-38.1097977057499\\
-65.4	-38.0821001926541\\
-65.3	-38.0568670656276\\
-65.2	-38.0341845472965\\
-65.1	-38.0141391184193\\
-65	-37.996817492552\\
-64.9	-37.9823065836051\\
-64.8	-37.9706934642292\\
-64.7	-37.962065312677\\
-64.6	-37.9565093454455\\
-64.5	-37.9541127326255\\
-64.4	-37.954962492399\\
-64.3	-37.9591453606276\\
-64.2	-37.9667476308385\\
-64.1	-37.9778549592011\\
-64	-37.9925521282733\\
-63.9	-38.0109227623246\\
-63.8	-38.03304898594\\
-63.7	-38.0590110163396\\
-63.6	-38.0888866783691\\
-63.5	-38.1227508294414\\
-63.4	-38.1606746797975\\
-63.3	-38.2027249912489\\
-63.2	-38.2489631351334\\
-63.1	-38.2994439874264\\
-63	-38.3542146359142\\
-62.9	-38.4133128709614\\
-62.8	-38.4767654278172\\
-62.7	-38.5445859445685\\
-62.6	-38.6167725960062\\
-62.5	-38.6933053598856\\
-62.4	-38.7741428686846\\
-62.3	-38.8592187974224\\
-62.2	-38.9484377369079\\
-62.1	-39.0416705028431\\
-62	-39.1387488354981\\
-61.9	-39.2394594537706\\
-61.8	-39.3435374430695\\
-61.7	-39.4506589810014\\
-61.6	-39.560433441106\\
-61.5	-39.6723949659419\\
-61.4	-39.7859936702791\\
-61.3	-39.9005867260721\\
-61.2	-40.0154296958725\\
-61.1	-40.1296686208912\\
-61	-40.242333531353\\
-60.9	-40.3523342220992\\
-60.8	-40.4584593101527\\
-60.7	-40.5593797380374\\
-60.6	-40.6536579712487\\
-60.5	-40.7397641142078\\
-60.4	-40.8160999846017\\
-60.3	-40.8810317924868\\
-60.2	-40.9329314372985\\
-60.1	-40.9702255684195\\
-60	-40.9914505135693\\
-59.9	-40.9953100893205\\
-59.8	-40.9807323543882\\
-59.7	-40.946920764448\\
-59.6	-40.8933951321263\\
-59.5	-40.8200184010234\\
-59.4	-40.7270064885826\\
-59.3	-40.6149201702837\\
-59.2	-40.48463987774\\
-59.1	-40.3373260284499\\
-59	-40.174368798794\\
-58.9	-39.9973319133898\\
-58.8	-39.8078950212198\\
-58.7	-39.6077986659861\\
-58.6	-39.3987949255871\\
-58.5	-39.1826057093683\\
-58.4	-38.9608896507368\\
-58.3	-38.7352176476914\\
-58.2	-38.5070564503129\\
-58.1	-38.2777592816917\\
-58	-38.0485622788005\\
-57.9	-37.8205855045938\\
-57.8	-37.5948373602804\\
-57.7	-37.3722213703757\\
-57.6	-37.1535444860765\\
-57.5	-36.9395262287692\\
-57.4	-36.7308081588384\\
-57.3	-36.5279632969452\\
-57.2	-36.331505242476\\
-57.1	-36.141896827296\\
-57	-35.9595582146566\\
-56.9	-35.7848744063017\\
-56.8	-35.6182021589288\\
-56.7	-35.4598763374197\\
-56.6	-35.3102157494614\\
-56.5	-35.1695285167143\\
-56.4	-35.0381170433755\\
-56.3	-34.9162826453316\\
-56.2	-34.8043299031367\\
-56.1	-34.702570800575\\
-56	-34.6113287080417\\
-55.9	-34.5309422666989\\
-55.8	-34.4617692253388\\
-55.7	-34.4041902769684\\
-55.6	-34.3586129358659\\
-55.5	-34.3254754874906\\
-55.4	-34.3052510319644\\
-55.3	-34.2984516250294\\
-55.2	-34.305632495699\\
-55.1	-34.3273962830944\\
-55	-34.3643971800266\\
-54.9	-34.4173447884309\\
-54.8	-34.4870073677046\\
-54.7	-34.5742139700902\\
-54.6	-34.6798546751189\\
-54.5	-34.8048777085485\\
-54.4	-34.9502815852797\\
-54.3	-35.1170994365619\\
-54.2	-35.3063711979031\\
-54.1	-35.5190970908652\\
-54	-35.7561624623152\\
-53.9	-36.0182190483089\\
-53.8	-36.3055005000796\\
-53.7	-36.617540015439\\
-53.6	-36.9527452981155\\
-53.5	-37.3077731922013\\
-53.4	-37.6766413968725\\
-53.3	-38.0495386163631\\
-53.2	-38.4113910470557\\
-53.1	-38.7404818840974\\
-53	-39.0078569967308\\
-52.9	-39.1787721339178\\
-52.8	-39.2175040028385\\
-52.7	-39.095535457554\\
-52.6	-38.8003000036516\\
-52.5	-38.339625375789\\
-52.4	-37.738907326688\\
-52.3	-37.0329357857845\\
-52.2	-36.2572065490017\\
-52.1	-35.4422247518437\\
-52	-34.6113611884479\\
-51.9	-33.7810928817282\\
-51.8	-32.9622838056499\\
-51.7	-32.1616455223388\\
-51.6	-31.3829959048893\\
-51.5	-30.6282172808363\\
-51.4	-29.8979385699937\\
-51.3	-29.1920021311368\\
-51.2	-28.5097753623507\\
-51.1	-27.8503550312102\\
-51	-27.2126992782609\\
-50.9	-26.5957115619774\\
-50.8	-25.9982929669329\\
-50.7	-25.4193738289548\\
-50.6	-24.8579319269752\\
-50.5	-24.313002019841\\
-50.4	-23.7836798699943\\
-50.3	-23.2691228161032\\
-50.2	-22.7685482447728\\
-50.1	-22.2812308418646\\
-50	-21.8064991939571\\
-49.9	-21.3437321057148\\
-49.8	-20.8923548637123\\
-49.7	-20.451835588106\\
-49.6	-20.0216817549693\\
-49.5	-19.6014369338885\\
-49.4	-19.1906777607342\\
-49.3	-18.7890111498673\\
-49.2	-18.3960717403697\\
-49.1	-18.0115195651913\\
-49	-17.6350379290118\\
-48.9	-17.2663314792129\\
-48.8	-16.9051244540397\\
-48.7	-16.5511590923796\\
-48.6	-16.2041941903356\\
-48.5	-15.8640037907388\\
-48.4	-15.5303759928079\\
-48.3	-15.2031118702531\\
-48.2	-14.8820244871864\\
-48.1	-14.5669380022133\\
-48	-14.2576868520251\\
-47.9	-13.9541150066848\\
-47.8	-13.6560752895943\\
-47.7	-13.3634287558479\\
-47.6	-13.0760441233346\\
-47.5	-12.7937972515283\\
-47.4	-12.5165706634348\\
-47.3	-12.24425310663\\
-47.2	-11.9767391497424\\
-47.1	-11.7139288111083\\
-47	-11.4557272166593\\
-46.9	-11.2020442844008\\
-46.8	-10.952794433105\\
-46.7	-10.7078963130773\\
-46.6	-10.4672725570697\\
-46.5	-10.2308495495994\\
-46.4	-9.9985572131028\\
-46.3	-9.7703288095041\\
-46.2	-9.54610075591495\\
-46.1	-9.32581245329925\\
-46	-9.10940612704983\\
-45.9	-8.89682667851771\\
-45.8	-8.68802154662471\\
-45.7	-8.48294057876702\\
-45.6	-8.28153591028986\\
-45.5	-8.08376185187586\\
-45.4	-7.88957478424853\\
-45.3	-7.69893305964342\\
-45.2	-7.51179690954708\\
-45.1	-7.32812835824608\\
-45	-7.14789114176763\\
-44.9	-6.9710506318274\\
-44.8	-6.79757376443243\\
-44.7	-6.62742897281562\\
-44.6	-6.4605861244048\\
-44.5	-6.29701646155284\\
-44.4	-6.13669254577695\\
-44.3	-5.97958820527602\\
-44.2	-5.82567848551177\\
-44.1	-5.67493960265683\\
-44	-5.52734889972773\\
-43.9	-5.38288480523481\\
-43.8	-5.24152679419351\\
-43.7	-5.10325535135362\\
-43.6	-4.96805193651305\\
-43.5	-4.83589895179352\\
-43.4	-4.70677971076381\\
-43.3	-4.58067840930486\\
-43.2	-4.45758009811908\\
-43.1	-4.3374706567926\\
-43	-4.2203367693266\\
-42.9	-4.10616590105919\\
-42.8	-3.99494627690594\\
-42.7	-3.88666686085095\\
-42.6	-3.781317336627\\
-42.5	-3.67888808952624\\
-42.4	-3.57937018928829\\
-42.3	-3.48275537401586\\
-42.2	-3.38903603507199\\
-42.1	-3.29820520291644\\
-42	-3.21025653384197\\
-41.9	-3.1251842975743\\
-41.8	-3.04298336570247\\
-41.7	-2.96364920090909\\
-41.6	-2.88717784697215\\
-41.5	-2.81356591951331\\
-41.4	-2.74281059746901\\
-41.3	-2.67490961526376\\
-41.2	-2.60986125566633\\
-41.1	-2.54766434331256\\
-41	-2.4883182388795\\
-40.9	-2.43182283389832\\
-40.8	-2.37817854619478\\
-40.7	-2.32738631594828\\
-40.6	-2.27944760236188\\
-40.5	-2.234364380938\\
-40.4	-2.19213914135565\\
-40.3	-2.15277488594744\\
-40.2	-2.11627512877576\\
-40.1	-2.08264389530991\\
-40	-2.05188572270707\\
-39.9	-2.02400566070246\\
-39.8	-1.99900927311548\\
-39.7	-1.97690263998054\\
-39.6	-1.95769236031353\\
-39.5	-1.9413855555264\\
-39.4	-1.92798987350495\\
-39.3	-1.91751349336661\\
-39.2	-1.9099651309176\\
-39.1	-1.90535404483091\\
-39	-1.9036900435694\\
-38.9	-1.90498349308048\\
-38.8	-1.90924532529201\\
-38.7	-1.91648704744167\\
-38.6	-1.92672075227528\\
-38.5	-1.93995912915278\\
-38.4	-1.95621547610419\\
-38.3	-1.97550371288135\\
-38.2	-1.99783839505544\\
-38.1	-2.02323472921457\\
-38	-2.05170858931995\\
-37.9	-2.08327653428447\\
-37.8	-2.11795582684248\\
-37.7	-2.1557644537853\\
-37.6	-2.19672114764312\\
-37.5	-2.24084540990032\\
-37.4	-2.2881575358386\\
-37.3	-2.33867864110958\\
-37.2	-2.39243069014716\\
-37.1	-2.44943652653847\\
-37	-2.50971990548224\\
-36.9	-2.57330552847372\\
-36.8	-2.64021908036663\\
-36.7	-2.71048726897519\\
-36.6	-2.78413786739226\\
-36.5	-2.86119975921503\\
-36.4	-2.94170298688461\\
-36.3	-3.02567880336414\\
-36.2	-3.11315972739857\\
-36.1	-3.20417960261988\\
-36	-3.29877366078473\\
-35.9	-3.39697858945575\\
-35.8	-3.49883260446521\\
-35.7	-3.60437552753004\\
-35.6	-3.71364886941927\\
-35.5	-3.82669591911207\\
-35.4	-3.94356183942381\\
-35.3	-4.06429376962178\\
-35.2	-4.18894093560107\\
-35.1	-4.31755476824469\\
-35	-4.45018903065175\\
-34.9	-4.58689995498397\\
-34.8	-4.72774638975411\\
-34.7	-4.87278995846232\\
-34.6	-5.02209523057745\\
-34.5	-5.17572990596281\\
-34.4	-5.33376501396051\\
-34.3	-5.49627512847583\\
-34.2	-5.66333860054835\\
-34.1	-5.83503781005744\\
-34	-6.01145943839338\\
-33.9	-6.19269476413129\\
-33.8	-6.37883998397863\\
-33.7	-6.56999656153287\\
-33.6	-6.76627160668614\\
-33.5	-6.96777828885761\\
-33.4	-7.17463628762639\\
-33.3	-7.38697228478485\\
-33.2	-7.60492050234853\\
-33.1	-7.82862329164786\\
-33	-8.05823177930976\\
-32.9	-8.29390657672312\\
-32.8	-8.53581856049422\\
-32.7	-8.78414973245584\\
-32.6	-9.03909416902619\\
-32.5	-9.30085907115081\\
-32.4	-9.56966592774417\\
-32.3	-9.84575180752171\\
-32.2	-10.1293707964377\\
-32.1	-10.4207956006866\\
-32	-10.720319338472\\
-31.9	-11.028257547599\\
-31.8	-11.344950440533\\
-31.7	-11.6707654440397\\
-31.6	-12.0061000670726\\
-31.5	-12.3513851484369\\
-31.4	-12.7070885452129\\
-31.3	-13.0737193343257\\
-31.2	-13.4518326134211\\
-31.1	-13.8420350038654\\
-31	-14.2449909788481\\
-30.9	-14.6614301639652\\
-30.8	-15.0921557871133\\
-30.7	-15.5380544899595\\
-30.6	-16.0001077555408\\
-30.5	-16.479405256409\\
-30.4	-16.9771604852573\\
-30.3	-17.4947290939197\\
-30.2	-18.0336304329495\\
-30.1	-18.5955728429721\\
-30	-19.1824832799935\\
-29.9	-19.7965418179322\\
-29.8	-20.4402213800103\\
-29.7	-21.1163325441694\\
-29.6	-21.8280721296293\\
-29.5	-22.5790718805028\\
-29.4	-23.3734386891221\\
-29.3	-24.2157679945512\\
-29.2	-25.1110923187626\\
-29.1	-26.0646874098284\\
-29	-27.0815792274401\\
-28.9	-28.1654375891374\\
-28.8	-29.316240134376\\
-28.7	-30.5255645646287\\
-28.6	-31.7676989932392\\
-28.5	-32.9849656386353\\
-28.4	-34.0707218238424\\
-28.3	-34.8702900365025\\
-28.2	-35.2365433132856\\
-28.1	-35.1292507067259\\
-28	-34.6491747565615\\
-27.9	-33.9590808249319\\
-27.8	-33.1956811321814\\
-27.7	-32.4427412178895\\
-27.6	-31.7423521829191\\
-27.5	-31.1120607282663\\
-27.4	-30.5568724674763\\
-27.3	-30.0760079869554\\
-27.2	-29.6663714241431\\
-27.1	-29.3242485864146\\
-27	-29.0461089723327\\
-26.9	-28.8289691296454\\
-26.8	-28.670548658706\\
-26.7	-28.5693350370548\\
-26.6	-28.5246162838683\\
-26.5	-28.5365126061013\\
-26.4	-28.6060250704497\\
-26.3	-28.7351138798431\\
-26.2	-28.9268174889438\\
-26.1	-29.1854247412092\\
-26	-29.5167140959002\\
-25.9	-29.9282746598734\\
-25.8	-30.4299175016721\\
-25.7	-31.0341563554326\\
-25.6	-31.7566364895337\\
-25.5	-32.6160756700456\\
-25.4	-33.6323129600993\\
-25.3	-34.8181086277391\\
-25.2	-36.1518258670178\\
-25.1	-37.4999032315053\\
-25	-38.4707379776483\\
-24.9	-38.4520339925469\\
-24.8	-37.2747440515236\\
-24.7	-35.471017999284\\
-24.6	-33.5587627355864\\
-24.5	-31.7575887970608\\
-24.4	-30.1203581446077\\
-24.3	-28.6422631052231\\
-24.2	-27.3037419070524\\
-24.1	-26.0841312215538\\
-24	-24.9653395519661\\
-23.9	-23.932398221882\\
-23.8	-22.97313046603\\
-23.7	-22.0776472211155\\
-23.6	-21.2378788387172\\
-23.5	-20.4471907691662\\
-23.4	-19.7000817647678\\
-23.3	-18.9919505199905\\
-23.2	-18.3189157578138\\
-23.1	-17.6776770950285\\
-23	-17.065406792327\\
-22.9	-16.4796649028592\\
-22.8	-15.9183322232785\\
-22.7	-15.3795568753952\\
-22.6	-14.8617114010305\\
-22.5	-14.363358028921\\
-22.4	-13.8832203441256\\
-22.3	-13.4201600127894\\
-22.2	-12.973157528964\\
-22.1	-12.541296184902\\
-22	-12.1237486430006\\
-21.9	-11.7197656216573\\
-21.8	-11.3286663097564\\
-21.7	-10.9498302033538\\
-21.6	-10.5826901192446\\
-21.5	-10.226726187779\\
-21.4	-9.88146066475925\\
-21.3	-9.54645343185773\\
-21.2	-9.22129807854974\\
-21.1	-8.90561847739929\\
-21	-8.59906577969435\\
-20.9	-8.30131577069199\\
-20.8	-8.01206653370706\\
-20.7	-7.73103638042345\\
-20.6	-7.45796201150066\\
-20.5	-7.19259687706461\\
-20.4	-6.93470971124406\\
-20.3	-6.68408321871831\\
-20.2	-6.44051289441791\\
-20.1	-6.20380596018553\\
-20	-5.97378040444679\\
-19.9	-5.75026411283489\\
-19.8	-5.53309407932085\\
-19.7	-5.32211568876605\\
-19.6	-5.11718206298113\\
-19.5	-4.91815346337359\\
-19.4	-4.72489674412363\\
-19.3	-4.53728485056753\\
-19.2	-4.35519635810519\\
-19.1	-4.17851504750284\\
-19	-4.00712951294177\\
-18.9	-3.84093279958357\\
-18.8	-3.67982206778933\\
-18.7	-3.52369828144994\\
-18.6	-3.37246591816909\\
-18.5	-3.22603269928853\\
-18.4	-3.08430933796557\\
-18.3	-2.94720930370964\\
-18.2	-2.81464860195768\\
-18.1	-2.68654556742499\\
-18	-2.56282067010749\\
-17.9	-2.44339633293685\\
-17.8	-2.32819676020464\\
-17.7	-2.21714777597377\\
-17.6	-2.11017667179061\\
-17.5	-2.00721206309663\\
-17.4	-1.90818375381799\\
-17.3	-1.81302260868453\\
-17.2	-1.72166043289739\\
-17.1	-1.6340298588278\\
-17	-1.55006423948824\\
-16.9	-1.46969754857265\\
-16.8	-1.39286428691422\\
-16.7	-1.31949939525786\\
-16.6	-1.2495381732907\\
-16.5	-1.18291620491691\\
-16.4	-1.11956928980351\\
-16.3	-1.05943338126211\\
-16.2	-1.00244453056604\\
-16.1	-0.948538837835181\\
-16	-0.897652409649754\\
-15.9	-0.849721323580358\\
-15.8	-0.804681599844614\\
-15.7	-0.762469180318967\\
-15.6	-0.723019915149479\\
-15.5	-0.686269557215218\\
-15.4	-0.652153764703199\\
-15.3	-0.620608112053893\\
-15.2	-0.591568109530071\\
-15.1	-0.564969231649926\\
-15	-0.540746954706465\\
-14.9	-0.51883680356937\\
-14.8	-0.499174407932545\\
-14.7	-0.481695568129631\\
-14.6	-0.466336330591469\\
-14.5	-0.453033072963037\\
-14.4	-0.441722598833358\\
-14.3	-0.432342241960254\\
-14.2	-0.424829979792985\\
-14.1	-0.419124556010458\\
-14	-0.415165611701404\\
-13.9	-0.412893824716779\\
-13.8	-0.412251056624851\\
-13.7	-0.41318050659712\\
-13.6	-0.415626871450356\\
-13.5	-0.419536510967986\\
-13.4	-0.424857617524953\\
-13.3	-0.431540388946081\\
-13.2	-0.439537203440834\\
-13.1	-0.448802795379521\\
-13	-0.459294430609582\\
-12.9	-0.470972079957583\\
-12.8	-0.483798589524992\\
-12.7	-0.497739846365525\\
-12.6	-0.51276493813003\\
-12.5	-0.528846305283146\\
-12.4	-0.545959884534569\\
-12.3	-0.564085242187595\\
-12.2	-0.583205696188127\\
-12.1	-0.60330842575819\\
-12	-0.624384567618137\\
-11.9	-0.646429297939451\\
-11.8	-0.669441899323486\\
-11.7	-0.693425812268239\\
-11.6	-0.718388670762348\\
-11.5	-0.744342321830307\\
-11.4	-0.771302829041632\\
-11.3	-0.799290460186546\\
-11.2	-0.828329659508024\\
-11.1	-0.858449005061335\\
-11	-0.889681151944998\\
-10.9	-0.922062762307583\\
-10.8	-0.955634423181468\\
-10.7	-0.99044055332461\\
-10.6	-1.02652930036319\\
-10.5	-1.06395242962079\\
-10.4	-1.10276520609192\\
-10.3	-1.14302627107013\\
-10.2	-1.18479751497294\\
-10.1	-1.22814394791841\\
-10	-1.27313356960289\\
-9.89999999999999	-1.31983724000674\\
-9.8	-1.36832855241738\\
-9.69999999999999	-1.41868371020863\\
-9.59999999999999	-1.47098140875321\\
-9.5	-1.52530272377529\\
-9.39999999999999	-1.58173100737307\\
-9.3	-1.64035179286052\\
-9.19999999999999	-1.70125270949472\\
-9.09999999999999	-1.76452340807277\\
-9	-1.83025549830239\\
-8.89999999999999	-1.8985424987742\\
-8.8	-1.96947980029426\\
-8.69999999999999	-2.04316464327295\\
-8.59999999999999	-2.11969610981306\\
-8.5	-2.19917513109706\\
-8.39999999999999	-2.28170451064161\\
-8.3	-2.36738896396819\\
-8.19999999999999	-2.45633517523265\\
-8.09999999999999	-2.54865187136408\\
-8	-2.64444991428701\\
-7.89999999999999	-2.74384241183851\\
-7.8	-2.84694484804786\\
-7.69999999999999	-2.95387523351857\\
-7.59999999999999	-3.06475427674389\\
-7.5	-3.17970557729847\\
-7.39999999999999	-3.29885584198108\\
-7.3	-3.42233512513954\\
-7.19999999999999	-3.55027709459054\\
-7.09999999999999	-3.68281932475626\\
-7	-3.82010361888149\\
-6.89999999999999	-3.96227636247068\\
-6.8	-4.10948891040139\\
-6.69999999999999	-4.2618980105327\\
-6.59999999999999	-4.41966626704126\\
-6.5	-4.58296264719405\\
-6.39999999999999	-4.75196303581124\\
-6.3	-4.92685084230147\\
-6.19999999999999	-5.10781766587577\\
-6.09999999999999	-5.29506402538347\\
-6	-5.48880016118621\\
-5.89999999999999	-5.68924691761579\\
-5.8	-5.89663671588282\\
-5.69999999999999	-6.11121462885031\\
-5.59999999999999	-6.33323957090392\\
-5.5	-6.56298561829946\\
-5.39999999999999	-6.80074347790928\\
-5.3	-7.04682212531493\\
-5.19999999999999	-7.30155063680522\\
-5.09999999999999	-7.56528024416848\\
-5	-7.83838664638549\\
-4.89999999999999	-8.12127261863721\\
-4.8	-8.41437096671152\\
-4.69999999999999	-8.71814788425832\\
-4.59999999999999	-9.03310678183594\\
-4.5	-9.3597926708771\\
-4.39999999999999	-9.69879720329523\\
-4.3	-10.0507644894063\\
-4.19999999999999	-10.4163978443931\\
-4.09999999999999	-10.7964676483328\\
-4	-11.1918205490346\\
-3.89999999999999	-11.603390293526\\
-3.8	-12.032210546946\\
-3.69999999999999	-12.4794301522584\\
-3.59999999999999	-12.9463314079686\\
-3.5	-13.4343521041446\\
-3.39999999999999	-13.9451122736751\\
-3.3	-14.4804469056819\\
-3.19999999999999	-15.0424462591382\\
-3.09999999999999	-15.6335059461054\\
-3	-16.2563896802806\\
-2.89999999999999	-16.9143085834654\\
-2.8	-17.6110223119944\\
-2.69999999999999	-18.3509691357261\\
-2.59999999999999	-19.139434611503\\
-2.5	-19.9827717120502\\
-2.39999999999999	-20.8886889575899\\
-2.3	-21.8666259507775\\
-2.19999999999999	-22.9282331758625\\
-2.09999999999999	-24.0879505937709\\
-2	-25.3635930757442\\
-1.89999999999999	-26.7765621132209\\
-1.8	-28.3503752121893\\
-1.69999999999999	-30.1032468827703\\
-1.59999999999999	-32.0214201450128\\
-1.5	-33.9783007533077\\
-1.39999999999999	-35.5675216943858\\
-1.3	-36.1157363276444\\
-1.19999999999999	-35.4308197034867\\
-1.09999999999999	-34.1079428041711\\
-1	-32.7034199021943\\
-0.899999999999991	-31.4387065101643\\
-0.799999999999997	-30.3614254481371\\
-0.699999999999989	-29.4633496912775\\
-0.599999999999994	-28.7237187758425\\
-0.5	-28.122172079521\\
-0.399999999999991	-27.6419119895838\\
-0.299999999999997	-27.2699950314327\\
-0.199999999999989	-26.9968999735863\\
-0.0999999999999943	-26.8160198252944\\
0	-26.7232567323325\\
0.0999999999999943	-26.7167569032571\\
0.199999999999989	-26.7967846507397\\
0.299999999999997	-26.96572915396\\
0.399999999999991	-27.2282402739619\\
0.5	-27.5914889330657\\
0.599999999999994	-28.0655280792359\\
0.699999999999989	-28.6636538304143\\
0.799999999999997	-29.4024211787222\\
0.899999999999991	-30.300217107949\\
1	-31.3710173672394\\
1.09999999999999	-32.6033311878507\\
1.19999999999999	-33.8987774419849\\
1.3	-34.9407868603289\\
1.39999999999999	-35.1455913384095\\
1.5	-34.1805970615831\\
1.59999999999999	-32.4512515137937\\
1.69999999999999	-30.5202026493183\\
1.8	-28.6676077320803\\
1.89999999999999	-26.9738907545805\\
2	-25.4434337785227\\
2.09999999999999	-24.0590147577412\\
2.19999999999999	-22.8000627021807\\
2.3	-21.6479306068967\\
2.39999999999999	-20.58697704982\\
2.5	-19.6043995780431\\
2.59999999999999	-18.6897706544719\\
2.69999999999999	-17.8345690457565\\
2.8	-17.0317837370492\\
2.89999999999999	-16.2755987853399\\
3	-15.5611480807883\\
3.09999999999999	-14.8843256844203\\
3.19999999999999	-14.2416389457177\\
3.3	-13.6300941677959\\
3.39999999999999	-13.047106986998\\
3.5	-12.4904315751892\\
3.59999999999999	-11.9581042577599\\
3.69999999999999	-11.4483982486533\\
3.8	-10.9597870233404\\
3.89999999999999	-10.4909144556781\\
4	-10.0405702922479\\
4.09999999999999	-9.60766987056561\\
4.19999999999999	-9.19123723643033\\
4.3	-8.79039100306651\\
4.39999999999999	-8.40433243678601\\
4.5	-8.03233536239417\\
4.59999999999999	-7.67373756501122\\
4.69999999999999	-7.32793342960663\\
4.8	-6.9943676099447\\
4.89999999999999	-6.67252955819822\\
5	-6.36194877773945\\
5.09999999999999	-6.06219068645943\\
5.19999999999999	-5.77285299782521\\
5.3	-5.4935625428565\\
5.39999999999999	-5.22397246911226\\
5.5	-4.96375976326951\\
5.59999999999999	-4.71262305244688\\
5.69999999999999	-4.47028064645487\\
5.8	-4.23646878895384\\
5.89999999999999	-4.01094009029881\\
6	-3.79346211884174\\
6.09999999999999	-3.58381613079435\\
6.19999999999999	-3.38179592154554\\
6.3	-3.18720678367826\\
6.39999999999999	-2.99986455891271\\
6.5	-2.81959477288316\\
6.59999999999999	-2.64623184308498\\
6.69999999999999	-2.47961835154523\\
6.8	-2.31960437481423\\
6.89999999999999	-2.16604686476936\\
7	-2.0188090744936\\
7.09999999999999	-1.87776002415809\\
7.19999999999999	-1.74277400241457\\
7.3	-1.61373009930804\\
7.39999999999999	-1.49051176715875\\
7.5	-1.37300640624879\\
7.59999999999999	-1.26110497249039\\
7.69999999999999	-1.15470160455424\\
7.8	-1.0536932682082\\
7.89999999999999	-0.957979415859779\\
8	-0.867461659517538\\
8.09999999999999	-0.782043455591144\\
8.19999999999999	-0.701629800138296\\
8.3	-0.626126933346098\\
8.39999999999999	-0.55544205220441\\
8.5	-0.489483030493874\\
8.59999999999999	-0.428158145373987\\
8.69999999999999	-0.371375810017748\\
8.8	-0.319044311903333\\
8.89999999999999	-0.27107155653977\\
9	-0.227364816575723\\
9.09999999999999	-0.187830486419788\\
9.19999999999999	-0.152373842687422\\
9.3	-0.120898810986503\\
9.39999999999999	-0.0933077397597712\\
9.5	-0.0695011821194247\\
9.59999999999999	-0.0493776868367781\\
9.69999999999999	-0.0328335998870042\\
9.8	-0.0197628781954151\\
9.89999999999999	-0.0100569174846552\\
10	-0.00360439637953639\\
10.1	-0.000291139184189291\\
10.2	0\\
10.3	-0.00261077109679033\\
10.4	-0.00800011867669048\\
10.5	-0.0160415493720288\\
10.6	-0.0266054109854255\\
10.7	-0.0395589311016724\\
10.8	-0.0547662972645804\\
10.9	-0.0720887824051996\\
11	-0.0913849191169479\\
11.1	-0.112510726184698\\
11.2	-0.13531999047542\\
11.3	-0.159664606875042\\
11.4	-0.185394978399701\\
11.5	-0.212360477911338\\
11.6	-0.240409972023771\\
11.7	-0.269392406796715\\
11.8	-0.299157453687888\\
11.9	-0.329556212980456\\
12	-0.360441970545073\\
12.1	-0.391671002360332\\
12.2	-0.423103419739156\\
12.3	-0.454604046734029\\
12.4	-0.48604331977161\\
12.5	-0.517298198251466\\
12.6	-0.548253073692144\\
12.7	-0.578800664079044\\
12.8	-0.608842879416984\\
12.9	-0.638291644165955\\
13	-0.667069662280689\\
13.1	-0.6951111110106\\
13.2	-0.722362250458957\\
13.3	-0.748781937143048\\
13.4	-0.774342031418112\\
13.5	-0.799027690585222\\
13.6	-0.822837541739183\\
13.7	-0.845783730854821\\
13.8	-0.867891847175204\\
13.9	-0.889200724564106\\
14	-0.909762124025471\\
14.1	-0.929640303986817\\
14.2	-0.948911487110587\\
14.3	-0.967663234268591\\
14.4	-0.985993737836784\\
14.5	-1.0040110476035\\
14.6	-1.02183224331644\\
14.7	-1.0395825682216\\
14.8	-1.05739453788706\\
14.9	-1.07540703818844\\
15	-1.09376442560134\\
15.1	-1.11261564195307\\
15.2	-1.13211335458547\\
15.3	-1.15241313153217\\
15.4	-1.17367265987399\\
15.5	-1.19605101395893\\
15.6	-1.21970797870656\\
15.7	-1.24480343180239\\
15.8	-1.27149678725895\\
15.9	-1.29994650160388\\
16	-1.33030964286867\\
16.1	-1.36274152160668\\
16.2	-1.39739538237016\\
16.3	-1.43442215342217\\
16.4	-1.47397025194651\\
16.5	-1.51618544163707\\
16.6	-1.56121073928773\\
16.7	-1.60918636685161\\
16.8	-1.66024974538093\\
16.9	-1.71453552728301\\
17	-1.77217566341935\\
17.1	-1.83329950172271\\
17.2	-1.8980339141985\\
17.3	-1.96650344940178\\
17.4	-2.03883050773149\\
17.5	-2.11513553715011\\
17.6	-2.19553724721422\\
17.7	-2.28015283958452\\
17.8	-2.36909825346728\\
17.9	-2.46248842472201\\
18	-2.56043755764857\\
18.1	-2.66305940874084\\
18.2	-2.77046758196326\\
18.3	-2.88277583537009\\
18.4	-3.00009839914809\\
18.5	-3.12255030542084\\
18.6	-3.25024773041083\\
18.7	-3.38330834981559\\
18.8	-3.52185170851849\\
18.9	-3.66599960602974\\
19	-3.81587649933814\\
19.1	-3.97160992515864\\
19.2	-4.13333094388642\\
19.3	-4.30117460792128\\
19.4	-4.47528045741679\\
19.5	-4.65579304693889\\
19.6	-4.84286250700322\\
19.7	-5.03664514500719\\
19.8	-5.23730409069259\\
19.9	-5.44500999198745\\
20	-5.65994176789213\\
20.1	-5.88228742602228\\
20.2	-6.11224495351987\\
20.3	-6.35002329132584\\
20.4	-6.59584340331168\\
20.5	-6.84993945353276\\
20.6	-7.11256010695387\\
20.7	-7.38396997146936\\
20.8	-7.66445120198136\\
20.9	-7.95430529081337\\
21	-8.25385507294798\\
21.1	-8.56344697965002\\
21.2	-8.88345358016997\\
21.3	-9.21427645866867\\
21.4	-9.55634948259491\\
21.5	-9.91014252988445\\
21.6	-10.2761657560738\\
21.7	-10.654974499415\\
21.8	-11.0471749432285\\
21.9	-11.4534306812111\\
22	-11.8744703647472\\
22.1	-12.3110966534833\\
22.2	-12.7641967442086\\
22.3	-13.234754822037\\
22.4	-13.7238668668522\\
22.5	-14.2327583635022\\
22.6	-14.7628056151839\\
22.7	-15.3155615579193\\
22.8	-15.8927872363815\\
22.9	-16.4964904497759\\
23	-17.1289735406545\\
23.1	-17.7928929180263\\
23.2	-18.4913337264654\\
23.3	-19.2279041465592\\
23.4	-20.0068551750946\\
23.5	-20.833233349114\\
23.6	-21.7130754795362\\
23.7	-22.6536551312586\\
23.8	-23.6637876455526\\
23.9	-24.7541864828541\\
24	-25.9378179802706\\
24.1	-27.2300668669855\\
24.2	-28.6481382435029\\
24.3	-30.208017937912\\
24.4	-31.914216458193\\
24.5	-33.7296710669951\\
24.6	-35.5012343744228\\
24.7	-36.8501699949586\\
24.8	-37.2732625651805\\
24.9	-36.6903869681656\\
25	-35.5600679383522\\
25.1	-34.3197944586413\\
25.2	-33.1694776672223\\
25.3	-32.1662757902206\\
25.4	-31.3128479851305\\
25.5	-30.5956935720737\\
25.6	-29.9986393813416\\
25.7	-29.5070204599134\\
25.8	-29.108668618491\\
25.9	-28.793880013789\\
26	-28.5551102252647\\
26.1	-28.3866464326598\\
26.2	-28.2843324027252\\
26.3	-28.2453628477421\\
26.4	-28.2681455307433\\
26.5	-28.3522259639927\\
26.6	-28.498271238573\\
26.7	-28.7081131210136\\
26.8	-28.9848549845771\\
26.9	-29.3330520341703\\
27	-29.7589790493502\\
27.1	-30.2710023828093\\
27.2	-30.8800661232906\\
27.3	-31.6002640055329\\
27.4	-32.4493303581935\\
27.5	-33.448430555951\\
27.6	-34.6191801551659\\
27.7	-35.9712306425204\\
27.8	-37.4604250369838\\
27.9	-38.8736755534956\\
28	-39.6650443040004\\
28.1	-39.2276328468802\\
28.2	-37.7266910104773\\
28.3	-35.8359734040887\\
28.4	-33.9729997595025\\
28.5	-32.2701705347469\\
28.6	-30.7431949033155\\
28.7	-29.3744074947865\\
28.8	-28.1404144981124\\
28.9	-27.0198254252461\\
29	-25.9948165693817\\
29.1	-25.0509440610403\\
29.2	-24.1765628184148\\
29.3	-23.3622467799555\\
29.4	-22.6003069041165\\
29.5	-21.8844136784215\\
29.6	-21.2093075339616\\
29.7	-20.5705777260535\\
29.8	-19.9644930300344\\
29.9	-19.3878712915429\\
30	-18.8379781101514\\
30.1	-18.3124474651293\\
30.2	-17.8092189793014\\
30.3	-17.3264878987966\\
30.4	-16.862664872324\\
30.5	-16.4163433462244\\
30.6	-15.9862729273661\\
30.7	-15.5713374602325\\
30.8	-15.1705368567495\\
30.9	-14.7829719356049\\
31	-14.4078316920462\\
31.1	-14.0443825437172\\
31.2	-13.6919591933148\\
31.3	-13.3499568221888\\
31.4	-13.0178243858908\\
31.5	-12.6950588271191\\
31.6	-12.3812000564517\\
31.7	-12.0758265789175\\
31.8	-11.778551666474\\
31.9	-11.4890199941015\\
32	-11.2069046714218\\
32.1	-10.9319046132496\\
32.2	-10.6637422018373\\
32.3	-10.4021612012167\\
32.4	-10.1469248903186\\
32.5	-9.89781438672258\\
32.6	-9.6546271371721\\
32.7	-9.41717555454249\\
32.8	-9.18528578391743\\
32.9	-8.95879658290455\\
33	-8.73755830340171\\
33.1	-8.52143196377406\\
33.2	-8.31028840187889\\
33.3	-8.10400750062321\\
33.4	-7.90247747879972\\
33.5	-7.70559424084771\\
33.6	-7.51326077995496\\
33.7	-7.32538662957392\\
33.8	-7.14188735899087\\
33.9	-6.96268410907052\\
34	-6.78770316471888\\
34.1	-6.61687556096887\\
34.2	-6.45013671990776\\
34.3	-6.28742611594073\\
34.4	-6.12868696712346\\
34.5	-5.97386595050791\\
34.6	-5.82291293963092\\
34.7	-5.67578076243869\\
34.8	-5.53242497808685\\
34.9	-5.39280367118463\\
35	-5.2568772621692\\
35.1	-5.12460833259991\\
35.2	-4.99596146425686\\
35.3	-4.87090309101419\\
35.4	-4.74940136253556\\
35.5	-4.63142601891082\\
35.6	-4.51694827541757\\
35.7	-4.40594071665103\\
35.8	-4.29837719932071\\
35.9	-4.19423276306259\\
36	-4.09348354866296\\
36.1	-3.99610672313309\\
36.2	-3.90208041111413\\
36.3	-3.81138363212937\\
36.4	-3.7239962432357\\
36.5	-3.63989888665806\\
36.6	-3.5590729420217\\
36.7	-3.48150048282436\\
36.8	-3.4071642368174\\
36.9	-3.33604754998882\\
37	-3.26813435386418\\
37.1	-3.20340913586303\\
37.2	-3.14185691246745\\
37.3	-3.08346320497875\\
37.4	-3.02821401765502\\
37.5	-2.97609581803841\\
37.6	-2.92709551929614\\
37.7	-2.88120046441295\\
37.8	-2.83839841208592\\
37.9	-2.79867752418434\\
38	-2.76202635464888\\
38.1	-2.72843383971436\\
38.2	-2.6978892893504\\
38.3	-2.67038237982322\\
38.4	-2.64590314728981\\
38.5	-2.62444198234415\\
38.6	-2.60598962544158\\
38.7	-2.59053716313467\\
38.8	-2.57807602505985\\
38.9	-2.56859798161981\\
39	-2.56209514231221\\
39.1	-2.55855995465976\\
39.2	-2.55798520370186\\
39.3	-2.56036401201164\\
39.4	-2.56568984020669\\
39.5	-2.57395648792522\\
39.6	-2.58515809524262\\
39.7	-2.59928914450695\\
39.8	-2.61634446257449\\
39.9	-2.63631922342946\\
40	-2.65920895117449\\
40.1	-2.68500952338083\\
40.2	-2.71371717478963\\
40.3	-2.74532850135771\\
40.4	-2.77984046464322\\
40.5	-2.81725039652865\\
40.6	-2.85755600428019\\
40.7	-2.90075537594457\\
40.8	-2.94684698608579\\
40.9	-2.99582970186611\\
41	-3.0477027894769\\
41.1	-3.10246592092687\\
41.2	-3.1601191811963\\
41.3	-3.2206630757677\\
41.4	-3.28409853854464\\
41.5	-3.350426940172\\
41.6	-3.41965009677236\\
41.7	-3.49177027911497\\
41.8	-3.56679022223473\\
41.9	-3.64471313552099\\
42	-3.72554271329666\\
42.1	-3.80928314591086\\
42.2	-3.89593913136888\\
42.3	-3.98551588752606\\
42.4	-4.07801916487361\\
42.5	-4.1734552599463\\
42.6	-4.27183102938436\\
42.7	-4.37315390468387\\
42.8	-4.47743190767248\\
42.9	-4.58467366674945\\
43	-4.69488843393239\\
43.1	-4.80808610275453\\
43.2	-4.92427722706131\\
43.3	-5.04347304075608\\
43.4	-5.1656854785502\\
43.5	-5.2909271977749\\
43.6	-5.41921160131742\\
43.7	-5.5505528617471\\
43.8	-5.68496594670284\\
43.9	-5.82246664561709\\
44	-5.96307159785766\\
44.1	-6.106798322374\\
44.2	-6.25366524894051\\
44.3	-6.40369175109666\\
44.4	-6.5568981808901\\
44.5	-6.71330590553729\\
44.6	-6.8729373461241\\
44.7	-7.03581601847797\\
44.8	-7.20196657635282\\
44.9	-7.37141485707895\\
45	-7.54418792984062\\
45.1	-7.7203141467573\\
45.2	-7.89982319695737\\
45.3	-8.08274616384774\\
45.4	-8.26911558579855\\
45.5	-8.45896552047888\\
45.6	-8.65233161309852\\
45.7	-8.84925116882984\\
45.8	-9.04976322970645\\
45.9	-9.25390865631804\\
46	-9.46173021464695\\
46.1	-9.67327266841898\\
46.2	-9.88858287737141\\
46.3	-10.1077099018727\\
46.4	-10.3307051143643\\
46.5	-10.5576223181318\\
46.6	-10.7885178739537\\
46.7	-11.0234508352197\\
46.8	-11.262483092158\\
46.9	-11.5056795258599\\
47	-11.7531081728452\\
47.1	-12.004840400968\\
47.2	-12.2609510975225\\
47.3	-12.5215188704725\\
47.4	-12.7866262637926\\
47.5	-13.0563599879763\\
47.6	-13.330811166836\\
47.7	-13.6100756017848\\
47.8	-13.8942540548539\\
47.9	-14.1834525517614\\
48	-14.477782706391\\
48.1	-14.7773620680762\\
48.2	-15.0823144930952\\
48.3	-15.3927705417589\\
48.4	-15.7088679024093\\
48.5	-16.0307518435174\\
48.6	-16.3585756948525\\
48.7	-16.6925013583741\\
48.8	-17.032699849008\\
48.9	-17.3793518647843\\
49	-17.7326483848469\\
49.1	-18.0927912925103\\
49.2	-18.4599940187108\\
49.3	-18.8344821987177\\
49.4	-19.2164943316125\\
49.5	-19.606282427519\\
49.6	-20.0041126214933\\
49.7	-20.4102657248221\\
49.8	-20.8250376735501\\
49.9	-21.248739819396\\
50	-21.681698988585\\
50.1	-22.1242572077801\\
50.2	-22.5767709609723\\
50.3	-23.0396097937747\\
50.4	-23.513154017916\\
50.5	-23.9977911833027\\
50.6	-24.4939108704505\\
50.7	-25.0018972027328\\
50.8	-25.5221182732844\\
50.9	-26.0549114099666\\
51	-26.6005628448151\\
51.1	-27.1592798913082\\
51.2	-27.7311531446659\\
51.3	-28.316105498256\\
51.4	-28.9138239312747\\
51.5	-29.5236691477841\\
51.6	-30.1445574338128\\
51.7	-30.7748089671266\\
51.8	-31.4119580562976\\
51.9	-32.05252476275\\
52	-32.6917561583679\\
52.1	-33.32336178278\\
52.2	-33.9392940447655\\
52.3	-34.5296597733054\\
52.4	-35.0828854057962\\
52.5	-35.5862732169428\\
52.6	-36.0270433657333\\
52.7	-36.3938235870116\\
52.8	-36.678336511112\\
52.9	-36.8768375905835\\
53	-36.9908235088691\\
53.1	-37.0267467481334\\
53.2	-36.9948448401812\\
53.3	-36.9074997534445\\
53.4	-36.7776172933367\\
53.5	-36.6173730682209\\
53.6	-36.437449659303\\
53.7	-36.2467163787607\\
53.8	-36.0522234154155\\
53.9	-35.8593768321597\\
54	-35.6721914928099\\
54.1	-35.4935565474031\\
54.2	-35.3254787443606\\
54.3	-35.1692892672114\\
54.4	-35.025811533194\\
54.5	-34.8954931773629\\
54.6	-34.778507676726\\
54.7	-34.6748314117765\\
54.8	-34.5843014342261\\
54.9	-34.5066583707246\\
55	-34.4415780230913\\
55.1	-34.3886944479192\\
55.2	-34.347616651584\\
55.3	-34.3179405208592\\
55.4	-34.2992572084103\\
55.5	-34.2911588860245\\
55.6	-34.2932425466863\\
55.7	-34.3051123625929\\
55.8	-34.3263809760876\\
55.9	-34.3566700035025\\
56	-34.3956099597122\\
56.1	-34.4428397575987\\
56.2	-34.4980058968583\\
56.3	-34.5607614271988\\
56.4	-34.630764749348\\
56.5	-34.7076783015366\\
56.6	-34.7911671677818\\
56.7	-34.8808976363687\\
56.8	-34.9765357316183\\
56.9	-35.0777457387854\\
57	-35.1841887403205\\
57.1	-35.2955211814658\\
57.2	-35.4113934839561\\
57.3	-35.5314487282994\\
57.4	-35.6553214275397\\
57.5	-35.7826364183902\\
57.6	-35.9130078989732\\
57.7	-36.0460386459627\\
57.8	-36.181319447411\\
57.9	-36.3184287907051\\
58	-36.4569328475811\\
58.1	-36.5963857995746\\
58.2	-36.7363305472318\\
58.3	-36.8762998444069\\
58.4	-37.0158178945776\\
58.5	-37.1544024388339\\
58.6	-37.2915673547642\\
58.7	-37.4268257715809\\
58.8	-37.5596936896192\\
58.9	-37.6896940719516\\
59	-37.8163613530523\\
59.1	-37.9392462850913\\
59.2	-38.0579210179574\\
59.3	-38.1719842861298\\
59.4	-38.2810665559443\\
59.5	-38.3848349725315\\
59.6	-38.4829979385714\\
59.7	-38.5753091583976\\
59.8	-38.6615709917758\\
59.9	-38.7416369819641\\
60	-38.8154134516613\\
60.1	-38.8828600966746\\
60.2	-38.9439895481187\\
60.3	-38.9988659170585\\
60.4	-39.0476023775474\\
60.5	-39.0903578821157\\
60.6	-39.1273331354734\\
60.7	-39.1587659755221\\
60.8	-39.1849263248319\\
60.9	-39.2061108802493\\
61	-39.2226377038937\\
61.1	-39.2348408667682\\
61.2	-39.2430652781847\\
61.3	-39.2476618121094\\
61.4	-39.2489828173566\\
61.5	-39.24737807391\\
61.6	-39.2431912341414\\
61.7	-39.2367567663542\\
61.8	-39.2283973996506\\
61.9	-39.2184220540696\\
62	-39.2071242282537\\
62.1	-39.19478080858\\
62.2	-39.1816512582797\\
62.3	-39.1679771423058\\
62.4	-39.1539819430333\\
62.5	-39.1398711228956\\
62.6	-39.1258323923159\\
62.7	-39.1120361443899\\
62.8	-39.0986360214286\\
62.9	-39.0857695823596\\
63	-39.0735590439239\\
63.1	-39.0621120724585\\
63.2	-39.051522606684\\
63.3	-39.0418716952245\\
63.4	-39.0332283356292\\
63.5	-39.0256503043169\\
63.6	-39.0191849691861\\
63.7	-39.0138700786324\\
63.8	-39.0097345223973\\
63.9	-39.0067990610912\\
64	-39.0050770223763\\
64.1	-39.004574962751\\
64.2	-39.0052932945978\\
64.3	-39.0072268787593\\
64.4	-39.0103655833365\\
64.5	-39.0146948097248\\
64.6	-39.0201959871321\\
64.7	-39.0268470369763\\
64.8	-39.0346228086173\\
64.9	-39.0434954879487\\
65	-39.0534349803203\\
65.1	-39.0644092692584\\
65.2	-39.0763847523631\\
65.3	-39.089326555703\\
65.4	-39.1031988279117\\
65.5	-39.1179650151289\\
65.6	-39.1335881177911\\
65.7	-39.1500309302217\\
65.8	-39.167256263829\\
65.9	-39.1852271546699\\
66	-39.2039070560281\\
66.1	-39.2232600165994\\
66.2	-39.2432508447749\\
66.3	-39.2638452594941\\
66.4	-39.2850100280545\\
66.5	-39.3067130912435\\
66.6	-39.3289236761081\\
66.7	-39.3516123966724\\
66.8	-39.3747513428685\\
66.9	-39.3983141579752\\
67	-39.4222761048064\\
67.1	-39.4466141209527\\
67.2	-39.4713068633366\\
67.3	-39.4963347423891\\
67.4	-39.5216799461635\\
67.5	-39.5473264547179\\
67.6	-39.5732600451322\\
67.7	-39.5994682875429\\
67.8	-39.6259405325968\\
67.9	-39.6526678907678\\
68	-39.679643204\\
68.1	-39.7068610101245\\
68.2	-39.7343175005995\\
68.3	-39.7620104720423\\
68.4	-39.7899392721088\\
68.5	-39.8181047402602\\
68.6	-39.8465091439461\\
68.7	-39.8751561107701\\
68.8	-39.9040505571821\\
68.9	-39.9331986142209\\
69	-39.9626075508697\\
69.1	-39.9922856955126\\
69.2	-40.0222423560184\\
69.3	-40.0524877389182\\
69.4	-40.0830328681523\\
69.5	-40.1138895038013\\
69.6	-40.1450700612333\\
69.7	-40.1765875310303\\
69.8	-40.2084554000445\\
69.9	-40.2406875739152\\
70	-40.2732983013119\\
70.1	-40.306302100182\\
70.2	-40.3397136862033\\
70.3	-40.3735479036522\\
70.4	-40.4078196588356\\
70.5	-40.4425438562259\\
70.6	-40.4777353373951\\
70.7	-40.5134088228366\\
70.8	-40.5495788567104\\
70.9	-40.586259754553\\
71	-40.6234655539502\\
71.1	-40.6612099681618\\
71.2	-40.6995063426581\\
71.3	-40.7383676145364\\
71.4	-40.7778062747331\\
71.5	-40.8178343329724\\
71.6	-40.858463285348\\
71.7	-40.8997040844667\\
71.8	-40.9415671120172\\
71.9	-40.9840621536788\\
72	-41.0271983762542\\
72.1	-41.0709843068835\\
72.2	-41.1154278142575\\
72.3	-41.1605360916709\\
72.4	-41.2063156418204\\
72.5	-41.252772263217\\
72.6	-41.2999110380948\\
72.7	-41.3477363216956\\
72.8	-41.3962517328271\\
72.9	-41.44546014558\\
73	-41.4953636820899\\
73.1	-41.5459637062558\\
73.2	-41.5972608183251\\
73.3	-41.6492548502312\\
73.4	-41.701944861624\\
73.5	-41.755329136499\\
73.6	-41.809405180368\\
73.7	-41.8641697178801\\
73.8	-41.9196186908648\\
73.9	-41.9757472567114\\
74	-42.0325497870628\\
74.1	-42.0900198667679\\
74.2	-42.1481502930623\\
74.3	-42.2069330749466\\
74.4	-42.2663594327419\\
74.5	-42.3264197978149\\
74.6	-42.3871038124418\\
74.7	-42.4484003298359\\
74.8	-42.5102974143171\\
74.9	-42.5727823416489\\
75	-42.6358415995589\\
75.1	-42.6994608884511\\
75.2	-42.7636251223522\\
75.3	-42.8283184301175\\
75.4	-42.8935241569581\\
75.5	-42.9592248662865\\
75.6	-43.0254023419916\\
75.7	-43.0920375911703\\
75.8	-43.159110847363\\
75.9	-43.2266015744161\\
76	-43.2944884709728\\
76.1	-43.3627494757394\\
76.2	-43.4313617735765\\
76.3	-43.5003018024842\\
76.4	-43.569545261634\\
76.5	-43.6390671204799\\
76.6	-43.7088416290856\\
76.7	-43.7788423297669\\
76.8	-43.8490420701226\\
76.9	-43.9194130176139\\
77	-43.9899266757402\\
77.1	-44.0605539019652\\
77.2	-44.1312649274636\\
77.3	-44.202029378823\\
77.4	-44.272816301764\\
77.5	-44.3435941870216\\
77.6	-44.4143309984372\\
77.7	-44.4849942033704\\
77.8	-44.5555508054996\\
77.9	-44.6259673800906\\
78	-44.6962101117622\\
78.1	-44.7662448348359\\
78.2	-44.8360370762752\\
78.3	-44.9055521012276\\
78.4	-44.9747549611982\\
78.5	-45.0436105448125\\
78.6	-45.1120836311355\\
78.7	-45.1801389455278\\
78.8	-45.247741217899\\
78.9	-45.3148552433108\\
79	-45.3814459447975\\
79.1	-45.447478438225\\
79.2	-45.512918099082\\
79.3	-45.577730630922\\
79.4	-45.6418821353132\\
79.5	-45.7053391830228\\
79.6	-45.7680688861514\\
79.7	-45.8300389709514\\
79.8	-45.8912178510136\\
79.9	-45.9515747004953\\
80	-46.011079527008\\
80.1	-46.0697032438742\\
80.2	-46.127417741292\\
80.3	-46.1841959561068\\
80.4	-46.2400119397181\\
80.5	-46.2948409238163\\
80.6	-46.3486593834753\\
80.7	-46.4014450972856\\
80.8	-46.4531772040908\\
80.9	-46.5038362560317\\
81	-46.5534042674605\\
81.1	-46.6018647595277\\
81.2	-46.6492027999825\\
81.3	-46.695405038092\\
81.4	-46.7404597342758\\
81.5	-46.7843567843565\\
81.6	-46.8270877382441\\
81.7	-46.8686458128695\\
81.8	-46.9090258993504\\
81.9	-46.9482245642962\\
82	-46.986240045285\\
82.1	-47.0230722405041\\
82.2	-47.0587226926972\\
82.3	-47.0931945674906\\
82.4	-47.1264926262976\\
82.5	-47.1586231939482\\
82.6	-47.1895941213958\\
82.7	-47.2194147436008\\
82.8	-47.248095833016\\
82.9	-47.2756495489827\\
83	-47.3020893833149\\
83.1	-47.3274301025039\\
83.2	-47.3516876868885\\
83.3	-47.3748792671407\\
83.4	-47.3970230585751\\
83.5	-47.4181382935221\\
83.6	-47.4382451522596\\
83.7	-47.4573646929106\\
83.8	-47.4755187805381\\
83.9	-47.4927300159897\\
84	-47.5090216647282\\
84.1	-47.5244175860007\\
84.2	-47.538942162674\\
84.3	-47.5526202320669\\
84.4	-47.5654770179473\\
84.5	-47.5775380640837\\
84.6	-47.5888291694622\\
84.7	-47.599376325403\\
84.8	-47.6092056548106\\
84.9	-47.6183433536451\\
85	-47.6268156346867\\
85.1	-47.6346486739021\\
85.2	-47.6418685592506\\
85.3	-47.6485012421693\\
85.4	-47.6545724916841\\
85.5	-47.6601078511873\\
85.6	-47.6651325979225\\
85.7	-47.6696717050851\\
85.8	-47.6737498066433\\
85.9	-47.6773911646019\\
86	-47.6806196389925\\
86.1	-47.6834586601286\\
86.2	-47.6859312034637\\
86.3	-47.6880597665528\\
86.4	-47.6898663484221\\
86.5	-47.6913724309045\\
86.6	-47.6925989621382\\
86.7	-47.6935663418567\\
86.8	-47.694294408595\\
86.9	-47.6948024285243\\
87	-47.6951090859412\\
87.1	-47.6952324752075\\
87.2	-47.6951900940797\\
87.3	-47.6949988383106\\
87.4	-47.694674997435\\
87.5	-47.6942342515807\\
87.6	-47.6936916692994\\
87.7	-47.6930617062217\\
87.8	-47.6923582045227\\
87.9	-47.6915943930417\\
88	-47.6907828880255\\
88.1	-47.6899356943925\\
88.2	-47.6890642074145\\
88.3	-47.6881792147931\\
88.4	-47.6872908990351\\
88.5	-47.6864088399852\\
88.6	-47.6855420176564\\
88.7	-47.6846988150496\\
88.8	-47.6838870211136\\
88.9	-47.6831138336564\\
89	-47.6823858622488\\
89.1	-47.6817091310624\\
89.2	-47.6810890815265\\
89.3	-47.6805305749\\
89.4	-47.6800378946212\\
89.5	-47.6796147484429\\
89.6	-47.6792642703468\\
89.7	-47.678989022192\\
89.8	-47.6787909950923\\
89.9	-47.6786716104698\\
90	-47.6786317208877\\
};
\addlegendentry{\large ISMR$_{\tt{max}}$ $= 0.001$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-90	-35.2612897960808\\
-89.9	-35.2612502942108\\
-89.8	-35.2611318558113\\
-89.7	-35.2609346825684\\
-89.6	-35.260659110799\\
-89.5	-35.2603056117123\\
-89.4	-35.2598747917708\\
-89.3	-35.2593673931486\\
-89.2	-35.2587842942878\\
-89.1	-35.2581265105391\\
-89	-35.2573951948919\\
-88.9	-35.2565916387767\\
-88.8	-35.255717272943\\
-88.7	-35.2547736683961\\
-88.6	-35.2537625373909\\
-88.5	-35.2526857344652\\
-88.4	-35.2515452575108\\
-88.3	-35.2503432488668\\
-88.2	-35.2490819964196\\
-88.1	-35.2477639347047\\
-88	-35.246391645992\\
-87.9	-35.2449678613372\\
-87.8	-35.2434954615945\\
-87.7	-35.2419774783625\\
-87.6	-35.240417094857\\
-87.5	-35.2388176466872\\
-87.4	-35.2371826225188\\
-87.3	-35.2355156646108\\
-87.2	-35.2338205691951\\
-87.1	-35.2321012866922\\
-87	-35.2303619217329\\
-86.9	-35.2286067329689\\
-86.8	-35.2268401326458\\
-86.7	-35.2250666859271\\
-86.6	-35.2232911099267\\
-86.5	-35.2215182724479\\
-86.4	-35.2197531903841\\
-86.3	-35.2180010277681\\
-86.2	-35.2162670934386\\
-86.1	-35.2145568382987\\
-86	-35.2128758521362\\
-85.9	-35.2112298599774\\
-85.8	-35.209624717946\\
-85.7	-35.2080664085946\\
-85.6	-35.2065610356769\\
-85.5	-35.2051148183308\\
-85.4	-35.2037340846337\\
-85.3	-35.202425264497\\
-85.2	-35.2011948818679\\
-85.1	-35.2000495461912\\
-85	-35.1989959431026\\
-84.9	-35.1980408243054\\
-84.8	-35.1971909965921\\
-84.7	-35.1964533099675\\
-84.6	-35.1958346448277\\
-84.5	-35.1953418981444\\
-84.4	-35.194981968613\\
-84.3	-35.194761740705\\
-84.2	-35.1946880675809\\
-84.1	-35.1947677527974\\
-84	-35.195007530764\\
-83.9	-35.1954140458771\\
-83.8	-35.1959938302809\\
-83.7	-35.1967532801809\\
-83.6	-35.1976986306493\\
-83.5	-35.1988359288533\\
-83.4	-35.2001710056272\\
-83.3	-35.201709445323\\
-83.2	-35.2034565538603\\
-83.1	-35.2054173248931\\
-83	-35.2075964040145\\
-82.9	-35.2099980509228\\
-82.8	-35.2126260994539\\
-82.7	-35.2154839154047\\
-82.6	-35.2185743520557\\
-82.5	-35.2218997033093\\
-82.4	-35.2254616543551\\
-82.3	-35.2292612297846\\
-82.2	-35.233298739064\\
-82.1	-35.2375737192934\\
-82	-35.242084875176\\
-81.9	-35.2468300161272\\
-81.8	-35.2518059904674\\
-81.7	-35.2570086166436\\
-81.6	-35.2624326114433\\
-81.5	-35.2680715151758\\
-81.4	-35.2739176138142\\
-81.3	-35.2799618581096\\
-81.2	-35.2861937797171\\
-81.1	-35.2926014043961\\
-81	-35.2991711623839\\
-80.9	-35.3058877960733\\
-80.8	-35.3127342651752\\
-80.7	-35.3196916495825\\
-80.6	-35.3267390502215\\
-80.5	-35.3338534882183\\
-80.4	-35.3410098027923\\
-80.3	-35.3481805483516\\
-80.2	-35.3553358913505\\
-80.1	-35.3624435075601\\
-80	-35.369468480498\\
-79.9	-35.3763732018673\\
-79.8	-35.3831172749681\\
-79.7	-35.3896574221671\\
-79.6	-35.3959473976271\\
-79.5	-35.4019379066356\\
-79.4	-35.407576533005\\
-79.3	-35.4128076761479\\
-79.2	-35.4175724995636\\
-79.1	-35.4218088926148\\
-79	-35.4254514475818\\
-78.9	-35.4284314541036\\
-78.8	-35.4306769132114\\
-78.7	-35.4321125732344\\
-78.6	-35.4326599899077\\
-78.5	-35.4322376130362\\
-78.4	-35.4307609020342\\
-78.3	-35.4281424726066\\
-78.2	-35.4242922767073\\
-78.1	-35.4191178177383\\
-78	-35.4125244026962\\
-77.9	-35.4044154326737\\
-77.8	-35.3946927327193\\
-77.7	-35.3832569215912\\
-77.6	-35.3700078214086\\
-77.5	-35.3548449065657\\
-77.4	-35.3376677905993\\
-77.3	-35.3183767489362\\
-77.2	-35.2968732746569\\
-77.1	-35.2730606635718\\
-77	-35.2468446240544\\
-76.9	-35.2181339062477\\
-76.8	-35.1868409444352\\
-76.7	-35.1528825056423\\
-76.6	-35.1161803368618\\
-76.5	-35.0766618027725\\
-76.4	-35.0342605054229\\
-76.3	-34.9889168771355\\
-76.2	-34.9405787378667\\
-76.1	-34.8892018084201\\
-76	-34.8347501713285\\
-75.9	-34.7771966718154\\
-75.8	-34.7165232520748\\
-75.7	-34.6527212131123\\
-75.6	-34.5857913995862\\
-75.5	-34.5157443043824\\
-75.4	-34.4426000910915\\
-75.3	-34.3663885340181\\
-75.2	-34.2871488768326\\
-75.1	-34.2049296124379\\
-75	-34.1197881879727\\
-74.9	-34.0317906401469\\
-74.8	-33.9410111671875\\
-74.7	-33.8475316445981\\
-74.6	-33.7514410926537\\
-74.5	-33.6528351040448\\
-74.4	-33.5518152403844\\
-74.3	-33.4484884063539\\
-74.2	-33.3429662101446\\
-74.1	-33.2353643185441\\
-74	-33.1258018145412\\
-73.9	-33.0144005647316\\
-73.8	-32.9012846031046\\
-73.7	-32.7865795369942\\
-73.6	-32.6704119801748\\
-73.5	-32.5529090172149\\
-73.4	-32.4341977023669\\
-73.3	-32.3144045954519\\
-73.2	-32.1936553364158\\
-73.1	-32.0720742595195\\
-73	-31.949784047456\\
-72.9	-31.8269054251254\\
-72.8	-31.7035568922708\\
-72.7	-31.579854493765\\
-72.6	-31.4559116259751\\
-72.5	-31.3318388773627\\
-72.4	-31.2077439012542\\
-72.3	-31.083731318576\\
-72.2	-30.959902648253\\
-72.1	-30.8363562629234\\
-72	-30.7131873676263\\
-71.9	-30.5904879991482\\
-71.8	-30.4683470437814\\
-71.7	-30.3468502713347\\
-71.6	-30.2260803833409\\
-71.5	-30.1061170735239\\
-71.4	-29.9870370987177\\
-71.3	-29.8689143585581\\
-71.2	-29.7518199824081\\
-71.1	-29.6358224221019\\
-71	-29.5209875492369\\
-70.9	-29.4073787558556\\
-70.8	-29.2950570574892\\
-70.7	-29.1840811976471\\
-70.6	-29.0745077529376\\
-70.5	-28.9663912381146\\
-70.4	-28.8597842104237\\
-70.3	-28.7547373727149\\
-70.2	-28.6512996748578\\
-70.1	-28.5495184130644\\
-70	-28.4494393267871\\
-69.9	-28.3511066929065\\
-69.8	-28.254563416978\\
-69.7	-28.1598511213393\\
-69.6	-28.0670102299178\\
-69.5	-27.9760800496068\\
-69.4	-27.8870988480976\\
-69.3	-27.80010392808\\
-69.2	-27.7151316977306\\
-69.1	-27.6322177374231\\
-69	-27.5513968625957\\
-68.9	-27.4727031827163\\
-68.8	-27.3961701562826\\
-68.7	-27.3218306417867\\
-68.6	-27.2497169445682\\
-68.5	-27.1798608594666\\
-68.4	-27.1122937091653\\
-68.3	-27.0470463781047\\
-68.2	-26.9841493418178\\
-68.1	-26.9236326915136\\
-68	-26.8655261537086\\
-67.9	-26.8098591046699\\
-67.8	-26.756660579395\\
-67.7	-26.7059592748162\\
-67.6	-26.6577835468663\\
-67.5	-26.6121614009918\\
-67.4	-26.5691204756434\\
-67.3	-26.5286880182134\\
-67.2	-26.49089085281\\
-67.1	-26.4557553391954\\
-67	-26.4233073221196\\
-66.9	-26.393572070195\\
-66.8	-26.3665742033543\\
-66.7	-26.3423376078209\\
-66.6	-26.3208853374051\\
-66.5	-26.3022394998027\\
-66.4	-26.2864211264318\\
-66.3	-26.2734500241883\\
-66.2	-26.2633446073352\\
-66.1	-26.2561217075553\\
-66	-26.2517963600177\\
-65.9	-26.2503815630915\\
-65.8	-26.2518880091384\\
-65.7	-26.2563237835938\\
-65.6	-26.2636940293111\\
-65.5	-26.2740005729316\\
-65.4	-26.2872415098045\\
-65.3	-26.3034107437827\\
-65.2	-26.3224974780207\\
-65.1	-26.3444856527549\\
-65	-26.3693533259341\\
-64.9	-26.3970719925411\\
-64.8	-26.427605838504\\
-64.7	-26.4609109252894\\
-64.6	-26.4969343016267\\
-64.5	-26.5356130393779\\
-64.4	-26.5768731914049\\
-64.3	-26.6206286704519\\
-64.2	-26.6667800496253\\
-64.1	-26.7152132871123\\
-64	-26.7657983804116\\
-63.9	-26.8183879586573\\
-63.8	-26.8728158256972\\
-63.7	-26.9288954715434\\
-63.6	-26.98641857571\\
-63.5	-27.0451535328634\\
-63.4	-27.1048440391342\\
-63.3	-27.1652077863287\\
-63.2	-27.2259353209832\\
-63.1	-27.2866891354605\\
-63	-27.347103068671\\
-62.9	-27.4067821039065\\
-62.8	-27.465302659867\\
-62.7	-27.522213477208\\
-62.6	-27.5770372055575\\
-62.5	-27.6292727935112\\
-62.4	-27.6783987750731\\
-62.3	-27.7238775288894\\
-62.2	-27.765160560189\\
-62.1	-27.8016948188363\\
-62	-27.8329300203949\\
-61.9	-27.8583268816306\\
-61.8	-27.8773661199016\\
-61.7	-27.8895580010702\\
-61.6	-27.8944521580744\\
-61.5	-27.8916473480964\\
-61.4	-27.8808007768609\\
-61.3	-27.8616365999898\\
-61.2	-27.8339532182844\\
-61.1	-27.797629018773\\
-61	-27.7526262759387\\
-60.9	-27.6989930141214\\
-60.8	-27.6368627360427\\
-60.7	-27.5664520348469\\
-60.6	-27.4880562179554\\
-60.5	-27.4020431705722\\
-60.4	-27.3088457665418\\
-60.3	-27.2089531887022\\
-60.2	-27.1029015472474\\
-60.1	-26.991264183422\\
-60	-26.8746420203918\\
-59.9	-26.7536542785667\\
-59.8	-26.628929815272\\
-59.7	-26.5010992848658\\
-59.6	-26.3707882509871\\
-59.5	-26.2386113222776\\
-59.4	-26.1051673300039\\
-59.3	-25.9710355224741\\
-59.2	-25.8367727177354\\
-59.1	-25.7029113325454\\
-59	-25.5699581910857\\
-58.9	-25.4383940100014\\
-58.8	-25.3086734555969\\
-58.7	-25.1812256728545\\
-58.6	-25.0564551929903\\
-58.5	-24.9347431352942\\
-58.4	-24.8164486290465\\
-58.3	-24.7019103915981\\
-58.2	-24.5914484086696\\
-58.1	-24.4853656722145\\
-58	-24.3839499395354\\
-57.9	-24.2874754846176\\
-57.8	-24.1962048188084\\
-57.7	-24.1103903630036\\
-57.6	-24.0302760574484\\
-57.5	-23.9560988981581\\
-57.4	-23.8880903908514\\
-57.3	-23.8264779141916\\
-57.2	-23.7714859840618\\
-57.1	-23.7233374095186\\
-57	-23.6822543289065\\
-56.9	-23.6484591112605\\
-56.8	-23.6221751033633\\
-56.7	-23.603627196427\\
-56.6	-23.5930421779304\\
-56.5	-23.5906488232106\\
-56.4	-23.5966776673139\\
-56.3	-23.6113603795445\\
-56.2	-23.6349286400249\\
-56.1	-23.6676123880637\\
-56	-23.7096372744821\\
-55.9	-23.7612211022005\\
-55.8	-23.8225689787338\\
-55.7	-23.8938668278015\\
-55.6	-23.9752728116055\\
-55.5	-24.0669060969696\\
-55.4	-24.1688322543861\\
-55.3	-24.2810444075797\\
-55.2	-24.4034390545826\\
-55.1	-24.5357852688535\\
-55	-24.6776857831393\\
-54.9	-24.828528304732\\
-54.8	-24.9874253905757\\
-54.7	-25.1531414631913\\
-54.6	-25.3240062935183\\
-54.5	-25.4978158380302\\
-54.4	-25.671724125348\\
-54.3	-25.8421344274589\\
-54.2	-26.0046045914745\\
-54.1	-26.1537900271849\\
-54	-26.2834571948945\\
-53.9	-26.3866073529647\\
-53.8	-26.4557492704695\\
-53.7	-26.4833435903705\\
-53.6	-26.462405554975\\
-53.5	-26.3871998761101\\
-53.4	-26.2539077543958\\
-53.3	-26.0611183423353\\
-53.2	-25.8100190871435\\
-53.1	-25.5042329198348\\
-53	-25.1493469168081\\
-52.9	-24.7522538236885\\
-52.8	-24.320454417388\\
-52.7	-23.8614442562678\\
-52.6	-23.382255605214\\
-52.5	-22.8891715473847\\
-52.4	-22.3875917068755\\
-52.3	-21.882011514323\\
-52.2	-21.3760749596368\\
-52.1	-20.8726672888212\\
-52	-20.3740234034615\\
-51.9	-19.8818364651854\\
-51.8	-19.3973580208331\\
-51.7	-18.9214856615892\\
-51.6	-18.4548371576876\\
-51.5	-17.9978116540486\\
-51.4	-17.5506393092041\\
-51.3	-17.1134210424794\\
-51.2	-16.6861600500777\\
-51.1	-16.2687866038571\\
-51	-15.8611774429942\\
-50.9	-15.4631708558977\\
-50.8	-15.0745783515544\\
-50.7	-14.6951936460828\\
-50.6	-14.3247995441621\\
-50.5	-13.9631731748895\\
-50.4	-13.6100899445026\\
-50.3	-13.2653264907693\\
-50.2	-12.9286628622824\\
-50.1	-12.5998840973427\\
-50	-12.278781338954\\
-49.9	-11.9651525925506\\
-49.8	-11.6588032096636\\
-49.7	-11.3595461624283\\
-49.6	-11.0672021595202\\
-49.5	-10.7815996429185\\
-49.4	-10.5025746961466\\
-49.3	-10.2299708877916\\
-49.2	-9.96363906875498\\
-49.1	-9.70343713748671\\
-49	-9.44922978417913\\
-48.9	-9.20088822232192\\
-48.8	-8.95828991401006\\
-48.7	-8.72131829382027\\
-48.6	-8.48986249484045\\
-48.5	-8.26381707947508\\
-48.4	-8.04308177689911\\
-48.3	-7.82756122845016\\
-48.2	-7.61716474179543\\
-48.1	-7.41180605436164\\
-48	-7.21140310624605\\
-47.9	-7.01587782262315\\
-47.8	-6.8251559055055\\
-47.7	-6.63916663460002\\
-47.6	-6.45784267691707\\
-47.5	-6.28111990472479\\
-47.4	-6.10893722139832\\
-47.3	-5.94123639468318\\
-47.2	-5.77796189687146\\
-47.1	-5.61906075137835\\
-47	-5.46448238520048\\
-46.9	-5.3141784867353\\
-46.8	-5.16810286844235\\
-46.7	-5.02621133382945\\
-46.6	-4.8884615482514\\
-46.5	-4.75481291301222\\
-46.4	-4.62522644226699\\
-46.3	-4.49966464222225\\
-46.2	-4.37809139213762\\
-46.1	-4.26047182663218\\
-46	-4.14677221880188\\
-45.9	-4.03695986365186\\
-45.8	-3.93100296134816\\
-45.7	-3.82887049978938\\
-45.6	-3.73053213599618\\
-45.5	-3.63595807581113\\
-45.4	-3.54511895139688\\
-45.3	-3.45798569601378\\
-45.2	-3.37452941555236\\
-45.1	-3.29472125628917\\
-45	-3.21853226832913\\
-44.9	-3.14593326419152\\
-44.8	-3.07689467199366\\
-44.7	-3.01138638268426\\
-44.6	-2.94937759077958\\
-44.5	-2.89083662806059\\
-44.4	-2.83573078969884\\
-44.3	-2.78402615229479\\
-44.2	-2.73568738333547\\
-44.1	-2.69067754161099\\
-44	-2.64895786817277\\
-43.9	-2.61048756747308\\
-43.8	-2.5752235783975\\
-43.7	-2.54312033499229\\
-43.6	-2.51412951680003\\
-43.5	-2.48819978885251\\
-43.4	-2.46527653153345\\
-43.3	-2.44530156071865\\
-43.2	-2.42821283883141\\
-43.1	-2.41394417772135\\
-43	-2.40242493458751\\
-42.9	-2.39357970252781\\
-42.8	-2.38732799770821\\
-42.7	-2.38358394561022\\
-42.6	-2.38225596933707\\
-42.5	-2.38324648353635\\
-42.4	-2.38645159813129\\
-42.3	-2.39176083673919\\
-42.2	-2.39905687538881\\
-42.1	-2.40821530791938\\
-42	-2.41910444523818\\
-41.9	-2.43158515641317\\
-41.8	-2.44551076035813\\
-41.7	-2.46072697759917\\
-41.6	-2.47707195225745\\
-41.5	-2.49437635489919\\
-41.4	-2.51246357724073\\
-41.3	-2.5311500297984\\
-41.2	-2.55024555337803\\
-41.1	-2.56955395474768\\
-41	-2.58887367586438\\
-40.9	-2.60799860457666\\
-40.8	-2.62671903275029\\
-40.7	-2.64482276523223\\
-40.6	-2.66209637996586\\
-40.5	-2.67832663591383\\
-40.4	-2.69330202128244\\
-40.3	-2.70681442995942\\
-40.2	-2.71866094920316\\
-40.1	-2.72864573662398\\
-40	-2.7365819595842\\
-39.9	-2.7422937655522\\
-39.8	-2.74561824793494\\
-39.7	-2.74640736874754\\
-39.6	-2.74452979741018\\
-39.5	-2.73987262420899\\
-39.4	-2.73234290768562\\
-39.3	-2.72186901752255\\
-39.2	-2.70840173837526\\
-39.1	-2.69191510548086\\
-39	-2.67240694956177\\
-38.9	-2.64989913627213\\
-38.8	-2.62443749385856\\
-38.7	-2.59609143143363\\
-38.6	-2.56495325887421\\
-38.5	-2.53113722745046\\
-38.4	-2.49477831749562\\
-38.3	-2.45603080543425\\
-38.2	-2.41506664707262\\
-38.1	-2.37207371708739\\
-38	-2.3272539460922\\
-37.9	-2.28082139657165\\
-37.8	-2.23300031748313\\
-37.7	-2.18402321463604\\
-37.6	-2.13412897030386\\
-37.5	-2.08356104116866\\
-37.4	-2.03256575890309\\
-37.3	-1.98139075271107\\
-37.2	-1.93028350819813\\
-37.1	-1.87949007221238\\
-37	-1.82925390893289\\
-36.9	-1.77981490859133\\
-36.8	-1.73140854685677\\
-36.7	-1.6842651901267\\
-36.6	-1.6386095397453\\
-36.5	-1.59466020649258\\
-36.4	-1.55262940551006\\
-36.3	-1.51272276109968\\
-36.2	-1.47513921048968\\
-36.1	-1.44007099564374\\
-36	-1.40770373243534\\
-35.9	-1.37821654695911\\
-35.8	-1.35178226935477\\
-35.7	-1.32856767622677\\
-35.6	-1.30873377351827\\
-35.5	-1.29243611250464\\
-35.4	-1.2798251323852\\
-35.3	-1.27104652375028\\
-35.2	-1.26624160796794\\
-35.1	-1.26554772826062\\
-35	-1.2690986489179\\
-34.9	-1.27702495971442\\
-34.8	-1.28945448316853\\
-34.7	-1.30651268278871\\
-34.6	-1.3283230709122\\
-34.5	-1.35500761514545\\
-34.4	-1.38668714277354\\
-34.3	-1.42348174281746\\
-34.2	-1.46551116568894\\
-34.1	-1.51289522062529\\
-34	-1.56575417128506\\
-33.9	-1.62420913005186\\
-33.8	-1.68838245173152\\
-33.7	-1.7583981274383\\
-33.6	-1.83438217955035\\
-33.5	-1.91646305867391\\
-33.4	-2.00477204358918\\
-33.3	-2.09944364515607\\
-33.2	-2.20061601513394\\
-33.1	-2.30843136080919\\
-33	-2.42303636622404\\
-32.9	-2.5445826206482\\
-32.8	-2.67322705472224\\
-32.7	-2.80913238441067\\
-32.6	-2.95246756251445\\
-32.5	-3.10340823698033\\
-32.4	-3.26213721457478\\
-32.3	-3.42884492761893\\
-32.2	-3.60372990035342\\
-32.1	-3.78699921004457\\
-32	-3.97886893606406\\
-31.9	-4.17956458775514\\
-31.8	-4.38932149878247\\
-31.7	-4.60838517165534\\
-31.6	-4.83701155095624\\
-31.5	-5.0754671971705\\
-31.4	-5.32402932446898\\
-31.3	-5.5829856547963\\
-31.2	-5.85263402645044\\
-31.1	-6.13328167709194\\
-31	-6.42524409762194\\
-30.9	-6.72884332312171\\
-30.8	-7.04440548815728\\
-30.7	-7.37225742385102\\
-30.6	-7.71272201027387\\
-30.5	-8.06611191639893\\
-30.4	-8.43272125698459\\
-30.3	-8.81281456686373\\
-30.2	-9.20661233389136\\
-30.1	-9.61427213914788\\
-30	-10.0358642271331\\
-29.9	-10.4713400769145\\
-29.8	-10.9204922883785\\
-29.7	-11.3829038809339\\
-29.6	-11.857885011012\\
-29.5	-12.344395299924\\
-29.4	-12.8409506711155\\
-29.3	-13.345515199391\\
-29.2	-13.8553814904495\\
-29.1	-14.367048150048\\
-29	-14.876110492866\\
-28.9	-15.3771907792299\\
-28.8	-15.8639456376568\\
-28.7	-16.329197263635\\
-28.6	-16.7652347514343\\
-28.5	-17.1643136978558\\
-28.4	-17.5193394351126\\
-28.3	-17.8246553490196\\
-28.2	-18.0767930238792\\
-28.1	-18.2750095270538\\
-28	-18.4214682360945\\
-27.9	-18.5210126788435\\
-27.8	-18.5805994863541\\
-27.7	-18.6085426090194\\
-27.6	-18.6137425593816\\
-27.5	-18.6050362932688\\
-27.4	-18.5907368746797\\
-27.3	-18.5783702478545\\
-27.2	-18.5745770863106\\
-27.1	-18.5851323333553\\
-27	-18.6150363595524\\
-26.9	-18.668640877664\\
-26.8	-18.7497834572677\\
-26.7	-18.8619132000995\\
-26.6	-19.0081954832928\\
-26.5	-19.1915852226452\\
-26.4	-19.4148554912131\\
-26.3	-19.6805606041473\\
-26.2	-19.9908978711195\\
-26.1	-20.3474064039213\\
-26	-20.7503991096832\\
-25.9	-21.1979595406485\\
-25.8	-21.6842507881401\\
-25.7	-22.1968168406008\\
-25.6	-22.7126541218536\\
-25.5	-23.1934805949514\\
-25.4	-23.5824883434316\\
-25.3	-23.807979568507\\
-25.2	-23.8002837763071\\
-25.1	-23.51975348786\\
-25	-22.9772382660324\\
-24.9	-22.2280167383839\\
-24.8	-21.3451802272302\\
-24.7	-20.3949416840165\\
-24.6	-19.4258133015122\\
-24.5	-18.4687088758448\\
-24.4	-17.5412833314345\\
-24.3	-16.6524724748753\\
-24.2	-15.8059135713285\\
-24.1	-15.0021983371742\\
-24	-14.2402600029949\\
-23.9	-13.5181950669629\\
-23.8	-12.8337372908396\\
-23.7	-12.1845241059497\\
-23.6	-11.5682411445637\\
-23.5	-10.9826960405868\\
-23.4	-10.425851669795\\
-23.3	-9.89583653262945\\
-23.2	-9.39094263157793\\
-23.1	-8.9096168696196\\
-23	-8.45044944935936\\
-22.9	-8.01216125137605\\
-22.8	-7.59359128574856\\
-22.7	-7.19368479103192\\
-22.6	-6.81148225197198\\
-22.5	-6.44610943325127\\
-22.4	-6.0967684293594\\
-22.3	-5.76272967905389\\
-22.2	-5.44332486806752\\
-22.1	-5.13794063446029\\
-22	-4.84601299051215\\
-21.9	-4.56702237925345\\
-21.8	-4.30048929021839\\
-21.7	-4.04597036637047\\
-21.6	-3.80305494159224\\
-21.5	-3.57136195521621\\
-21.4	-3.35053719658976\\
-21.3	-3.14025083852946\\
-21.2	-2.94019522371712\\
-21.1	-2.75008287265693\\
-21	-2.56964468579453\\
-20.9	-2.39862831585855\\
-20.8	-2.23679668948079\\
-20.7	-2.08392665973871\\
-20.6	-1.93980777349952\\
-20.5	-1.80424113937221\\
-20.4	-1.67703838373705\\
-20.3	-1.55802068375795\\
-20.2	-1.44701786752155\\
-20.1	-1.34386757251922\\
-20	-1.24841445461572\\
-19.9	-1.1605094404529\\
-19.8	-1.08000901693865\\
-19.7	-1.00677455208266\\
-19.6	-0.940671641979975\\
-19.5	-0.881569479219846\\
-19.4	-0.829340238424753\\
-19.3	-0.783858475012319\\
-19.2	-0.745000533630785\\
-19.1	-0.712643963056953\\
-19	-0.686666934671877\\
-18.9	-0.666947661954061\\
-18.8	-0.653363818760767\\
-18.7	-0.645791954514294\\
-18.6	-0.644106904781252\\
-18.5	-0.648181196137854\\
-18.4	-0.657884444663246\\
-18.3	-0.673082747905037\\
-18.2	-0.693638070726894\\
-18.1	-0.71940762608643\\
-18	-0.750243252511887\\
-17.9	-0.785990790856668\\
-17.8	-0.826489463817408\\
-17.7	-0.871571262709362\\
-17.6	-0.921060347102227\\
-17.5	-0.974772464127837\\
-17.4	-1.03251439556899\\
-17.3	-1.09408344220988\\
-17.2	-1.15926695634912\\
-17.1	-1.22784193481011\\
-17	-1.29957468618481\\
-16.9	-1.37422058735457\\
-16.8	-1.45152394547118\\
-16.7	-1.53121798246498\\
-16.6	-1.61302495966979\\
-16.5	-1.69665646020412\\
-16.4	-1.78181384620087\\
-16.3	-1.86818890670829\\
-16.2	-1.95546470997572\\
-16.1	-2.04331667078234\\
-16	-2.13141383939279\\
-15.9	-2.21942041359517\\
-15.8	-2.30699746911689\\
-15.7	-2.39380489661744\\
-15.6	-2.47950352559623\\
-15.5	-2.56375740719548\\
-15.4	-2.64623621937306\\
-15.3	-2.72661774970471\\
-15.2	-2.80459040364656\\
-15.1	-2.87985567998079\\
-15	-2.95213055091038\\
-14.9	-3.02114968234674\\
-14.8	-3.08666743073391\\
-14.7	-3.14845955652177\\
-14.6	-3.20632460120284\\
-14.5	-3.2600848845246\\
-14.4	-3.30958709072872\\
-14.3	-3.35470242689953\\
-14.2	-3.39532635201318\\
-14.1	-3.431377891237\\
-14	-3.46279856556362\\
-13.9	-3.48955098112476\\
-13.8	-3.51161713475221\\
-13.7	-3.52899650192531\\
-13.6	-3.54170397973329\\
-13.5	-3.54976776066622\\
-13.4	-3.55322721291303\\
-13.3	-3.55213083956227\\
-13.2	-3.54653438300014\\
-13.1	-3.53649913232822\\
-13	-3.52209048129897\\
-12.9	-3.5033767726451\\
-12.8	-3.48042845230861\\
-12.7	-3.45331754448134\\
-12.6	-3.4221174460256\\
-12.5	-3.38690302717226\\
-12.4	-3.34775101475399\\
-12.3	-3.30474062492352\\
-12.2	-3.25795440457268\\
-12.1	-3.20747923469559\\
-12	-3.15340744485688\\
-11.9	-3.09583798580925\\
-11.8	-3.03487760716505\\
-11.7	-2.97064198881469\\
-11.6	-2.90325677838194\\
-11.5	-2.83285849222766\\
-11.4	-2.75959524411098\\
-11.3	-2.68362727328238\\
-11.2	-2.60512725216928\\
-11.1	-2.52428036254239\\
-11	-2.44128413773748\\
-10.9	-2.35634807678307\\
-10.8	-2.26969304381636\\
-10.7	-2.18155047267917\\
-10.6	-2.09216140186409\\
-10.5	-2.00177536889486\\
-10.4	-1.9106491957259\\
-10.3	-1.81904569785697\\
-10.2	-1.72723234967646\\
-10.1	-1.63547993721936\\
-10	-1.54406122724307\\
-9.89999999999999	-1.45324967850075\\
-9.8	-1.36331821754651\\
-9.69999999999999	-1.27453809755764\\
-9.59999999999999	-1.18717785470222\\
-9.5	-1.1015023726874\\
-9.39999999999999	-1.01777206243732\\
-9.3	-0.936242160475529\\
-9.19999999999999	-0.85716214660083\\
-9.09999999999999	-0.780775278892534\\
-9	-0.707318241977159\\
-8.89999999999999	-0.637020902830705\\
-8.8	-0.570106167155269\\
-8.69999999999999	-0.506789928521817\\
-8.59999999999999	-0.447281101969826\\
-8.5	-0.391781733550387\\
-8.39999999999999	-0.34048717734564\\
-8.3	-0.293586331744593\\
-8.19999999999999	-0.251261927160214\\
-8.09999999999999	-0.213690857894819\\
-8	-0.181044551463742\\
-7.89999999999999	-0.153489369342457\\
-7.8	-0.131187033783112\\
-7.69999999999999	-0.114295076033572\\
-7.59999999999999	-0.102967301969747\\
-7.5	-0.097354271808025\\
-7.39999999999999	-0.0976037911916553\\
-7.3	-0.103861411536908\\
-7.19999999999999	-0.116270938079554\\
-7.09999999999999	-0.134974944578506\\
-7	-0.160115294112096\\
-6.89999999999999	-0.191833665845407\\
-6.8	-0.230272088056781\\
-6.69999999999999	-0.275573478091873\\
-6.59999999999999	-0.327882190267068\\
-6.5	-0.387344573075956\\
-6.39999999999999	-0.454109537364792\\
-6.3	-0.528329137440651\\
-6.19999999999999	-0.61015916736146\\
-6.09999999999999	-0.699759774932891\\
-6	-0.797296096206201\\
-5.89999999999999	-0.902938913532805\\
-5.8	-1.01686534048691\\
-5.69999999999999	-1.13925953721421\\
-5.59999999999999	-1.27031345999744\\
-5.5	-1.41022764904323\\
-5.39999999999999	-1.55921205867501\\
-5.3	-1.71748693424921\\
-5.19999999999999	-1.88528374017091\\
-5.09999999999999	-2.06284614333508\\
-5	-2.25043105611455\\
-4.89999999999999	-2.4483097425839\\
-4.8	-2.65676899092023\\
-4.69999999999999	-2.87611235372374\\
-4.59999999999999	-3.10666145617427\\
-4.5	-3.34875736923934\\
-4.39999999999999	-3.60276204122544\\
-4.3	-3.8690597753494\\
-4.19999999999999	-4.14805873303688\\
-4.09999999999999	-4.44019243141495\\
-4	-4.74592118768499\\
-3.89999999999999	-5.06573344095282\\
-3.8	-5.40014685117361\\
-3.69999999999999	-5.74970903164357\\
-3.59999999999999	-6.11499771104181\\
-3.5	-6.49662003651634\\
-3.39999999999999	-6.89521061104829\\
-3.3	-7.31142769278447\\
-3.19999999999999	-7.74594675230425\\
-3.09999999999999	-8.19945025973595\\
-3	-8.67261212158769\\
-2.89999999999999	-9.16607455950568\\
-2.8	-9.68041435891153\\
-2.69999999999999	-10.2160942417275\\
-2.59999999999999	-10.773393559275\\
-2.5	-11.3523105106611\\
-2.39999999999999	-11.9524257153104\\
-2.3	-12.5727144940371\\
-2.19999999999999	-13.2112934579593\\
-2.09999999999999	-13.8650878244093\\
-2	-14.5294129527461\\
-1.89999999999999	-15.1974833082845\\
-1.8	-15.8599036204617\\
-1.69999999999999	-16.5042692877081\\
-1.59999999999999	-17.1151037675641\\
-1.5	-17.6744539560786\\
-1.39999999999999	-18.1634573470137\\
-1.3	-18.5649548782439\\
-1.19999999999999	-18.8667019582458\\
-1.09999999999999	-19.0641517183556\\
-1	-19.1616400605372\\
-0.899999999999991	-19.1714103747249\\
-0.799999999999997	-19.1109411040391\\
-0.699999999999989	-18.999718448052\\
-0.599999999999994	-18.8565234157656\\
-0.5	-18.6977438747642\\
-0.399999999999991	-18.5366784206593\\
-0.299999999999997	-18.3835287449433\\
-0.199999999999989	-18.2457516774641\\
-0.0999999999999943	-18.1285298318395\\
0	-18.0352215281043\\
0.0999999999999943	-17.9677255736375\\
0.199999999999989	-17.9267400479378\\
0.299999999999997	-17.9119150365631\\
0.399999999999991	-17.9219070466613\\
0.5	-17.9543449789978\\
0.599999999999994	-18.0057191065896\\
0.699999999999989	-18.0712093283378\\
0.799999999999997	-18.1444803402214\\
0.899999999999991	-18.217491983872\\
1	-18.2804032417878\\
1.09999999999999	-18.3216822469124\\
1.19999999999999	-18.3285547264798\\
1.3	-18.2878982117317\\
1.39999999999999	-18.1875853530559\\
1.5	-18.0180935427273\\
1.59999999999999	-17.7739968436202\\
1.69999999999999	-17.4548726708283\\
1.8	-17.0652969442333\\
1.89999999999999	-16.6139295907631\\
2	-16.1120194586776\\
2.09999999999999	-15.571796898719\\
2.19999999999999	-15.0051371582129\\
2.3	-14.4226763434321\\
2.39999999999999	-13.8333764606859\\
2.5	-13.2444333257046\\
2.59999999999999	-12.6613972634116\\
2.69999999999999	-12.0883977107027\\
2.8	-11.5283979663665\\
2.89999999999999	-10.9834380695383\\
3	-10.4548463505306\\
3.09999999999999	-9.94341390512433\\
3.19999999999999	-9.44953346290371\\
3.3	-8.97330726480348\\
3.39999999999999	-8.51462943547855\\
3.5	-8.07324808439513\\
3.59999999999999	-7.64881165869863\\
3.69999999999999	-7.24090324809738\\
3.8	-6.84906576941986\\
3.89999999999999	-6.47282029821504\\
4	-6.11167927893453\\
4.09999999999999	-5.76515592381132\\
4.19999999999999	-5.43277078561981\\
4.3	-5.1140562421799\\
4.39999999999999	-4.80855944377041\\
4.5	-4.51584413443095\\
4.59999999999999	-4.23549165320831\\
4.69999999999999	-3.96710134300935\\
4.8	-3.71029053620562\\
4.89999999999999	-3.46469424245888\\
5	-3.22996463163646\\
5.09999999999999	-3.00577038034459\\
5.19999999999999	-2.79179593242516\\
5.3	-2.58774071018175\\
5.39999999999999	-2.39331830295566\\
5.5	-2.20825565210002\\
5.59999999999999	-2.032292245755\\
5.69999999999999	-1.86517933262305\\
5.8	-1.70667916082614\\
5.89999999999999	-1.55656424562074\\
6	-1.4146166680521\\
6.09999999999999	-1.28062740539428\\
6.19999999999999	-1.15439569332897\\
6.3	-1.03572841918268\\
6.39999999999999	-0.924439545098124\\
6.5	-0.820349559715784\\
6.59999999999999	-0.723284956747468\\
6.69999999999999	-0.633077738705699\\
6.8	-0.549564943992351\\
6.89999999999999	-0.472588195528405\\
7	-0.401993269113836\\
7.09999999999999	-0.337629679733133\\
7.19999999999999	-0.279350284060007\\
7.3	-0.227010897461775\\
7.39999999999999	-0.180469923853983\\
7.5	-0.139587996808465\\
7.59999999999999	-0.104227630371058\\
7.69999999999999	-0.0742528780975931\\
7.8	-0.0495289988695011\\
7.89999999999999	-0.0299221281025465\\
8	-0.0152989530158626\\
8.09999999999999	-0.00552639068445134\\
8.19999999999999	-0.000471267658514398\\
8.3	0\\
8.39999999999999	-0.00397827266312487\\
8.5	-0.0122707172348617\\
8.59999999999999	-0.0247405871572465\\
8.69999999999999	-0.0412494296803532\\
8.8	-0.0616567539477402\\
8.89999999999999	-0.0858196948009071\\
9	-0.113592672111691\\
9.09999999999999	-0.144827045718257\\
9.19999999999999	-0.179370766358762\\
9.3	-0.217068023373686\\
9.39999999999999	-0.25775889039129\\
9.5	-0.301278970727744\\
9.59999999999999	-0.347459044830614\\
9.69999999999999	-0.396124722778296\\
9.8	-0.447096105621548\\
9.89999999999999	-0.500187460219598\\
10	-0.555206913180201\\
10.1	-0.611956170554843\\
10.2	-0.670230271056779\\
10.3	-0.729817381741614\\
10.4	-0.790498646293079\\
10.5	-0.852048097254502\\
10.6	-0.914232644692988\\
10.7	-0.976812154821998\\
10.8	-1.03953963296749\\
10.9	-1.10216152586296\\
11	-1.16441815850573\\
11.1	-1.22604432059984\\
11.2	-1.28677001684457\\
11.3	-1.34632139389507\\
11.4	-1.40442185462713\\
11.5	-1.46079336730018\\
11.6	-1.5151579732781\\
11.7	-1.56723949212419\\
11.8	-1.61676541716922\\
11.9	-1.66346898816099\\
12	-1.70709142050685\\
12.1	-1.74738426316006\\
12.2	-1.78411184969138\\
12.3	-1.81705379990664\\
12.4	-1.84600752294346\\
12.5	-1.87079066755316\\
12.6	-1.89124346168212\\
12.7	-1.90723088190007\\
12.8	-1.91864459398381\\
12.9	-1.92540460923409\\
13	-1.92746060691288\\
13.1	-1.92479288139745\\
13.2	-1.9174128829515\\
13.3	-1.90536333294284\\
13.4	-1.88871790730351\\
13.5	-1.86758049535406\\
13.6	-1.84208405409723\\
13.7	-1.81238909004899\\
13.8	-1.77868181102049\\
13.9	-1.74117199852115\\
14	-1.70009065730461\\
14.1	-1.65568750188061\\
14.2	-1.60822834058998\\
14.3	-1.5579924162637\\
14.4	-1.50526975885801\\
14.5	-1.4503586001651\\
14.6	-1.3935628941782\\
14.7	-1.33518997938966\\
14.8	-1.27554841165058\\
14.9	-1.21494598860166\\
15	-1.15368797941889\\
15.1	-1.09207556695117\\
15.2	-1.03040450343424\\
15.3	-0.968963975950474\\
15.4	-0.908035673706586\\
15.5	-0.847893046013979\\
15.6	-0.788800737525516\\
15.7	-0.731014185732342\\
15.8	-0.674779364857088\\
15.9	-0.620332659990639\\
16	-0.567900855503442\\
16.1	-0.517701222316119\\
16.2	-0.469941689445159\\
16.3	-0.424821086265016\\
16.4	-0.382529443075766\\
16.5	-0.343248338778086\\
16.6	-0.307151285685692\\
16.7	-0.274404142713496\\
16.8	-0.245165549340059\\
16.9	-0.219587373835457\\
17	-0.1978151702589\\
17.1	-0.179988639656228\\
17.2	-0.166242091723941\\
17.3	-0.156704903953844\\
17.4	-0.151501975933803\\
17.5	-0.150754177060616\\
17.6	-0.154578786426113\\
17.7	-0.163089924074099\\
17.8	-0.176398973200336\\
17.9	-0.194614993187317\\
18	-0.217845123636467\\
18.1	-0.246194979789263\\
18.2	-0.279769039920933\\
18.3	-0.31867102545137\\
18.4	-0.36300427465284\\
18.5	-0.412872110946135\\
18.6	-0.468378206871292\\
18.7	-0.529626944897561\\
18.8	-0.596723776303437\\
18.9	-0.66977557941377\\
19	-0.748891018527541\\
19.1	-0.834180904909811\\
19.2	-0.92575856125397\\
19.3	-1.02374019104574\\
19.4	-1.12824525427928\\
19.5	-1.23939685098462\\
19.6	-1.35732211402447\\
19.7	-1.48215261260248\\
19.8	-1.61402476789015\\
19.9	-1.75308028211978\\
20	-1.89946658239713\\
20.1	-2.05333728034962\\
20.2	-2.2148526485288\\
20.3	-2.38418011421052\\
20.4	-2.56149477085979\\
20.5	-2.74697990701458\\
20.6	-2.94082755165612\\
20.7	-3.1432390342156\\
20.8	-3.35442555614905\\
20.9	-3.57460876940278\\
21	-3.80402135496958\\
21.1	-4.04290759194554\\
21.2	-4.29152390383445\\
21.3	-4.55013936403938\\
21.4	-4.81903613618261\\
21.5	-5.09850981663537\\
21.6	-5.38886963581449\\
21.7	-5.6904384606113\\
21.8	-6.00355252170189\\
21.9	-6.32856076507084\\
22	-6.66582369503885\\
22.1	-7.01571153405472\\
22.2	-7.37860146941263\\
22.3	-7.75487368491846\\
22.4	-8.14490578132455\\
22.5	-8.54906506679817\\
22.6	-8.96769804022174\\
22.7	-9.40111618705986\\
22.8	-9.84957695080968\\
22.9	-10.3132584250505\\
23	-10.7922259293517\\
23.1	-11.2863881967943\\
23.2	-11.7954404472113\\
23.3	-12.3187912323509\\
23.4	-12.855469785791\\
23.5	-13.4040109998927\\
23.6	-13.9623166039229\\
23.7	-14.5274944337741\\
23.8	-15.095683963833\\
23.9	-15.6618867398614\\
24	-16.219835762192\\
24.1	-16.7619571862107\\
24.2	-17.2794959716759\\
24.3	-17.7628832788826\\
24.4	-18.2024007769082\\
24.5	-18.5891305009174\\
24.6	-18.9160710101378\\
24.7	-19.1791879656678\\
24.8	-19.3781161616574\\
24.9	-19.5162959426441\\
25	-19.600500525796\\
25.1	-19.6399073644282\\
25.2	-19.6449843439219\\
25.3	-19.6264560780689\\
25.4	-19.5945202663203\\
25.5	-19.5583674691613\\
25.6	-19.5259715231934\\
25.7	-19.5040777563226\\
25.8	-19.4983122042545\\
25.9	-19.5133496982452\\
26	-19.5530981503262\\
26.1	-19.6208731809194\\
26.2	-19.7195488775763\\
26.3	-19.8516769297429\\
26.4	-20.0195684243665\\
26.5	-20.2253308096008\\
26.6	-20.4708469110799\\
26.7	-20.7576725298734\\
26.8	-21.0868121759927\\
26.9	-21.4583061013769\\
27	-21.8705233481943\\
27.1	-22.3190067556109\\
27.2	-22.7946757391542\\
27.3	-23.2812293225547\\
27.4	-23.7518815689151\\
27.5	-24.1664261969434\\
27.6	-24.4712901895821\\
27.7	-24.6067720818912\\
27.8	-24.5236779746477\\
27.9	-24.2031497537017\\
28	-23.6655547094201\\
28.1	-22.9606684767125\\
28.2	-22.1476868808001\\
28.3	-21.2790414479048\\
28.4	-20.3936554989922\\
28.5	-19.5171567985464\\
28.6	-18.6648856851637\\
28.7	-17.8451441492254\\
28.8	-17.0617572491702\\
28.9	-16.315842568091\\
29	-15.6069524745435\\
29.1	-14.9337834967696\\
29.2	-14.2946057755412\\
29.3	-13.6875175201243\\
29.4	-13.1105920770744\\
29.5	-12.5619598580268\\
29.6	-12.0398511258736\\
29.7	-11.5426155229341\\
29.8	-11.068728008511\\
29.9	-10.616787072961\\
30	-10.185508774588\\
30.1	-9.77371872731876\\
30.2	-9.38034329949334\\
30.3	-9.0044007533859\\
30.4	-8.64499273115317\\
30.5	-8.30129629632238\\
30.6	-7.9725566219357\\
30.7	-7.65808034701182\\
30.8	-7.35722958346286\\
30.9	-7.06941653444752\\
31	-6.79409867514743\\
31.1	-6.53077444362199\\
31.2	-6.27897938993403\\
31.3	-6.0382827344072\\
31.4	-5.80828428960697\\
31.5	-5.58861170479152\\
31.6	-5.3789179957691\\
31.7	-5.17887932711503\\
31.8	-4.98819301742921\\
31.9	-4.80657574170517\\
32	-4.63376190792254\\
32.1	-4.46950218767776\\
32.2	-4.31356218305058\\
32.3	-4.1657212139991\\
32.4	-4.02577121240785\\
32.5	-3.89351571051389\\
32.6	-3.76876891282935\\
32.7	-3.65135484189304\\
32.8	-3.54110654923779\\
32.9	-3.43786538387717\\
33	-3.34148031141006\\
33.1	-3.25180727753196\\
33.2	-3.16870861033988\\
33.3	-3.09205245633526\\
33.4	-3.02171224547833\\
33.5	-2.95756618103426\\
33.6	-2.89949675028743\\
33.7	-2.84739025248903\\
33.8	-2.8011363406547\\
33.9	-2.76062757404586\\
34	-2.72575897835835\\
34.1	-2.69642761080917\\
34.2	-2.67253212746104\\
34.3	-2.65397235026138\\
34.4	-2.64064883140032\\
34.5	-2.63246241271861\\
34.6	-2.62931377802442\\
34.7	-2.63110299631551\\
34.8	-2.63772905405527\\
34.9	-2.64908937482599\\
35	-2.66507932488741\\
35.1	-2.68559170341229\\
35.2	-2.71051621646346\\
35.3	-2.73973893412879\\
35.4	-2.77314173065353\\
35.5	-2.8106017079167\\
35.6	-2.85199060320248\\
35.7	-2.89717418293299\\
35.8	-2.94601162486978\\
35.9	-2.99835489227131\\
36	-3.0540481046247\\
36.1	-3.11292691086293\\
36.2	-3.17481787243935\\
36.3	-3.2395378652608\\
36.4	-3.30689351127327\\
36.5	-3.37668065243274\\
36.6	-3.44868388185035\\
36.7	-3.52267614903089\\
36.8	-3.59841845826399\\
36.9	-3.67565968129275\\
37	-3.75413650726744\\
37.1	-3.8335735545565\\
37.2	-3.91368367007483\\
37.3	-3.99416844221479\\
37.4	-4.07471895302813\\
37.5	-4.15501679379338\\
37.6	-4.23473536530375\\
37.7	-4.31354147993616\\
37.8	-4.39109727666197\\
37.9	-4.46706245255366\\
38	-4.54109680503755\\
38.1	-4.61286306827213\\
38.2	-4.68203001486409\\
38.3	-4.74827578109972\\
38.4	-4.8112913605513\\
38.5	-4.87078419804751\\
38.6	-4.92648180441163\\
38.7	-4.97813530296674\\
38.8	-5.02552281246132\\
38.9	-5.06845256856094\\
39	-5.10676568796898\\
39.1	-5.1403384859011\\
39.2	-5.16908426902769\\
39.3	-5.19295454173423\\
39.4	-5.21193958288985\\
39.5	-5.22606837220262\\
39.6	-5.23540786839243\\
39.7	-5.24006166442715\\
39.8	-5.24016806655822\\
39.9	-5.23589766260791\\
40	-5.22745045990311\\
40.1	-5.21505268374295\\
40.2	-5.19895333302169\\
40.3	-5.17942059065485\\
40.4	-5.15673818315194\\
40.5	-5.1312017766759\\
40.6	-5.10311548703048\\
40.7	-5.07278856911255\\
40.8	-5.04053233834337\\
40.9	-5.00665736327459\\
41	-4.97147095565327\\
41.1	-4.93527497228211\\
41.2	-4.89836393242269\\
41.3	-4.86102344550296\\
41.4	-4.82352893661185\\
41.5	-4.78614465168191\\
41.6	-4.74912292027829\\
41.7	-4.71270365137217\\
41.8	-4.67711403617985\\
41.9	-4.64256843188827\\
42	-4.60926840064747\\
42.1	-4.57740287939604\\
42.2	-4.54714845771308\\
42.3	-4.51866974280795\\
42.4	-4.49211979283466\\
42.5	-4.46764060184951\\
42.6	-4.44536362183655\\
42.7	-4.42541030924682\\
42.8	-4.4078926853929\\
42.9	-4.39291390178371\\
43	-4.38056880306171\\
43.1	-4.37094448160977\\
43.2	-4.36412081913214\\
43.3	-4.36017101158722\\
43.4	-4.35916207477261\\
43.5	-4.36115532864542\\
43.6	-4.36620685911725\\
43.7	-4.3743679566078\\
43.8	-4.38568553108618\\
43.9	-4.40020250368815\\
44	-4.41795817528243\\
44.1	-4.43898857258071\\
44.2	-4.46332677255368\\
44.3	-4.49100320603861\\
44.4	-4.52204594150936\\
44.5	-4.55648095003463\\
44.6	-4.59433235248083\\
44.7	-4.6356226500251\\
44.8	-4.68037293903917\\
44.9	-4.72860311138562\\
45	-4.78033204114109\\
45.1	-4.8355777587258\\
45.2	-4.89435761337933\\
45.3	-4.95668842487882\\
45.4	-5.02258662535064\\
45.5	-5.09206839197982\\
45.6	-5.16514977137427\\
45.7	-5.24184679629404\\
45.8	-5.32217559540977\\
45.9	-5.40615249670843\\
46	-5.49379412512114\\
46.1	-5.58511749490365\\
46.2	-5.68014009725878\\
46.3	-5.77887998364855\\
46.4	-5.88135584520403\\
46.5	-5.98758708860105\\
46.6	-6.09759390873134\\
46.7	-6.21139735845907\\
46.8	-6.32901941571362\\
46.9	-6.45048304812944\\
47	-6.57581227540189\\
47.1	-6.7050322294844\\
47.2	-6.83816921270677\\
47.3	-6.97525075384366\\
47.4	-7.11630566210933\\
47.5	-7.26136407899404\\
47.6	-7.41045752779203\\
47.7	-7.56361896059569\\
47.8	-7.72088280244645\\
47.9	-7.8822849922365\\
48	-8.04786301984474\\
48.1	-8.21765595886277\\
48.2	-8.39170449411979\\
48.3	-8.5700509430434\\
48.4	-8.75273926969378\\
48.5	-8.93981509007725\\
48.6	-9.13132566707115\\
48.7	-9.32731989297556\\
48.8	-9.52784825733264\\
48.9	-9.73296279721753\\
49	-9.94271702668978\\
49.1	-10.1571658414913\\
49.2	-10.3763653943659\\
49.3	-10.6003729355433\\
49.4	-10.8292466119488\\
49.5	-11.0630452175488\\
49.6	-11.3018278858919\\
49.7	-11.5456537143163\\
49.8	-11.794581307439\\
49.9	-12.0486682253638\\
50	-12.3079703195113\\
50.1	-12.5725409360125\\
50.2	-12.8424299631847\\
50.3	-13.1176826956416\\
50.4	-13.3983384830461\\
50.5	-13.6844291263254\\
50.6	-13.9759769783163\\
50.7	-14.2729926992794\\
50.8	-14.5754726105594\\
50.9	-14.8833955819997\\
51	-15.1967193807567\\
51.1	-15.5153764013174\\
51.2	-15.8392686894093\\
51.3	-16.1682621670856\\
51.4	-16.5021799639622\\
51.5	-16.8407947623967\\
51.6	-17.1838200751075\\
51.7	-17.5309003960873\\
51.8	-17.8816002045618\\
51.9	-18.2353918633127\\
52	-18.5916425443038\\
52.1	-18.949600444396\\
52.2	-19.3083807302457\\
52.3	-19.6669518807427\\
52.4	-20.0241233796279\\
52.5	-20.3785360436478\\
52.6	-20.7286566319506\\
52.7	-21.0727787289282\\
52.8	-21.4090321573466\\
52.9	-21.7354032645241\\
53	-22.049768211366\\
53.1	-22.349940757312\\
53.2	-22.6337348792378\\
53.3	-22.8990408751831\\
53.4	-23.1439115053406\\
53.5	-23.366652503977\\
53.6	-23.5659099049909\\
53.7	-23.7407455820799\\
53.8	-23.890692655872\\
53.9	-24.0157841566661\\
54	-24.1165513693063\\
54.1	-24.1939920678214\\
54.2	-24.2495125846439\\
54.3	-24.284850579107\\
54.4	-24.301986949567\\
54.5	-24.3030554321482\\
54.6	-24.2902572728887\\
54.7	-24.2657864095414\\
54.8	-24.2317683743334\\
54.9	-24.1902140636031\\
55	-24.1429878867812\\
55.1	-24.091788709915\\
55.2	-24.0381414227313\\
55.3	-23.983396783198\\
55.4	-23.9287373038776\\
55.5	-23.8751872218129\\
55.6	-23.8236249443395\\
55.7	-23.7747967221375\\
55.8	-23.7293306290182\\
55.9	-23.6877502064257\\
56	-23.6504873539789\\
56.1	-23.6178942183059\\
56.2	-23.5902539577208\\
56.3	-23.567790348243\\
56.4	-23.5506762551955\\
56.5	-23.5390410313852\\
56.6	-23.5329769236741\\
56.7	-23.5325445793493\\
56.8	-23.537777745742\\
56.9	-23.5486872537155\\
57	-23.5652643698716\\
57.1	-23.5874835949935\\
57.2	-23.615304978236\\
57.3	-23.6486760085353\\
57.4	-23.6875331369793\\
57.5	-23.7318029767133\\
57.6	-23.7814032204351\\
57.7	-23.8362433097324\\
57.8	-23.8962248854165\\
57.9	-23.9612420435997\\
58	-24.0311814185051\\
58.1	-24.1059221098616\\
58.2	-24.1853354701687\\
58.3	-24.2692847651072\\
58.4	-24.3576247188833\\
58.5	-24.4502009553094\\
58.6	-24.5468493449595\\
58.7	-24.6473952687647\\
58.8	-24.7516528089651\\
58.9	-24.8594238794161\\
59	-24.9704973088759\\
59.1	-25.0846478930925\\
59.2	-25.2016354342805\\
59.3	-25.3212037899151\\
59.4	-25.4430799566676\\
59.5	-25.5669732196946\\
59.6	-25.692574402299\\
59.7	-25.8195552560468\\
59.8	-25.9475680365517\\
59.9	-26.076245315038\\
60	-26.2052000801062\\
60.1	-26.3340261873692\\
60.2	-26.4622992162762\\
60.3	-26.5895777928631\\
60.4	-26.7154054336837\\
60.5	-26.8393129591305\\
60.6	-26.960821513137\\
60.7	-27.0794462104042\\
60.8	-27.1947004116202\\
60.9	-27.3061006017943\\
61	-27.4131718174109\\
61.1	-27.5154535357863\\
61.2	-27.6125059064742\\
61.3	-27.7039161720658\\
61.4	-27.7893050968887\\
61.5	-27.8683331997679\\
61.6	-27.9407065738949\\
61.7	-28.0061820752575\\
61.8	-28.0645716725151\\
61.9	-28.115745776098\\
62	-28.1596354018204\\
62.1	-28.1962330723065\\
62.2	-28.2255924147654\\
62.3	-28.2478264720357\\
62.4	-28.2631048009251\\
62.5	-28.2716494833744\\
62.6	-28.2737302182643\\
62.7	-28.2696586920753\\
62.8	-28.259782443753\\
62.9	-28.2444784429184\\
63	-28.2241465920696\\
63.1	-28.1992033446804\\
63.2	-28.1700756046596\\
63.3	-28.1371950413687\\
63.4	-28.1009929210104\\
63.5	-28.0618955221534\\
63.6	-28.0203201723744\\
63.7	-27.9766719158616\\
63.8	-27.9313407991785\\
63.9	-27.8846997445559\\
64	-27.8371029670072\\
64.1	-27.7888848828945\\
64.2	-27.740359452736\\
64.3	-27.691819899429\\
64.4	-27.6435387439458\\
64.5	-27.5957681033411\\
64.6	-27.5487401999803\\
64.7	-27.5026680357733\\
64.8	-27.457746190482\\
64.9	-27.4141517085333\\
65	-27.3720450439927\\
65.1	-27.331571038269\\
65.2	-27.2928599096356\\
65.3	-27.2560282376896\\
65.4	-27.2211799294429\\
65.5	-27.1884071568137\\
65.6	-27.1577912579193\\
65.7	-27.1294035967759\\
65.8	-27.1033063778365\\
65.9	-27.0795534132879\\
66	-27.0581908422203\\
66.1	-27.0392578017274\\
66.2	-27.0227870507185\\
66.3	-27.0088055477747\\
66.4	-26.9973349847805\\
66.5	-26.9883922783334\\
66.6	-26.9819900211216\\
66.7	-26.9781368955518\\
66.8	-26.9768380519532\\
66.9	-26.9780954536693\\
67	-26.9819081913086\\
67.1	-26.988272768348\\
67.2	-26.9971833601955\\
67.3	-27.0086320487086\\
67.4	-27.0226090340612\\
67.5	-27.0391028257249\\
67.6	-27.0581004142203\\
67.7	-27.0795874251752\\
67.8	-27.1035482571102\\
67.9	-27.1299662042652\\
68	-27.1588235656729\\
68.1	-27.190101741588\\
68.2	-27.2237813182807\\
68.3	-27.2598421421238\\
68.4	-27.2982633838099\\
68.5	-27.3390235934646\\
68.6	-27.38210074735\\
68.7	-27.427472286781\\
68.8	-27.4751151498228\\
68.9	-27.5250057962783\\
69	-27.5771202264197\\
69.1	-27.6314339938786\\
69.2	-27.6879222130569\\
69.3	-27.7465595613873\\
69.4	-27.8073202767346\\
69.5	-27.8701781501939\\
69.6	-27.9351065145161\\
69.7	-28.0020782283606\\
69.8	-28.0710656565557\\
69.9	-28.1420406465214\\
70	-28.214974500995\\
70.1	-28.2898379471806\\
70.2	-28.3666011024331\\
70.3	-28.4452334365752\\
70.4	-28.5257037309342\\
70.5	-28.6079800341868\\
70.6	-28.6920296150875\\
70.7	-28.7778189121615\\
70.8	-28.8653134804429\\
70.9	-28.9544779353417\\
71	-29.0452758937308\\
71.1	-29.1376699123589\\
71.2	-29.2316214236986\\
71.3	-29.3270906693671\\
71.4	-29.4240366312699\\
71.5	-29.5224169606418\\
71.6	-29.6221879051942\\
71.7	-29.7233042346005\\
71.8	-29.8257191645938\\
71.9	-29.9293842799933\\
72	-30.0342494570147\\
72.1	-30.1402627852771\\
72.2	-30.2473704899709\\
72.3	-30.3555168547116\\
72.4	-30.4646441456697\\
72.5	-30.574692537636\\
72.6	-30.6856000427567\\
72.7	-30.797302442747\\
72.8	-30.9097332254775\\
72.9	-31.0228235269059\\
73	-31.1365020794152\\
73.1	-31.250695167701\\
73.2	-31.3653265934388\\
73.3	-31.4803176500328\\
73.4	-31.5955871088362\\
73.5	-31.7110512182879\\
73.6	-31.826623717471\\
73.7	-31.9422158656454\\
73.8	-32.0577364893261\\
73.9	-32.1730920484909\\
74	-32.2881867234737\\
74.1	-32.4029225240659\\
74.2	-32.5171994222544\\
74.3	-32.6309155099208\\
74.4	-32.7439671826699\\
74.5	-32.856249350759\\
74.6	-32.9676556778562\\
74.7	-33.0780788480753\\
74.8	-33.1874108613978\\
74.9	-33.2955433572134\\
75	-33.4023679652926\\
75.1	-33.5077766830365\\
75.2	-33.6116622773649\\
75.3	-33.7139187090745\\
75.4	-33.8144415769711\\
75.5	-33.9131285785379\\
75.6	-34.0098799833713\\
75.7	-34.1045991151192\\
75.8	-34.1971928371782\\
75.9	-34.2875720370162\\
76	-34.3756521036378\\
76.1	-34.4613533924678\\
76.2	-34.5446016717956\\
76.3	-34.6253285448706\\
76.4	-34.703471841862\\
76.5	-34.7789759760872\\
76.6	-34.8517922593039\\
76.7	-34.9218791712975\\
76.8	-34.9892025796287\\
76.9	-35.0537359060987\\
77	-35.1154602372816\\
77.1	-35.1743643773522\\
77.2	-35.2304448423415\\
77.3	-35.2837057959144\\
77.4	-35.3341589276608\\
77.5	-35.3818232758551\\
77.6	-35.4267249974472\\
77.7	-35.4688970888619\\
77.8	-35.5083790618621\\
77.9	-35.5452165793092\\
78	-35.5794610561183\\
78.1	-35.6111692310285\\
78.2	-35.6404027150238\\
78.3	-35.6672275222952\\
78.4	-35.691713589599\\
78.5	-35.7139342897021\\
78.6	-35.7339659443353\\
78.7	-35.7518873417389\\
78.8	-35.7677792634623\\
78.9	-35.7817240246012\\
79	-35.7938050311563\\
79.1	-35.8041063576607\\
79.2	-35.812712347682\\
79.3	-35.8197072392774\\
79.4	-35.8251748169585\\
79.5	-35.8291980912432\\
79.6	-35.8318590064004\\
79.7	-35.8332381765975\\
79.8	-35.8334146502772\\
79.9	-35.8324657022662\\
80	-35.8304666528434\\
80.1	-35.8274907127642\\
80.2	-35.8236088530382\\
80.3	-35.81888969812\\
80.4	-35.8133994410721\\
80.5	-35.8072017791564\\
80.6	-35.8003578683084\\
80.7	-35.7929262949069\\
80.8	-35.7849630632636\\
80.9	-35.7765215973008\\
81	-35.7676527549235\\
81.1	-35.7584048536384\\
81.2	-35.7488237060646\\
81.3	-35.7389526640444\\
81.4	-35.7288326701382\\
81.5	-35.7185023153879\\
81.6	-35.7079979023074\\
81.7	-35.6973535121468\\
81.8	-35.6866010755567\\
81.9	-35.6757704458818\\
82	-35.6648894743508\\
82.1	-35.653984086555\\
82.2	-35.6430783596259\\
82.3	-35.6321945996368\\
82.4	-35.6213534187812\\
82.5	-35.6105738119462\\
82.6	-35.5998732323653\\
82.7	-35.5892676660589\\
82.8	-35.5787717048387\\
82.9	-35.568398617673\\
83	-35.5581604202502\\
83.1	-35.5480679426231\\
83.2	-35.5381308948171\\
83.3	-35.5283579303417\\
83.4	-35.5187567075411\\
83.5	-35.5093339487551\\
83.6	-35.5000954972748\\
83.7	-35.4910463720795\\
83.8	-35.4821908203821\\
83.9	-35.4735323679872\\
84	-35.4650738675021\\
84.1	-35.4568175444308\\
84.2	-35.4487650412017\\
84.3	-35.4409174591725\\
84.4	-35.4332753986672\\
84.5	-35.4258389970982\\
84.6	-35.4186079652393\\
84.7	-35.4115816217004\\
84.8	-35.4047589256688\\
84.9	-35.3981385079854\\
85	-35.3917187006062\\
85.1	-35.3854975645157\\
85.2	-35.3794729161628\\
85.3	-35.3736423524608\\
85.4	-35.3680032744281\\
85.5	-35.3625529095193\\
85.6	-35.357288332706\\
85.7	-35.3522064863608\\
85.8	-35.3473041990038\\
85.9	-35.3425782029576\\
86	-35.3380251509654\\
86.1	-35.3336416318241\\
86.2	-35.3294241850693\\
86.3	-35.3253693147723\\
86.4	-35.3214735024851\\
86.5	-35.3177332193755\\
86.6	-35.3141449375953\\
86.7	-35.3107051409247\\
86.8	-35.3074103347224\\
86.9	-35.3042570552251\\
87	-35.3012418782277\\
87.1	-35.298361427181\\
87.2	-35.2956123807308\\
87.3	-35.2929914797412\\
87.4	-35.2904955338196\\
87.5	-35.2881214273793\\
87.6	-35.285866125263\\
87.7	-35.2837266779519\\
87.8	-35.2817002263879\\
87.9	-35.2797840064302\\
88	-35.2779753529648\\
88.1	-35.2762717036951\\
88.2	-35.2746706026257\\
88.3	-35.2731697032654\\
88.4	-35.2717667715593\\
88.5	-35.2704596885718\\
88.6	-35.2692464529368\\
88.7	-35.2681251830845\\
88.8	-35.2670941192636\\
88.9	-35.2661516253694\\
89	-35.2652961905903\\
89.1	-35.264526430881\\
89.2	-35.263841090277\\
89.3	-35.2632390420556\\
89.4	-35.2627192897531\\
89.5	-35.2622809680452\\
89.6	-35.2619233434989\\
89.7	-35.2616458151949\\
89.8	-35.2614479152349\\
89.9	-35.2613293091314\\
90	-35.2612897960808\\
};
\addlegendentry{\large ISMR$_{\tt{max}}$ $= 0.01$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-40	-80\\
-40	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-13.3333333333333	-80\\
-13.3333333333333	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13.3333333333333	-80\\
13.3333333333333	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
40	-80\\
40	0\\
};
\end{axis}

\begin{axis}[%
width=0.903in,
height=0.916in,
at={(5.938in,3.292in)},
scale only axis,
xmin=34.4470046082949,
xmax=44.1244239631336,
ymin=-6.82600382409179,
ymax=-2.00764818355641,
axis background/.style={fill=white},
xtick={36,39,42},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-45.2914391444637\\
-89.9	-45.291445140214\\
-89.8	-45.2914631472395\\
-89.7	-45.2914932248418\\
-89.6	-45.2915354718274\\
-89.5	-45.2915900264592\\
-89.4	-45.291657066371\\
-89.3	-45.2917368084977\\
-89.2	-45.2918295089467\\
-89.1	-45.2919354628776\\
-89	-45.2920550043486\\
-88.9	-45.2921885061443\\
-88.8	-45.2923363795836\\
-88.7	-45.2924990743093\\
-88.6	-45.2926770780676\\
-88.5	-45.2928709164394\\
-88.4	-45.2930811525906\\
-88.3	-45.2933083869625\\
-88.2	-45.2935532569859\\
-88.1	-45.2938164367327\\
-88	-45.2940986365837\\
-87.9	-45.2944006028528\\
-87.8	-45.2947231174152\\
-87.7	-45.2950669972873\\
-87.6	-45.2954330942207\\
-87.5	-45.2958222942569\\
-87.4	-45.2962355172749\\
-87.3	-45.2966737165014\\
-87.2	-45.2971378780395\\
-87.1	-45.2976290203434\\
-87	-45.2981481937054\\
-86.9	-45.2986964797021\\
-86.8	-45.2992749906449\\
-86.7	-45.299884868996\\
-86.6	-45.3005272867974\\
-86.5	-45.3012034450505\\
-86.4	-45.301914573105\\
-86.3	-45.3026619280255\\
-86.2	-45.3034467939526\\
-86.1	-45.3042704814378\\
-86	-45.3051343267725\\
-85.9	-45.3060396913163\\
-85.8	-45.3069879608079\\
-85.7	-45.3079805446425\\
-85.6	-45.3090188751803\\
-85.5	-45.3101044070253\\
-85.4	-45.3112386162844\\
-85.3	-45.3124229998444\\
-85.2	-45.3136590746366\\
-85.1	-45.314948376874\\
-85	-45.3162924613176\\
-84.9	-45.3176929005063\\
-84.8	-45.319151284023\\
-84.7	-45.3206692177279\\
-84.6	-45.3222483229872\\
-84.5	-45.3238902359443\\
-84.4	-45.3255966067498\\
-84.3	-45.3273690988106\\
-84.2	-45.3292093880636\\
-84.1	-45.3311191622098\\
-84	-45.3331001200044\\
-83.9	-45.3351539705211\\
-83.8	-45.3372824324502\\
-83.7	-45.3394872333856\\
-83.6	-45.3417701091432\\
-83.5	-45.3441328030902\\
-83.4	-45.3465770654759\\
-83.3	-45.3491046528013\\
-83.2	-45.3517173271937\\
-83.1	-45.3544168558078\\
-83	-45.3572050102295\\
-82.9	-45.3600835659538\\
-82.8	-45.3630543018197\\
-82.7	-45.3661189995232\\
-82.6	-45.3692794431408\\
-82.5	-45.3725374186771\\
-82.4	-45.3758947136553\\
-82.3	-45.379353116733\\
-82.2	-45.3829144173485\\
-82.1	-45.3865804054209\\
-82	-45.3903528710626\\
-81.9	-45.394233604346\\
-81.8	-45.3982243951078\\
-81.7	-45.4023270327963\\
-81.6	-45.40654330634\\
-81.5	-45.4108750040984\\
-81.4	-45.4153239138227\\
-81.3	-45.4198918226712\\
-81.2	-45.4245805172806\\
-81.1	-45.4293917838678\\
-81	-45.434327408392\\
-80.9	-45.4393891767582\\
-80.8	-45.4445788750653\\
-80.7	-45.44989828991\\
-80.6	-45.4553492087258\\
-80.5	-45.4609334201908\\
-80.4	-45.4666527146491\\
-80.3	-45.4725088846193\\
-80.2	-45.4785037253087\\
-80.1	-45.4846390351982\\
-80	-45.4909166166593\\
-79.9	-45.497338276623\\
-79.8	-45.5039058272618\\
-79.7	-45.5106210867466\\
-79.6	-45.5174858800075\\
-79.5	-45.5245020395368\\
-79.4	-45.5316714062318\\
-79.3	-45.5389958302464\\
-79.2	-45.5464771718837\\
-79.1	-45.554117302479\\
-79	-45.5619181053372\\
-78.9	-45.5698814766402\\
-78.8	-45.5780093263856\\
-78.7	-45.5863035793079\\
-78.6	-45.59476617582\\
-78.5	-45.6033990728982\\
-78.4	-45.6122042450015\\
-78.3	-45.6211836849217\\
-78.2	-45.6303394046364\\
-78.1	-45.6396734360867\\
-78	-45.6491878319451\\
-77.9	-45.6588846663178\\
-77.8	-45.6687660353554\\
-77.7	-45.6788340578367\\
-77.6	-45.6890908756495\\
-77.5	-45.6995386541775\\
-77.4	-45.7101795826008\\
-77.3	-45.7210158740944\\
-77.2	-45.7320497658804\\
-77.1	-45.743283519184\\
-77	-45.7547194190523\\
-76.9	-45.7663597739869\\
-76.8	-45.778206915475\\
-76.7	-45.790263197311\\
-76.6	-45.8025309947541\\
-76.5	-45.8150127035128\\
-76.4	-45.8277107385127\\
-76.3	-45.8406275324578\\
-76.2	-45.8537655341939\\
-76.1	-45.8671272068307\\
-76	-45.8807150256357\\
-75.9	-45.8945314756842\\
-75.8	-45.9085790492692\\
-75.7	-45.9228602430194\\
-75.6	-45.9373775548078\\
-75.5	-45.9521334803492\\
-75.4	-45.9671305095351\\
-75.3	-45.9823711224818\\
-75.2	-45.9978577853178\\
-75.1	-46.0135929456708\\
-75	-46.0295790278584\\
-74.9	-46.045818427827\\
-74.8	-46.0623135077757\\
-74.7	-46.0790665905153\\
-74.6	-46.0960799535549\\
-74.5	-46.1133558229084\\
-74.4	-46.1308963666565\\
-74.3	-46.1487036882425\\
-74.2	-46.1667798195481\\
-74.1	-46.1851267137255\\
-74	-46.2037462378404\\
-73.9	-46.2226401653236\\
-73.8	-46.2418101682335\\
-73.7	-46.2612578094329\\
-73.6	-46.2809845345751\\
-73.5	-46.3009916640555\\
-73.4	-46.3212803848919\\
-73.3	-46.3418517425803\\
-73.2	-46.362706632979\\
-73.1	-46.3838457942367\\
-73	-46.4052697988233\\
-72.9	-46.4269790457254\\
-72.8	-46.4489737528067\\
-72.7	-46.4712539494571\\
-72.6	-46.4938194695105\\
-72.5	-46.5166699445327\\
-72.4	-46.5398047975566\\
-72.3	-46.5632232372698\\
-72.2	-46.5869242527746\\
-72.1	-46.6109066089535\\
-72	-46.635168842529\\
-71.9	-46.6597092588928\\
-71.8	-46.6845259297447\\
-71.7	-46.7096166916459\\
-71.6	-46.7349791455585\\
-71.5	-46.7606106574122\\
-71.4	-46.7865083598236\\
-71.3	-46.8126691549707\\
-71.2	-46.839089718762\\
-71.1	-46.8657665063089\\
-71	-46.8926957587935\\
-70.9	-46.9198735117781\\
-70.8	-46.9472956050076\\
-70.7	-46.9749576937498\\
-70.6	-47.0028552617\\
-70.5	-47.0309836354972\\
-70.4	-47.0593380008565\\
-70.3	-47.0879134202837\\
-70.2	-47.1167048524558\\
-70.1	-47.1457071731366\\
-70	-47.1749151976683\\
-69.9	-47.2043237049308\\
-69.8	-47.2339274627283\\
-69.7	-47.2637212544874\\
-69.6	-47.2936999071565\\
-69.5	-47.323858320161\\
-69.4	-47.3541914952783\\
-69.3	-47.3846945671883\\
-69.2	-47.4153628345564\\
-69.1	-47.4461917913572\\
-69	-47.4771771582004\\
-68.9	-47.5083149133361\\
-68.8	-47.5396013230711\\
-68.7	-47.5710329711835\\
-68.6	-47.6026067870005\\
-68.5	-47.6343200717368\\
-68.4	-47.6661705226468\\
-68.3	-47.6981562545331\\
-68.2	-47.7302758181644\\
-68.1	-47.762528215087\\
-68	-47.7949129083156\\
-67.9	-47.8274298283291\\
-67.8	-47.8600793739121\\
-67.7	-47.892862407201\\
-67.6	-47.9257802423751\\
-67.5	-47.9588346274855\\
-67.4	-47.9920277187605\\
-67.3	-48.0253620468764\\
-67.2	-48.0588404746141\\
-67.1	-48.0924661453624\\
-67	-48.1262424219401\\
-66.9	-48.1601728152263\\
-66.8	-48.1942609021685\\
-66.7	-48.2285102326865\\
-66.6	-48.2629242251378\\
-66.5	-48.2975060500025\\
-66.4	-48.3322585015475\\
-66.3	-48.3671838572613\\
-66.2	-48.4022837249851\\
-66.1	-48.4375588777769\\
-66	-48.47300907656\\
-65.9	-48.5086328809182\\
-65.8	-48.5444274483441\\
-65.7	-48.580388322595\\
-65.6	-48.6165092118847\\
-65.5	-48.6527817579297\\
-65.4	-48.6891952970545\\
-65.3	-48.7257366148756\\
-65.2	-48.7623896963894\\
-65.1	-48.7991354735429\\
-65	-48.8359515729057\\
-64.9	-48.8728120662517\\
-64.8	-48.9096872274527\\
-64.7	-48.9465432995357\\
-64.6	-48.9833422762041\\
-64.5	-49.0200417026058\\
-64.4	-49.0565945009165\\
-64.3	-49.0929488264489\\
-64.2	-49.1290479610446\\
-64.1	-49.1648302504906\\
-64	-49.2002290937467\\
-63.9	-49.2351729916113\\
-63.8	-49.269585663382\\
-63.7	-49.3033862397529\\
-63.6	-49.3364895404989\\
-63.5	-49.3688064454773\\
-63.4	-49.400244366656\\
-63.3	-49.4307078287869\\
-63.2	-49.460099165011\\
-63.1	-49.4883193325119\\
-63	-49.5152688517576\\
-62.9	-49.5408488709786\\
-62.8	-49.5649623549215\\
-62.7	-49.5875153946608\\
-62.6	-49.6084186320692\\
-62.5	-49.6275887895855\\
-62.4	-49.6449502927752\\
-62.3	-49.6604369698978\\
-62.2	-49.673993809891\\
-62.1	-49.6855787574655\\
-62	-49.6951645218486\\
-61.9	-49.7027403744072\\
-61.8	-49.7083139095741\\
-61.7	-49.7119127440534\\
-61.6	-49.7135861305929\\
-61.5	-49.7134064650679\\
-61.4	-49.7114706697234\\
-61.3	-49.707901439764\\
-61.2	-49.7028483466518\\
-61.1	-49.6964887982386\\
-61	-49.6890288631796\\
-60.9	-49.6807039754537\\
-60.8	-49.6717795431323\\
-60.7	-49.6625514944446\\
-60.6	-49.6533468032074\\
-60.5	-49.64452404493\\
-60.4	-49.6364740442568\\
-60.3	-49.6296206846883\\
-60.2	-49.6244219621822\\
-60.1	-49.6213713768095\\
-60	-49.6209997712819\\
-59.9	-49.6238777431189\\
-59.8	-49.6306187805359\\
-59.7	-49.6418833017675\\
-59.6	-49.6583838176082\\
-59.5	-49.6808914901051\\
-59.4	-49.7102444331877\\
-59.3	-49.747358199756\\
-59.2	-49.7932390378195\\
-59.1	-49.8490006896571\\
-59	-49.9158857800597\\
-58.9	-49.9952932289479\\
-58.8	-50.0888136915664\\
-58.7	-50.1982758704748\\
-58.6	-50.3258078166726\\
-58.5	-50.4739193058672\\
-58.4	-50.6456145001886\\
-58.3	-50.8445492076855\\
-58.2	-51.0752556616841\\
-58.1	-51.3434728297334\\
-58	-51.6566478834678\\
-57.9	-52.02472770419\\
-57.8	-52.4614684478559\\
-57.7	-52.986732406626\\
-57.6	-53.6308270111109\\
-57.5	-54.4435466643672\\
-57.4	-55.5157757741213\\
-57.3	-57.0429879034363\\
-57.2	-59.5947631322245\\
-57.1	-67.5430359877893\\
-57	-61.0360003565638\\
-56.9	-57.4679658698817\\
-56.8	-55.4788566640531\\
-56.7	-54.0821268427224\\
-56.6	-53.001105176618\\
-56.5	-52.1183628151203\\
-56.4	-51.3730848463381\\
-56.3	-50.7297599196689\\
-56.2	-50.1659159764071\\
-56.1	-49.6664970138576\\
-56	-49.2209854787509\\
-55.9	-48.8218049259191\\
-55.8	-48.4633761133083\\
-55.7	-48.1415311050931\\
-55.6	-47.8531351508434\\
-55.5	-47.595835126646\\
-55.4	-47.3678883869627\\
-55.3	-47.1680447096611\\
-55.2	-46.9954646320419\\
-55.1	-46.8496637240808\\
-55	-46.7304761800715\\
-54.9	-46.638033570847\\
-54.8	-46.5727562644985\\
-54.7	-46.5353562345739\\
-54.6	-46.5268509432736\\
-54.5	-46.5485888606029\\
-54.4	-46.6022880768153\\
-54.3	-46.6900904965963\\
-54.2	-46.8146353965511\\
-54.1	-46.9791578425003\\
-54	-47.1876198129851\\
-53.9	-47.4448851416395\\
-53.8	-47.7569539125231\\
-53.7	-48.1312780058616\\
-53.6	-48.5771868862405\\
-53.5	-49.106459214159\\
-53.4	-49.7340721380417\\
-53.3	-50.4791130815852\\
-53.2	-51.3656344924101\\
-53.1	-52.4224735810824\\
-53	-53.6783381600022\\
-52.9	-55.1388985535404\\
-52.8	-56.7033345881469\\
-52.7	-57.9455323943152\\
-52.6	-58.0166937949537\\
-52.5	-56.6097148030724\\
-52.4	-54.4885374633083\\
-52.3	-52.321001145634\\
-52.2	-50.3311246349246\\
-52.1	-48.5480088259792\\
-52	-46.9489653149113\\
-51.9	-45.5037841018226\\
-51.8	-44.1856700625537\\
-51.7	-42.9729486826508\\
-51.6	-41.8485018698114\\
-51.5	-40.7988290061031\\
-51.4	-39.8132072326461\\
-51.3	-38.8830329456493\\
-51.2	-38.0013262566624\\
-51.1	-37.1623621564653\\
-51	-36.3613955892104\\
-50.9	-35.5944550977042\\
-50.8	-34.8581864795956\\
-50.7	-34.1497331083466\\
-50.6	-33.4666433561947\\
-50.5	-32.8067982429454\\
-50.4	-32.1683543313712\\
-50.3	-31.549698231945\\
-50.2	-30.9494100345856\\
-50.1	-30.3662336700308\\
-50	-29.7990526990906\\
-49.9	-29.2468703900527\\
-49.8	-28.7087932114043\\
-49.7	-28.1840170656208\\
-49.6	-27.671815738859\\
-49.5	-27.1715311542927\\
-49.4	-26.6825651030393\\
-49.3	-26.2043721929704\\
-49.2	-25.7364538071604\\
-49.1	-25.2783529039139\\
-49	-24.8296495219337\\
-48.9	-24.3899568792077\\
-48.8	-23.9589179741433\\
-48.7	-23.5362026134483\\
-48.6	-23.1215048041418\\
-48.5	-22.7145404575116\\
-48.4	-22.3150453613386\\
-48.3	-21.9227733836677\\
-48.2	-21.5374948771245\\
-48.1	-21.1589952575134\\
-48	-20.7870737343486\\
-47.9	-20.4215421742441\\
-47.8	-20.0622240808245\\
-47.7	-19.7089536771079\\
-47.6	-19.3615750782595\\
-47.5	-19.019941544239\\
-47.4	-18.6839148032637\\
-47.3	-18.3533644381877\\
-47.2	-18.028167328908\\
-47.1	-17.7082071447739\\
-47	-17.3933738817213\\
-46.9	-17.08356343949\\
-46.8	-16.7786772348401\\
-46.7	-16.4786218471584\\
-46.6	-16.1833086932659\\
-46.5	-15.8926537285954\\
-46.4	-15.6065771722276\\
-46.3	-15.3250032535491\\
-46.2	-15.0478599785376\\
-46.1	-14.7750789138917\\
-46	-14.5065949874128\\
-45.9	-14.242346303207\\
-45.8	-13.9822739704251\\
-45.7	-13.7263219443853\\
-45.6	-13.4744368790386\\
-45.5	-13.2265679898386\\
-45.4	-12.9826669261676\\
-45.3	-12.7426876525524\\
-45.2	-12.5065863379742\\
-45.1	-12.2743212526423\\
-45	-12.0458526716593\\
-44.9	-11.821142785056\\
-44.8	-11.6001556137222\\
-44.7	-11.3828569308011\\
-44.6	-11.1692141881525\\
-44.5	-10.9591964475238\\
-44.4	-10.7527743160999\\
-44.3	-10.5499198861297\\
-44.2	-10.3506066783529\\
-44.1	-10.1548095889726\\
-44	-9.96250483994254\\
-43.9	-9.77366993235328\\
-43.8	-9.58828360272265\\
-43.7	-9.406325782008\\
-43.6	-9.22777755717482\\
-43.5	-9.0526211351682\\
-43.4	-8.88083980914606\\
-43.3	-8.71241792684361\\
-43.2	-8.54734086094966\\
-43.1	-8.38559498138338\\
-43	-8.22716762937018\\
-42.9	-8.07204709322159\\
-42.8	-7.92022258573354\\
-42.7	-7.77168422312131\\
-42.6	-7.62642300541896\\
-42.5	-7.48443079827383\\
-42.4	-7.34570031607432\\
-42.3	-7.21022510635282\\
-42.2	-7.07799953541109\\
-42.1	-6.94901877511938\\
-42	-6.8232787908448\\
-41.9	-6.7007763304683\\
-41.8	-6.58150891445325\\
-41.7	-6.46547482693208\\
-41.6	-6.35267310778018\\
-41.5	-6.24310354565027\\
-41.4	-6.13676667194243\\
-41.3	-6.03366375568812\\
-41.2	-5.93379679932935\\
-41.1	-5.8371685353764\\
-41	-5.74378242393007\\
-40.9	-5.65364265105692\\
-40.8	-5.56675412800807\\
-40.7	-5.48312249127452\\
-40.6	-5.40275410347431\\
-40.5	-5.32565605506845\\
-40.4	-5.25183616690552\\
-40.3	-5.18130299359631\\
-40.2	-5.11406582772234\\
-40.1	-5.05013470488413\\
-40	-4.98952040959724\\
-39.9	-4.93223448204639\\
-39.8	-4.87828922571009\\
-39.7	-4.82769771587044\\
-39.6	-4.78047380902516\\
-39.5	-4.73663215322138\\
-39.4	-4.6961881993329\\
-39.3	-4.65915821330546\\
-39.2	-4.6255592893972\\
-39.1	-4.59540936444394\\
-39	-4.5687272331824\\
-38.9	-4.54553256466682\\
-38.8	-4.52584591981833\\
-38.7	-4.50968877014929\\
-38.6	-4.49708351770864\\
-38.5	-4.48805351629818\\
-38.4	-4.48262309401342\\
-38.3	-4.48081757716728\\
-38.2	-4.48266331565934\\
-38.1	-4.48818770985817\\
-38	-4.49741923906969\\
-37.9	-4.51038749167003\\
-37.8	-4.5271231969874\\
-37.7	-4.54765825902389\\
-37.6	-4.57202579211543\\
-37.5	-4.60026015863519\\
-37.4	-4.63239700885436\\
-37.3	-4.66847332308257\\
-37.2	-4.70852745622023\\
-37.1	-4.75259918486492\\
-37	-4.80072975712555\\
-36.9	-4.85296194531006\\
-36.8	-4.90934010166566\\
-36.7	-4.96991021736504\\
-36.6	-5.03471998494789\\
-36.5	-5.10381886444417\\
-36.4	-5.17725815342423\\
-36.3	-5.25509106124188\\
-36.2	-5.33737278775858\\
-36.1	-5.4241606068621\\
-36	-5.51551395512012\\
-35.9	-5.61149452593886\\
-35.8	-5.71216636963031\\
-35.7	-5.81759599982787\\
-35.6	-5.92785250673009\\
-35.5	-6.04300767769718\\
-35.4	-6.16313612577403\\
-35.3	-6.2883154267678\\
-35.2	-6.41862626556977\\
-35.1	-6.55415259247771\\
-35	-6.69498179035112\\
-34.9	-6.84120485351549\\
-34.8	-6.99291657942588\\
-34.7	-7.15021577420541\\
-34.6	-7.31320547329257\\
-34.5	-7.48199317856392\\
-34.4	-7.6566911134488\\
-34.3	-7.83741649772086\\
-34.2	-8.02429184384277\\
-34.1	-8.21744527695594\\
-34	-8.41701088085288\\
-33.9	-8.62312907254866\\
-33.8	-8.83594700838573\\
-33.7	-9.05561902497033\\
-33.6	-9.2823071186538\\
-33.5	-9.51618146775008\\
-33.4	-9.75742100223028\\
-33.3	-10.0062140262674\\
-33.2	-10.2627588997391\\
-33.1	-10.5272647856432\\
-33	-10.7999524713706\\
-32.9	-11.081055272931\\
-32.8	-11.3708200325724\\
-32.7	-11.6695082218173\\
-32.6	-11.9773971637944\\
-32.5	-12.2947813909406\\
-32.4	-12.6219741567448\\
-32.3	-12.9593091232919\\
-32.2	-13.3071422500481\\
-32.1	-13.665853913735\\
-32	-14.035851294429\\
-31.9	-14.4175710694101\\
-31.8	-14.8114824640042\\
-31.7	-15.2180907180545\\
-31.6	-15.6379410381123\\
-31.5	-16.0716231194747\\
-31.4	-16.5197763394609\\
-31.3	-16.9830957446504\\
-31.2	-17.4623389812569\\
-31.1	-17.958334350742\\
-31	-18.471990213913\\
-30.9	-19.0043060183127\\
-30.8	-19.5563852884787\\
-30.7	-20.1294510001394\\
-30.6	-20.7248638618903\\
-30.5	-21.3441441564246\\
-30.4	-21.9889979534995\\
-30.3	-22.6613487035858\\
-30.2	-23.3633754569212\\
-30.1	-24.097559221734\\
-30	-24.8667392522344\\
-29.9	-25.6741812707296\\
-29.8	-26.5236596071723\\
-29.7	-27.4195545894393\\
-29.6	-28.3669643529623\\
-29.5	-29.3718245764555\\
-29.4	-30.4410160262773\\
-29.3	-31.5824080338118\\
-29.2	-32.8047126862847\\
-29.1	-34.1168552012142\\
-29	-35.5261764584685\\
-28.9	-37.0339103578572\\
-28.8	-38.6245995018457\\
-28.7	-40.2435850905457\\
-28.6	-41.7588771142981\\
-28.5	-42.9336997141791\\
-28.4	-43.506653600007\\
-28.3	-43.4099936990916\\
-28.2	-42.8432016313611\\
-28.1	-42.0757339990725\\
-28	-41.288664563921\\
-27.9	-40.5674493995543\\
-27.8	-39.9421978717241\\
-27.7	-39.417701913208\\
-27.6	-38.9886936439379\\
-27.5	-38.6466006763881\\
-27.4	-38.3823169907622\\
-27.3	-38.1872362236504\\
-27.2	-38.0535550188323\\
-27.1	-37.9742846803204\\
-27	-37.9431604404676\\
-26.9	-37.9545301829075\\
-26.8	-38.0032581690936\\
-26.7	-38.0846593349533\\
-26.6	-38.1944707912191\\
-26.5	-38.3288624111017\\
-26.4	-38.484484628648\\
-26.3	-38.6585473406505\\
-26.2	-38.8489185992407\\
-26.1	-39.0542256879386\\
-26	-39.2739345306153\\
-25.9	-39.5083762547932\\
-25.8	-39.7586811248556\\
-25.7	-40.0265669962079\\
-25.6	-40.3139061525049\\
-25.5	-40.621952304238\\
-25.4	-40.9500399486529\\
-25.3	-41.2934739283521\\
-25.2	-41.6402594447722\\
-25.1	-41.9664794149852\\
-25	-42.2310160123311\\
-24.9	-42.3727163106197\\
-24.8	-42.3166814490676\\
-24.7	-41.9960390821546\\
-24.6	-41.3828709332066\\
-24.5	-40.5045591462228\\
-24.4	-39.4293903694229\\
-24.3	-38.2357490034347\\
-24.2	-36.9892356633947\\
-24.1	-35.7353878890989\\
-24	-34.5020604367441\\
-23.9	-33.3045791308362\\
-23.8	-32.1503357159869\\
-23.7	-31.0420238680047\\
-23.6	-29.9796916272\\
-23.5	-28.9619750473949\\
-23.4	-27.9868168743107\\
-23.3	-27.0518756424308\\
-23.2	-26.1547528362191\\
-23.1	-25.2931144682989\\
-23	-24.464751959109\\
-22.9	-23.6676085100995\\
-22.8	-22.8997862081475\\
-22.7	-22.1595427062893\\
-22.6	-21.4452825944601\\
-22.5	-20.7555463917091\\
-22.4	-20.0889988129876\\
-22.3	-19.444417214744\\
-22.2	-18.8206806862982\\
-22.1	-18.2167600008102\\
-22	-17.6317084954921\\
-21.9	-17.0646538710961\\
-21.8	-16.5147908591468\\
-21.7	-15.9813746860692\\
-21.6	-15.4637152568197\\
-21.5	-14.9611719811925\\
-21.4	-14.4731491702884\\
-21.3	-13.9990919366997\\
-21.2	-13.5384825386416\\
-21.1	-13.0908371149107\\
-21	-12.6557027638141\\
-20.9	-12.2326549249519\\
-20.8	-11.8212950278777\\
-20.7	-11.4212483762089\\
-20.6	-11.0321622397597\\
-20.5	-10.6537041307517\\
-20.4	-10.2855602431925\\
-20.3	-9.92743403714169\\
-20.2	-9.57904495186708\\
-20.1	-9.24012723386829\\
-20	-8.91042886745929\\
-19.9	-8.58971059708542\\
-19.8	-8.27774503184287\\
-19.7	-7.9743158237866\\
-19.6	-7.67921691259098\\
-19.5	-7.39225182997758\\
-19.4	-7.11323305806706\\
-19.3	-6.84198143646425\\
-19.2	-6.57832561345368\\
-19.1	-6.32210153718564\\
-19	-6.07315198317244\\
-18.9	-5.83132611480391\\
-18.8	-5.59647907393594\\
-18.7	-5.36847159890895\\
-18.6	-5.14716966762536\\
-18.5	-4.93244416355572\\
-18.4	-4.72417056275701\\
-18.3	-4.52222864018151\\
-18.2	-4.32650219372486\\
-18.1	-4.13687878461919\\
-18	-3.95324949291693\\
-17.9	-3.77550868693739\\
-17.8	-3.6035538056652\\
-17.7	-3.43728515319329\\
-17.6	-3.27660570440088\\
-17.5	-3.12142092114482\\
-17.4	-2.97163857832407\\
-17.3	-2.82716859925345\\
-17.2	-2.68792289985232\\
-17.1	-2.55381524121977\\
-17	-2.42476109022913\\
-16.9	-2.30067748783197\\
-16.8	-2.18148292481673\\
-16.7	-2.0670972248172\\
-16.6	-1.95744143441557\\
-16.5	-1.85243772022993\\
-16.4	-1.75200927291931\\
-16.3	-1.65608021808098\\
-16.2	-1.56457553405204\\
-16.1	-1.47742097666449\\
-16	-1.39454301103579\\
-15.9	-1.31586875050777\\
-15.8	-1.24132590287505\\
-15.7	-1.17084272406854\\
-15.6	-1.10434797948141\\
-15.5	-1.04177091314244\\
-15.4	-0.983041224955287\\
-15.3	-0.928089056231986\\
-15.2	-0.876844983752646\\
-15.1	-0.829240022583173\\
-15	-0.785205637876022\\
-14.9	-0.744673765866312\\
-14.8	-0.707576844256966\\
-14.7	-0.673847852160201\\
-14.6	-0.643420359730088\\
-14.5	-0.616228587580345\\
-14.4	-0.592207476033712\\
-14.3	-0.571292764194082\\
-14.2	-0.553421078769526\\
-14.1	-0.538530032504703\\
-14	-0.526558332004128\\
-13.9	-0.517445894645034\\
-13.8	-0.511133974190112\\
-13.7	-0.507565294617476\\
-13.6	-0.506684191589104\\
-13.5	-0.508436760880799\\
-13.4	-0.512771012997994\\
-13.3	-0.519637033104508\\
-13.2	-0.52898714529704\\
-13.1	-0.54077608016904\\
-13	-0.554961144525554\\
-12.9	-0.571502392037903\\
-12.8	-0.590362793565309\\
-12.7	-0.611508405822468\\
-12.6	-0.634908537038526\\
-12.5	-0.660535908236581\\
-12.4	-0.688366808764112\\
-12.3	-0.718381244725467\\
-12.2	-0.750563079008054\\
-12.1	-0.784900161654246\\
-12	-0.821384449411833\\
-11.9	-0.860012113395466\\
-11.8	-0.900783633909921\\
-11.7	-0.943703881620839\\
-11.6	-0.988782184408262\\
-11.5	-1.03603237940065\\
-11.4	-1.0854728498588\\
-11.3	-1.13712654675807\\
-11.2	-1.19102099510006\\
-11.1	-1.24718828516766\\
-11	-1.3056650491184\\
-10.9	-1.3664924234854\\
-10.8	-1.42971599832132\\
-10.7	-1.49538575387548\\
-10.6	-1.56355598583454\\
-10.5	-1.63428522028265\\
-10.4	-1.70763611964356\\
-10.3	-1.78367538095682\\
-10.2	-1.8624736279091\\
-10.1	-1.94410529809205\\
-10	-2.028648526989\\
-9.89999999999999	-2.1161850302049\\
-9.8	-2.20679998544888\\
-9.69999999999999	-2.30058191575754\\
-9.59999999999999	-2.39762257541106\\
-9.5	-2.49801683994639\\
-9.39999999999999	-2.6018626016124\\
-9.3	-2.70926067154515\\
-9.19999999999999	-2.82031468986821\\
-9.09999999999999	-2.93513104484515\\
-9	-3.05381880213326\\
-8.89999999999999	-3.17648964510789\\
-8.8	-3.30325782715112\\
-8.69999999999999	-3.43424013672588\\
-8.59999999999999	-3.56955587598986\\
-8.5	-3.70932685364464\\
-8.39999999999999	-3.85367739266467\\
-8.3	-4.00273435350996\\
-8.19999999999999	-4.15662717339713\\
-8.09999999999999	-4.31548792218508\\
-8	-4.47945137542799\\
-7.89999999999999	-4.64865510515652\\
-7.8	-4.82323958897284\\
-7.69999999999999	-5.0033483380848\\
-7.59999999999999	-5.18912804496051\\
-7.5	-5.38072875135956\\
-7.39999999999999	-5.57830403758989\\
-7.3	-5.78201123395383\\
-7.19999999999999	-5.99201165548394\\
-7.09999999999999	-6.20847086122975\\
-7	-6.43155893954763\\
-6.89999999999999	-6.66145082106463\\
-6.8	-6.89832662124373\\
-6.69999999999999	-7.14237201477383\\
-6.59999999999999	-7.3937786443483\\
-6.5	-7.65274456679358\\
-6.39999999999999	-7.91947473996502\\
-6.3	-8.19418155436015\\
-6.19999999999999	-8.47708541401704\\
-6.09999999999999	-8.76841537198506\\
-6	-9.06840982649945\\
-5.89999999999999	-9.37731728497802\\
-5.8	-9.69539720412283\\
-5.69999999999999	-10.0229209157846\\
-5.59999999999999	-10.3601726498752\\
-5.5	-10.7074506675533\\
-5.39999999999999	-11.0650685202216\\
-5.3	-11.4333564526455\\
-5.19999999999999	-11.8126629718397\\
-5.09999999999999	-12.2033566073906\\
-5	-12.60582789376\\
-4.89999999999999	-13.0204916110425\\
-4.8	-13.4477893278841\\
-4.69999999999999	-13.8881922991334\\
-4.59999999999999	-14.3422047816905\\
-4.5	-14.8103678454725\\
-4.39999999999999	-15.2932637730695\\
-4.3	-15.7915211623795\\
-4.19999999999999	-16.3058208723535\\
-4.09999999999999	-16.8369029843404\\
-4	-17.3855749921694\\
-3.89999999999999	-17.9527214853135\\
-3.8	-18.5393156541485\\
-3.69999999999999	-19.1464330281257\\
-3.59999999999999	-19.7752679611933\\
-3.5	-20.4271535096225\\
-3.39999999999999	-21.1035855119796\\
-3.3	-21.8062518861748\\
-3.19999999999999	-22.5370684098855\\
-3.09999999999999	-23.2982225486399\\
-3	-24.092227226866\\
-2.89999999999999	-24.921986753723\\
-2.8	-25.7908772924074\\
-2.69999999999999	-26.7028439994059\\
-2.59999999999999	-27.662515569665\\
-2.5	-28.6753328383881\\
-2.39999999999999	-29.7476777436173\\
-2.3	-30.8869641475651\\
-2.19999999999999	-32.1015936608908\\
-2.09999999999999	-33.4005428286588\\
-2	-34.792027693922\\
-1.89999999999999	-36.2799522995415\\
-1.8	-37.8552447082146\\
-1.69999999999999	-39.4764141635163\\
-1.59999999999999	-41.0328514505426\\
-1.5	-42.3045347851024\\
-1.39999999999999	-43.0042217445253\\
-1.3	-42.9907685801986\\
-1.19999999999999	-42.4213345534492\\
-1.09999999999999	-41.5838495452939\\
-1	-40.691738029851\\
-0.899999999999991	-39.8505763160638\\
-0.799999999999997	-39.0996877152147\\
-0.699999999999989	-38.4478264527631\\
-0.599999999999994	-37.8918086593727\\
-0.5	-37.4247902249516\\
-0.399999999999991	-37.039677840268\\
-0.299999999999997	-36.7304416714823\\
-0.199999999999989	-36.4925633556408\\
-0.0999999999999943	-36.3231503982693\\
0	-36.2209453215374\\
0.0999999999999943	-36.1863301287826\\
0.199999999999989	-36.2213739449325\\
0.299999999999997	-36.3299513175568\\
0.399999999999991	-36.5179517055953\\
0.5	-36.7935965194302\\
0.599999999999994	-37.1678663965325\\
0.699999999999989	-37.6549896644232\\
0.799999999999997	-38.2727703668428\\
0.899999999999991	-39.0419866532228\\
1	-39.9823727502601\\
1.09999999999999	-41.0974111161762\\
1.19999999999999	-42.3257324096622\\
1.3	-43.4177038343088\\
1.39999999999999	-43.8032149058443\\
1.5	-42.965613651664\\
1.59999999999999	-41.1753574752411\\
1.69999999999999	-39.0726359232873\\
1.8	-37.020534173884\\
1.89999999999999	-35.1302492380023\\
2	-33.4129920497064\\
2.09999999999999	-31.8514225618013\\
2.19999999999999	-30.4234237879768\\
2.3	-29.108834167271\\
2.39999999999999	-27.8908199184967\\
2.5	-26.7556983993072\\
2.59999999999999	-25.6924049259381\\
2.69999999999999	-24.6919579546697\\
2.8	-23.7470117758398\\
2.89999999999999	-22.8515043154925\\
3	-22.0003857203597\\
3.09999999999999	-21.1894103240674\\
3.19999999999999	-20.4149768620903\\
3.3	-19.6740050415647\\
3.39999999999999	-18.9638394796568\\
3.5	-18.2821743240376\\
3.59999999999999	-17.6269936000492\\
3.69999999999999	-16.9965236054244\\
3.8	-16.3891946076736\\
3.89999999999999	-15.8036097829129\\
4	-15.2385198369132\\
4.09999999999999	-14.6928021198009\\
4.19999999999999	-14.1654433213207\\
4.3	-13.6555250398021\\
4.39999999999999	-13.1622116735095\\
4.5	-12.6847402012365\\
4.59999999999999	-12.2224115094797\\
4.69999999999999	-11.7745829932685\\
4.8	-11.3406622118897\\
4.89999999999999	-10.9201014230707\\
5	-10.5123928524885\\
5.09999999999999	-10.1170645818389\\
5.19999999999999	-9.73367695969117\\
5.3	-9.36181945617869\\
5.39999999999999	-9.00110789611513\\
5.5	-8.65118201609624\\
5.59999999999999	-8.31170330007216\\
5.69999999999999	-7.98235305517132\\
5.8	-7.66283069555542\\
5.89999999999999	-7.35285220703209\\
6	-7.05214876925289\\
6.09999999999999	-6.76046551574059\\
6.19999999999999	-6.47756041483948\\
6.3	-6.20320325707958\\
6.39999999999999	-5.93717473645931\\
6.5	-5.67926561485633\\
6.59999999999999	-5.42927596022294\\
6.69999999999999	-5.1870144504518\\
6.8	-4.95229773585151\\
6.89999999999999	-4.72494985407203\\
7	-4.50480169209591\\
7.09999999999999	-4.29169049058198\\
7.19999999999999	-4.085459386426\\
7.3	-3.88595698990907\\
7.39999999999999	-3.69303699324207\\
7.5	-3.50655780769942\\
7.59999999999999	-3.3263822268734\\
7.69999999999999	-3.15237711387573\\
7.8	-2.98441311057747\\
7.89999999999999	-2.8223643672093\\
8	-2.6661082908519\\
8.09999999999999	-2.51552531153046\\
8.19999999999999	-2.37049866479191\\
8.3	-2.23091418979161\\
8.39999999999999	-2.09666014204878\\
8.5	-1.9676270201488\\
8.59999999999999	-1.84370740577891\\
8.69999999999999	-1.72479581657882\\
8.8	-1.61078857137571\\
8.89999999999999	-1.50158366744974\\
9	-1.3970806695451\\
9.09999999999999	-1.29718061040307\\
9.19999999999999	-1.20178590264565\\
9.3	-1.11080026188469\\
9.39999999999999	-1.02412864096862\\
9.5	-0.941677175309736\\
9.59999999999999	-0.863353139258398\\
9.69999999999999	-0.789064913505212\\
9.8	-0.718721963501091\\
9.89999999999999	-0.652234828884671\\
10	-0.589515123899003\\
10.1	-0.53047554876412\\
10.2	-0.47502991194804\\
10.3	-0.423093163247583\\
10.4	-0.374581437550744\\
10.5	-0.329412109105126\\
10.6	-0.287503856062653\\
10.7	-0.248776735008857\\
10.8	-0.21315226511741\\
10.9	-0.180553521496693\\
11	-0.150905237216754\\
11.1	-0.124133913422986\\
11.2	-0.100167936857831\\
11.3	-0.0789377040262565\\
11.4	-0.0603757511550796\\
11.5	-0.0444168890128563\\
11.6	-0.0309983415775694\\
11.7	-0.0200598874652581\\
11.8	-0.0115440029665408\\
11.9	-0.00539600548085328\\
12	-0.00156419609253496\\
12.1	0\\
12.2	-0.000658103490822238\\
12.3	-0.00349658615281215\\
12.4	-0.00847704702537073\\
12.5	-0.0155647234270238\\
12.6	-0.0247286012446558\\
12.7	-0.0359415155375395\\
12.8	-0.0491802403943395\\
12.9	-0.0644255670831472\\
13	-0.0816623696520197\\
13.1	-0.100879657268795\\
13.2	-0.122070612732377\\
13.3	-0.145232616740692\\
13.4	-0.170367257660763\\
13.5	-0.197480326711266\\
13.6	-0.226581798634077\\
13.7	-0.257685798096767\\
13.8	-0.290810552228847\\
13.9	-0.32597832984908\\
14	-0.363215368085838\\
14.1	-0.402551787225879\\
14.2	-0.444021494746521\\
14.3	-0.487662079590198\\
14.4	-0.533514697828404\\
14.5	-0.581623950932039\\
14.6	-0.63203775791763\\
14.7	-0.684807222673529\\
14.8	-0.739986497786833\\
14.9	-0.797632646192195\\
15	-0.857805501947562\\
15.1	-0.92056753141183\\
15.2	-0.98598369605598\\
15.3	-1.05412131808438\\
15.4	-1.12504994997903\\
15.5	-1.19884124900723\\
15.6	-1.27556885765558\\
15.7	-1.35530829087174\\
15.8	-1.43813683091096\\
15.9	-1.52413343050084\\
16	-1.61337862495404\\
16.1	-1.70595445377796\\
16.2	-1.80194439225419\\
16.3	-1.90143329338743\\
16.4	-2.00450734055855\\
16.5	-2.11125401115589\\
16.6	-2.22176205140704\\
16.7	-2.33612146258866\\
16.8	-2.45442349875461\\
16.9	-2.5767606760951\\
17	-2.70322679401879\\
17.1	-2.83391696803851\\
17.2	-2.96892767453865\\
17.3	-3.10835680750668\\
17.4	-3.25230374732632\\
17.5	-3.40086944175149\\
17.6	-3.55415649921073\\
17.7	-3.71226929463193\\
17.8	-3.87531408802366\\
17.9	-4.04339915610722\\
18	-4.21663493735769\\
18.1	-4.39513419088823\\
18.2	-4.57901216969653\\
18.3	-4.76838680888683\\
18.4	-4.96337892958966\\
18.5	-5.16411245941898\\
18.6	-5.3707146704416\\
18.7	-5.58331643578203\\
18.8	-5.80205250615173\\
18.9	-6.02706180777998\\
19	-6.25848776342997\\
19.1	-6.4964786384203\\
19.2	-6.74118791383627\\
19.3	-6.99277468941276\\
19.4	-7.25140411891145\\
19.5	-7.51724788119818\\
19.6	-7.79048469066615\\
19.7	-8.07130085115341\\
19.8	-8.35989085807832\\
19.9	-8.65645805418194\\
20	-8.96121534503138\\
20.1	-9.27438598132776\\
20.2	-9.59620441609493\\
20.3	-9.92691724602862\\
20.4	-10.2667842476973\\
20.5	-10.6160795209379\\
20.6	-10.9750927537417\\
20.7	-11.3441306252267\\
20.8	-11.7235183660264\\
20.9	-12.1136014986749\\
21	-12.5147477844517\\
21.1	-12.9273494078012\\
21.2	-13.3518254350393\\
21.3	-13.7886245908132\\
21.4	-14.2382284039675\\
21.5	-14.7011547844156\\
21.6	-15.1779621047629\\
21.7	-15.6692538752957\\
21.8	-16.1756841192192\\
21.9	-16.6979635775501\\
22	-17.2368669009053\\
22.1	-17.7932410199152\\
22.2	-18.3680149287931\\
22.3	-18.9622111697226\\
22.4	-19.5769593716204\\
22.5	-20.213512278249\\
22.6	-20.8732648004868\\
22.7	-21.5577767482993\\
22.8	-22.2688000403202\\
22.9	-23.0083113492268\\
23	-23.7785513051471\\
23.1	-24.5820715106453\\
23.2	-25.4217906353774\\
23.3	-26.3010605727708\\
23.4	-27.2237426628101\\
23.5	-28.1942914805355\\
23.6	-29.2178378813965\\
23.7	-30.3002500569163\\
23.8	-31.4481229646093\\
23.9	-32.6685843804225\\
24	-33.968669850565\\
24.1	-35.3537229941753\\
24.2	-36.8236536251659\\
24.3	-38.3646985138076\\
24.4	-39.9327663430024\\
24.5	-41.4257741273107\\
24.6	-42.6596699635088\\
24.7	-43.4081088823425\\
24.8	-43.553567193632\\
24.9	-43.199547541054\\
25	-42.57015128604\\
25.1	-41.8541133740325\\
25.2	-41.1579135908839\\
25.3	-40.5279316025086\\
25.4	-39.9786945296136\\
25.5	-39.5102647020881\\
25.6	-39.1169245297889\\
25.7	-38.7911536778074\\
25.8	-38.5253571534385\\
25.9	-38.312571834298\\
26	-38.146723987227\\
26.1	-38.0226983683904\\
26.2	-37.9363357505195\\
26.3	-37.8844099423954\\
26.4	-37.8646053550103\\
26.5	-37.8755027482537\\
26.6	-37.9165752468418\\
26.7	-37.9881950174666\\
26.8	-38.0916512040655\\
26.9	-38.2291807733785\\
27	-38.4040150976637\\
27.1	-38.6204456201863\\
27.2	-38.8839105563721\\
27.3	-39.2010986866626\\
27.4	-39.5800499759081\\
27.5	-40.0301919370176\\
27.6	-40.5621512241796\\
27.7	-41.1869384468014\\
27.8	-41.9135192994903\\
27.9	-42.7424074606421\\
28	-43.6500199129415\\
28.1	-44.5547912493514\\
28.2	-45.2640471519379\\
28.3	-45.4648775035843\\
28.4	-44.9090602575003\\
28.5	-43.6764397604973\\
28.6	-42.0817171472191\\
28.7	-40.3942120178003\\
28.8	-38.7523458338821\\
28.9	-37.2074443059745\\
29	-35.7704507046606\\
29.1	-34.4366507755521\\
29.2	-33.196368066348\\
29.3	-32.039181753574\\
29.4	-30.9554383441816\\
29.5	-29.9366810941995\\
29.6	-28.975666409892\\
29.7	-28.0662386081317\\
29.8	-27.203170781739\\
29.9	-26.3820122789024\\
30	-25.5989558515118\\
30.1	-24.8507266241842\\
30.2	-24.1344910361818\\
30.3	-23.4477827523111\\
30.4	-22.7884425040351\\
30.5	-22.1545691802947\\
30.6	-21.5444799383391\\
30.7	-20.9566775319429\\
30.8	-20.3898234200451\\
30.9	-19.8427155175775\\
31	-19.3142696885946\\
31.1	-18.8035042696911\\
31.2	-18.3095270589785\\
31.3	-17.8315243211568\\
31.4	-17.3687514494916\\
31.5	-16.9205249963652\\
31.6	-16.4862158398688\\
31.7	-16.0652432980051\\
31.8	-15.6570700370811\\
31.9	-15.2611976487792\\
32	-14.8771627927456\\
32.1	-14.5045338195222\\
32.2	-14.1429078031734\\
32.3	-13.7919079247643\\
32.4	-13.4511811574611\\
32.5	-13.1203962119051\\
32.6	-12.7992417069895\\
32.7	-12.4874245365197\\
32.8	-12.1846684066712\\
32.9	-11.8907125228557\\
33	-11.6053104076852\\
33.1	-11.3282288343188\\
33.2	-11.059246861646\\
33.3	-10.7981549596067\\
33.4	-10.5447542145011\\
33.5	-10.2988556054706\\
33.6	-10.060279344459\\
33.7	-9.82885427293086\\
33.8	-9.60441730945376\\
33.9	-9.38681294296239\\
34	-9.17589276714187\\
34.1	-8.97151505189777\\
34.2	-8.77354434834404\\
34.3	-8.58185112414204\\
34.4	-8.39631142637436\\
34.5	-8.21680656944366\\
34.6	-8.04322284575576\\
34.7	-7.87545125718128\\
34.8	-7.71338726549877\\
34.9	-7.55693056020417\\
35	-7.4059848422344\\
35.1	-7.26045762229535\\
35.2	-7.12026003261201\\
35.3	-6.98530665103196\\
35.4	-6.85551533651335\\
35.5	-6.73080707511913\\
35.6	-6.61110583571943\\
35.7	-6.49633843467559\\
35.8	-6.3864344088447\\
35.9	-6.28132589630057\\
36	-6.18094752422008\\
36.1	-6.08523630343058\\
36.2	-5.99413152915611\\
36.3	-5.90757468753955\\
36.4	-5.82550936755174\\
36.5	-5.74788117793041\\
36.6	-5.6746376688206\\
36.7	-5.60572825781407\\
36.8	-5.54110416010887\\
36.9	-5.48071832253208\\
37	-5.42452536118812\\
37.1	-5.37248150251342\\
37.2	-5.32454452753448\\
37.3	-5.28067371914157\\
37.4	-5.2408298122042\\
37.5	-5.20497494636713\\
37.6	-5.17307262137769\\
37.7	-5.14508765480556\\
37.8	-5.12098614202649\\
37.9	-5.10073541835036\\
38	-5.0843040231827\\
38.1	-5.07166166611642\\
38.2	-5.06277919485808\\
38.3	-5.05762856489931\\
38.4	-5.05618281085099\\
38.5	-5.05841601936288\\
38.6	-5.06430330355736\\
38.7	-5.07382077891092\\
38.8	-5.0869455405216\\
38.9	-5.10365564170527\\
39	-5.1239300738677\\
39.1	-5.14774874760338\\
39.2	-5.17509247497556\\
39.3	-5.20594295293575\\
39.4	-5.24028274784397\\
39.5	-5.27809528105437\\
39.6	-5.3193648155336\\
39.7	-5.3640764434823\\
39.8	-5.41221607493295\\
39.9	-5.46377042729925\\
40	-5.51872701585571\\
40.1	-5.57707414512753\\
40.2	-5.63880090117392\\
40.3	-5.70389714474985\\
40.4	-5.77235350533355\\
40.5	-5.84416137600935\\
40.6	-5.91931290919739\\
40.7	-5.99780101322383\\
40.8	-6.07961934972758\\
40.9	-6.16476233190106\\
41	-6.25322512356527\\
41.1	-6.34500363908082\\
41.2	-6.4400945440992\\
41.3	-6.53849525716042\\
41.4	-6.64020395214548\\
41.5	-6.74521956159395\\
41.6	-6.8535417808999\\
41.7	-6.96517107340086\\
41.8	-7.08010867637788\\
41.9	-7.19835660798616\\
42	-7.31991767513936\\
42.1	-7.44479548237292\\
42.2	-7.57299444171417\\
42.3	-7.70451978359092\\
42.4	-7.83937756881261\\
42.5	-7.97757470166183\\
42.6	-8.11911894413719\\
42.7	-8.26401893139264\\
42.8	-8.41228418842218\\
42.9	-8.56392514804289\\
43	-8.71895317023426\\
43.1	-8.87738056289582\\
43.2	-9.0392206040917\\
43.3	-9.2044875658541\\
43.4	-9.37319673962626\\
43.5	-9.54536446342959\\
43.6	-9.72100815084847\\
43.7	-9.90014632193208\\
43.8	-10.0827986361225\\
43.9	-10.2689859273251\\
44	-10.458730241249\\
44.1	-10.6520548751533\\
44.2	-10.8489844201486\\
44.3	-11.0495448062126\\
44.4	-11.253763350095\\
44.5	-11.4616688062988\\
44.6	-11.6732914213422\\
44.7	-11.8886629915227\\
44.8	-12.1078169244223\\
44.9	-12.3307883044168\\
45	-12.557613962469\\
45.1	-12.7883325505179\\
45.2	-13.0229846207963\\
45.3	-13.2616127104436\\
45.4	-13.5042614318122\\
45.5	-13.7509775689009\\
45.6	-14.0018101803917\\
45.7	-14.2568107098078\\
45.8	-14.5160331033606\\
45.9	-14.7795339361076\\
46	-15.047372547103\\
46.1	-15.3196111842888\\
46.2	-15.5963151599476\\
46.3	-15.8775530176205\\
46.4	-16.1633967114852\\
46.5	-16.4539217992881\\
46.6	-16.7492076500404\\
46.7	-17.0493376678113\\
46.8	-17.354399533093\\
46.9	-17.6644854633701\\
47	-17.9796924946994\\
47.1	-18.300122786305\\
47.2	-18.625883950413\\
47.3	-18.9570894097957\\
47.4	-19.2938587857761\\
47.5	-19.636318319748\\
47.6	-19.9846013316236\\
47.7	-20.3388487190036\\
47.8	-20.6992095013117\\
47.9	-21.0658414136215\\
48	-21.4389115554601\\
48.1	-21.8185971004858\\
48.2	-22.2050860736292\\
48.3	-22.5985782030474\\
48.4	-22.9992858550947\\
48.5	-23.4074350614412\\
48.6	-23.8232666484898\\
48.7	-24.2470374803426\\
48.8	-24.6790218277321\\
48.9	-25.1195128765416\\
49	-25.5688243907477\\
49.1	-26.0272925457523\\
49.2	-26.4952779490173\\
49.3	-26.9731678655088\\
49.4	-27.4613786654075\\
49.5	-27.9603585104652\\
49.6	-28.4705902926674\\
49.7	-28.9925948335705\\
49.8	-29.5269343434752\\
49.9	-30.0742161244054\\
50	-30.6350964766146\\
50.1	-31.2102847304256\\
50.2	-31.8005472666403\\
50.3	-32.4067112990048\\
50.4	-33.0296680552631\\
50.5	-33.6703747847865\\
50.6	-34.3298547033664\\
50.7	-35.0091935024441\\
50.8	-35.7095303134736\\
50.9	-36.4320398950264\\
51	-37.1779010989035\\
51.1	-37.9482440717212\\
51.2	-38.7440647275297\\
51.3	-39.5660891991696\\
51.4	-40.4145625488876\\
51.5	-41.2889244503418\\
51.6	-42.1873202685673\\
51.7	-43.1058824697222\\
51.8	-44.0377159443423\\
51.9	-44.9715597509687\\
52	-45.8902332790223\\
52.1	-46.7692887805847\\
52.2	-47.5768222926928\\
52.3	-48.275916513403\\
52.4	-48.8309347092011\\
52.5	-49.2168731840417\\
52.6	-49.427748018389\\
52.7	-49.4788557760274\\
52.8	-49.4013323817851\\
52.9	-49.2326798395035\\
53	-49.0084461755642\\
53.1	-48.757682483871\\
53.2	-48.5018467105771\\
53.3	-48.255657202648\\
53.4	-48.0286141465451\\
53.5	-47.8264903019913\\
53.6	-47.6525332424955\\
53.7	-47.50834715367\\
53.8	-47.3945065657097\\
53.9	-47.3109707427263\\
54	-47.2573586217557\\
54.1	-47.2331296135872\\
54.2	-47.2377023535599\\
54.3	-47.2705333991943\\
54.4	-47.3311707614074\\
54.5	-47.4192923752341\\
54.6	-47.5347365189181\\
54.7	-47.6775292818841\\
54.8	-47.8479131272223\\
54.9	-48.046380195461\\
55	-48.2737141740549\\
55.1	-48.5310453454231\\
55.2	-48.8199249961919\\
55.3	-49.1424280944635\\
55.4	-49.5012977366521\\
55.5	-49.9001526934024\\
55.6	-50.343793095909\\
55.7	-50.8386642782003\\
55.8	-51.3935865502907\\
55.9	-52.0209555801459\\
56	-52.7388294580621\\
56.1	-53.5748233358112\\
56.2	-54.5740870348297\\
56.3	-55.8178939494305\\
56.4	-57.4761416554357\\
56.5	-60.0135451408031\\
56.6	-66.0525036546361\\
56.7	-63.4068000778146\\
56.8	-59.5249118199024\\
56.9	-57.6223211178453\\
57	-56.3900695002547\\
57.1	-55.5012476410655\\
57.2	-54.8227653913268\\
57.3	-54.287010919307\\
57.4	-53.854780228839\\
57.5	-53.5012070872837\\
57.6	-53.2094436994379\\
57.7	-52.9674727742669\\
57.8	-52.7663553558916\\
57.9	-52.5992020258469\\
58	-52.4605363471345\\
58.1	-52.3458840144466\\
58.2	-52.2514984840935\\
58.3	-52.1741727330878\\
58.4	-52.1111074793274\\
58.5	-52.0598177273154\\
58.6	-52.0180661905529\\
58.7	-51.9838161426829\\
58.8	-51.9551987003041\\
58.9	-51.930491063212\\
59	-51.9081031866878\\
59.1	-51.8865709467132\\
59.2	-51.8645542140238\\
59.3	-51.8408384635162\\
59.4	-51.8143386740133\\
59.5	-51.7841043645059\\
59.6	-51.7493247009881\\
59.7	-51.7093327168295\\
59.8	-51.6636078330312\\
59.9	-51.6117760468994\\
60	-51.5536073728745\\
60.1	-51.4890103546269\\
60.2	-51.4180237024118\\
60.3	-51.3408053258192\\
60.4	-51.257619208754\\
60.5	-51.16882069789\\
60.6	-51.0748408415434\\
60.7	-50.9761704225121\\
60.8	-50.8733442848667\\
60.9	-50.7669264711965\\
61	-50.6574965784075\\
61.1	-50.5456376217534\\
61.2	-50.4319255785606\\
61.3	-50.3169206772281\\
61.4	-50.2011604073398\\
61.5	-50.0851541576925\\
61.6	-49.9693793400092\\
61.7	-49.8542788260437\\
61.8	-49.7402595118218\\
61.9	-49.6276918214471\\
62	-49.5169099709666\\
62.1	-49.4082128272997\\
62.2	-49.3018652154934\\
62.3	-49.1980995470547\\
62.4	-49.0971176625523\\
62.5	-48.9990928002127\\
62.6	-48.9041716198991\\
62.7	-48.8124762271711\\
62.8	-48.7241061553504\\
62.9	-48.6391402748677\\
63	-48.557638608288\\
63.1	-48.479644036981\\
63.2	-48.4051838913347\\
63.3	-48.3342714210425\\
63.4	-48.2669071455259\\
63.5	-48.2030800871388\\
63.6	-48.1427688917096\\
63.7	-48.0859428422346\\
63.8	-48.0325627723286\\
63.9	-47.9825818865857\\
64	-47.9359464951196\\
64.1	-47.8925966695917\\
64.2	-47.8524668279073\\
64.3	-47.8154862543902\\
64.4	-47.7815795622571\\
64.5	-47.7506671044339\\
64.6	-47.7226653387712\\
64.7	-47.6974871531316\\
64.8	-47.6750421555965\\
64.9	-47.6552369345543\\
65	-47.6379752932163\\
65.1	-47.6231584627712\\
65.2	-47.6106852980335\\
65.3	-47.6004524592353\\
65.4	-47.5923545833501\\
65.5	-47.5862844479564\\
65.6	-47.5821331307269\\
65.7	-47.5797901669768\\
65.8	-47.5791437078996\\
65.9	-47.5800806816046\\
66	-47.5824869590506\\
66.1	-47.5862475266002\\
66.2	-47.5912466668122\\
66.3	-47.5973681488403\\
66.4	-47.6044954294439\\
66.5	-47.6125118655853\\
66.6	-47.6213009390611\\
66.7	-47.6307464936265\\
66.8	-47.6407329844942\\
66.9	-47.6511457400076\\
67	-47.6618712348884\\
67.1	-47.6727973741796\\
67.2	-47.6838137866148\\
67.3	-47.6948121259941\\
67.4	-47.7056863786596\\
67.5	-47.7163331750226\\
67.6	-47.7266521027888\\
67.7	-47.7365460192075\\
67.8	-47.745921359624\\
67.9	-47.754688439349\\
68	-47.7627617457017\\
68.1	-47.7700602171969\\
68.2	-47.7765075066354\\
68.3	-47.7820322250777\\
68.4	-47.7865681636597\\
68.5	-47.7900544905158\\
68.6	-47.7924359202235\\
68.7	-47.7936628534813\\
68.8	-47.7936914851546\\
68.9	-47.7924838791189\\
69	-47.7900080087755\\
69.1	-47.7862377626748\\
69.2	-47.7811529149433\\
69.3	-47.7747390609143\\
69.4	-47.7669875186275\\
69.5	-47.7578951974992\\
69.6	-47.7474644356656\\
69.7	-47.7357028081799\\
69.8	-47.7226229083068\\
69.9	-47.7082421046034\\
70	-47.6925822766796\\
70.1	-47.6756695327825\\
70.2	-47.6575339122251\\
70.3	-47.6382090760812\\
70.4	-47.6177319893151\\
70.5	-47.5961425975324\\
70.6	-47.5734835014297\\
70.7	-47.549799631969\\
70.8	-47.5251379289028\\
70.9	-47.4995470252943\\
71	-47.4730769402488\\
71.1	-47.4457787819635\\
71.2	-47.4177044627866\\
71.3	-47.3889064278381\\
71.4	-47.3594373983797\\
71.5	-47.3293501309363\\
71.6	-47.2986971927882\\
71.7	-47.267530754398\\
71.8	-47.2359023989464\\
71.9	-47.2038629490342\\
72	-47.1714623104366\\
72.1	-47.1387493325598\\
72.2	-47.1057716851956\\
72.3	-47.0725757510028\\
72.4	-47.03920653309\\
72.5	-47.0057075768795\\
72.6	-46.9721209056093\\
72.7	-46.9384869684896\\
72.8	-46.9048446007727\\
72.9	-46.8712309947761\\
73	-46.837681681059\\
73.1	-46.8042305188322\\
73.2	-46.7709096947849\\
73.3	-46.7377497294996\\
73.4	-46.7047794906765\\
73.5	-46.6720262123647\\
73.6	-46.6395155195409\\
73.7	-46.6072714573434\\
73.8	-46.5753165242999\\
73.9	-46.5436717089821\\
74	-46.5123565295624\\
74.1	-46.4813890757086\\
74.2	-46.4507860524331\\
74.3	-46.4205628253876\\
74.4	-46.3907334673258\\
74.5	-46.3613108052811\\
74.6	-46.3323064682456\\
74.7	-46.3037309350068\\
74.8	-46.2755935819479\\
74.9	-46.2479027305471\\
75	-46.2206656944579\\
75.1	-46.1938888259196\\
75.2	-46.1675775614451\\
75.3	-46.1417364665834\\
75.4	-46.1163692797593\\
75.5	-46.0914789549754\\
75.6	-46.0670677034559\\
75.7	-46.04313703404\\
75.8	-46.0196877923831\\
75.9	-45.9967201989058\\
76	-45.9742338854363\\
76.1	-45.9522279306029\\
76.2	-45.9307008938838\\
76.3	-45.9096508484309\\
76.4	-45.8890754125573\\
76.5	-45.8689717799868\\
76.6	-45.849336748849\\
76.7	-45.8301667494489\\
76.8	-45.8114578708201\\
76.9	-45.7932058861158\\
77	-45.775406276855\\
77.1	-45.7580542560243\\
77.2	-45.7411447901367\\
77.3	-45.7246726201928\\
77.4	-45.7086322816619\\
77.5	-45.6930181234371\\
77.6	-45.6778243258815\\
77.7	-45.6630449179138\\
77.8	-45.6486737932309\\
77.9	-45.6347047256764\\
78	-45.6211313837766\\
78.1	-45.6079473445169\\
78.2	-45.5951461063092\\
78.3	-45.5827211013001\\
78.4	-45.5706657069275\\
78.5	-45.558973256835\\
78.6	-45.5476370511536\\
78.7	-45.5366503661541\\
78.8	-45.5260064633427\\
78.9	-45.5156985979606\\
79	-45.5057200269891\\
79.1	-45.4960640166266\\
79.2	-45.4867238492825\\
79.3	-45.4776928301069\\
79.4	-45.4689642930892\\
79.5	-45.4605316067241\\
79.6	-45.452388179286\\
79.7	-45.4445274637264\\
79.8	-45.4369429621947\\
79.9	-45.4296282302261\\
80	-45.4225768806115\\
80.1	-45.4157825869353\\
80.2	-45.4092390868287\\
80.3	-45.4029401849571\\
80.4	-45.3968797557189\\
80.5	-45.3910517457152\\
80.6	-45.3854501759583\\
80.7	-45.3800691438922\\
80.8	-45.3749028251492\\
80.9	-45.369945475154\\
81	-45.3651914305231\\
81.1	-45.3606351102569\\
81.2	-45.3562710168188\\
81.3	-45.3520937369985\\
81.4	-45.3480979426667\\
81.5	-45.3442783913721\\
81.6	-45.3406299268115\\
81.7	-45.3371474791708\\
81.8	-45.3338260653678\\
81.9	-45.3306607891458\\
82	-45.3276468411323\\
82.1	-45.3247794987352\\
82.2	-45.3220541259997\\
82.3	-45.3194661733631\\
82.4	-45.3170111773312\\
82.5	-45.3146847601005\\
82.6	-45.3124826291015\\
82.7	-45.3104005764909\\
82.8	-45.3084344785907\\
82.9	-45.306580295259\\
83	-45.3048340692546\\
83.1	-45.3031919255095\\
83.2	-45.3016500704117\\
83.3	-45.3002047910259\\
83.4	-45.2988524542864\\
83.5	-45.2975895061831\\
83.6	-45.2964124708957\\
83.7	-45.2953179499288\\
83.8	-45.2943026212293\\
83.9	-45.2933632382768\\
84	-45.29249662916\\
84.1	-45.2916996956712\\
84.2	-45.2909694123562\\
84.3	-45.2903028255852\\
84.4	-45.289697052606\\
84.5	-45.2891492806137\\
84.6	-45.2886567657875\\
84.7	-45.2882168323677\\
84.8	-45.2878268717215\\
84.9	-45.2874843413892\\
85	-45.287186764184\\
85.1	-45.2869317272607\\
85.2	-45.2867168812052\\
85.3	-45.2865399391448\\
85.4	-45.286398675858\\
85.5	-45.286290926885\\
85.6	-45.286214587679\\
85.7	-45.2861676127532\\
85.8	-45.2861480148417\\
85.9	-45.2861538640727\\
86	-45.2861832871738\\
86.1	-45.2862344666738\\
86.2	-45.2863056401333\\
86.3	-45.2863950993879\\
86.4	-45.2865011898007\\
86.5	-45.2866223095565\\
86.6	-45.2867569089405\\
86.7	-45.2869034896692\\
86.8	-45.2870606042149\\
86.9	-45.287226855153\\
87	-45.2874008945447\\
87.1	-45.2875814233166\\
87.2	-45.2877671906823\\
87.3	-45.2879569935547\\
87.4	-45.2881496760097\\
87.5	-45.2883441287434\\
87.6	-45.2885392885686\\
87.7	-45.2887341379029\\
87.8	-45.2889277043273\\
87.9	-45.2891190600983\\
88	-45.2893073217397\\
88.1	-45.2894916496138\\
88.2	-45.2896712475285\\
88.3	-45.2898453623738\\
88.4	-45.2900132837423\\
88.5	-45.290174343624\\
88.6	-45.2903279160587\\
88.7	-45.2904734168683\\
88.8	-45.2906103033547\\
88.9	-45.290738074057\\
89	-45.2908562685057\\
89.1	-45.290964467006\\
89.2	-45.2910622904386\\
89.3	-45.2911494000703\\
89.4	-45.2912254974066\\
89.5	-45.291290324041\\
89.6	-45.2913436615201\\
89.7	-45.2913853312658\\
89.8	-45.2914151944645\\
89.9	-45.2914331520098\\
90	-45.2914391444622\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-47.6786317208931\\
-89.9	-47.6785917839759\\
-89.8	-47.678471689407\\
-89.7	-47.67827058585\\
-89.6	-47.6779870549804\\
-89.5	-47.6776191123172\\
-89.4	-47.6771642084279\\
-89.3	-47.6766192304691\\
-89.2	-47.6759805041091\\
-89.1	-47.6752437958579\\
-89	-47.6744043157583\\
-88.9	-47.6734567205809\\
-88.8	-47.6723951174145\\
-88.7	-47.6712130677686\\
-88.6	-47.6699035921917\\
-88.5	-47.6684591754317\\
-88.4	-47.6668717721891\\
-88.3	-47.6651328134826\\
-88.2	-47.6632332136803\\
-88.1	-47.6611633782471\\
-88	-47.6589132121885\\
-87.9	-47.6564721293462\\
-87.8	-47.6538290624895\\
-87.7	-47.6509724742581\\
-87.6	-47.6478903690926\\
-87.5	-47.6445703060774\\
-87.4	-47.6409994128063\\
-87.3	-47.6371644003276\\
-87.2	-47.633051579157\\
-87.1	-47.6286468764319\\
-87	-47.623935854283\\
-86.9	-47.6189037293394\\
-86.8	-47.6135353935732\\
-86.7	-47.6078154363104\\
-86.6	-47.6017281676538\\
-86.5	-47.5952576431088\\
-86.4	-47.588387689627\\
-86.3	-47.5811019329241\\
-86.2	-47.5733838261687\\
-86.1	-47.5652166799862\\
-86	-47.5565836937816\\
-85.9	-47.5474679883425\\
-85.8	-47.5378526397237\\
-85.7	-47.5277207143395\\
-85.6	-47.5170553052057\\
-85.5	-47.505839569319\\
-85.4	-47.4940567660761\\
-85.3	-47.4816902966188\\
-85.2	-47.4687237440674\\
-85.1	-47.4551409145148\\
-85	-47.4409258786763\\
-84.9	-47.4260630140607\\
-84.8	-47.4105370475384\\
-84.7	-47.3943330981862\\
-84.6	-47.3774367202056\\
-84.5	-47.3598339458079\\
-84.4	-47.3415113279192\\
-84.3	-47.3224559824023\\
-84.2	-47.3026556298001\\
-84.1	-47.2820986362936\\
-84	-47.260774053724\\
-83.9	-47.2386716584999\\
-83.8	-47.2157819891888\\
-83.7	-47.1920963826356\\
-83.6	-47.1676070083752\\
-83.5	-47.1423069011895\\
-83.4	-47.1161899916508\\
-83.3	-47.0892511344569\\
-83.2	-47.0614861343998\\
-83.1	-47.0328917698268\\
-83	-47.0034658134818\\
-82.9	-46.973207050545\\
-82.8	-46.9421152938029\\
-82.7	-46.9101913958692\\
-82.6	-46.8774372583215\\
-82.5	-46.8438558377256\\
-82.4	-46.8094511485141\\
-82.3	-46.7742282626568\\
-82.2	-46.7381933061279\\
-82.1	-46.7013534522091\\
-82	-46.6637169115862\\
-81.9	-46.6252929193483\\
-81.8	-46.5860917189222\\
-81.7	-46.5461245430029\\
-81.6	-46.5054035916168\\
-81.5	-46.4639420073763\\
-81.4	-46.4217538480752\\
-81.3	-46.3788540567667\\
-81.2	-46.3352584294376\\
-81.1	-46.2909835804338\\
-81	-46.2460469058622\\
-80.9	-46.2004665450281\\
-80.8	-46.1542613401807\\
-80.7	-46.1074507947043\\
-80.6	-46.0600550299047\\
-80.5	-46.0120947406357\\
-80.4	-45.9635911498855\\
-80.3	-45.9145659625209\\
-80.2	-45.8650413183884\\
-80.1	-45.8150397448879\\
-80	-45.7645841092211\\
-79.9	-45.713697570465\\
-79.8	-45.6624035315862\\
-79.7	-45.6107255915949\\
-79.6	-45.5586874979133\\
-79.5	-45.5063130990963\\
-79.4	-45.4536262980519\\
-79.3	-45.4006510057922\\
-79.2	-45.3474110958664\\
-79.1	-45.2939303595487\\
-79	-45.2402324618076\\
-78.9	-45.1863408981743\\
-78.8	-45.1322789525252\\
-78.7	-45.0780696558253\\
-78.6	-45.0237357458984\\
-78.5	-44.9692996281792\\
-78.4	-44.9147833375408\\
-78.3	-44.8602085011454\\
-78.2	-44.8055963023798\\
-78.1	-44.7509674457969\\
-78	-44.696342123127\\
-77.9	-44.6417399803083\\
-77.8	-44.5871800855231\\
-77.7	-44.5326808982202\\
-77.6	-44.4782602391046\\
-77.5	-44.4239352610713\\
-77.4	-44.3697224210598\\
-77.3	-44.3156374527759\\
-77.2	-44.2616953403246\\
-77.1	-44.2079102926323\\
-77	-44.1542957187312\\
-76.9	-44.1008642038438\\
-76.8	-44.0476274862376\\
-76.7	-43.9945964348871\\
-76.6	-43.9417810278883\\
-76.5	-43.8891903316707\\
-76.4	-43.8368324809815\\
-76.3	-43.7847146596689\\
-76.2	-43.7328430822961\\
-76.1	-43.6812229765886\\
-76	-43.6298585667915\\
-75.9	-43.5787530579449\\
-75.8	-43.5279086211756\\
-75.7	-43.4773263800278\\
-75.6	-43.4270063979677\\
-75.5	-43.3769476670898\\
-75.4	-43.3271480981802\\
-75.3	-43.2776045122162\\
-75.2	-43.2283126334397\\
-75.1	-43.1792670841429\\
-75	-43.1304613812953\\
-74.9	-43.0818879352056\\
-74.8	-43.0335380503519\\
-74.7	-42.9854019285823\\
-74.6	-42.9374686748756\\
-74.5	-42.8897263058588\\
-74.4	-42.8421617612786\\
-74.3	-42.7947609186668\\
-74.2	-42.7475086113994\\
-74.1	-42.7003886503841\\
-74	-42.6533838495906\\
-73.9	-42.6064760556669\\
-73.8	-42.5596461818611\\
-73.7	-42.5128742464348\\
-73.6	-42.4661394158482\\
-73.5	-42.4194200528191\\
-73.4	-42.3726937695271\\
-73.3	-42.3259374860779\\
-73.2	-42.279127494362\\
-73.1	-42.2322395274676\\
-73	-42.1852488346717\\
-72.9	-42.1381302621108\\
-72.8	-42.0908583391084\\
-72.7	-42.0434073701199\\
-72.6	-41.99575153225\\
-72.5	-41.9478649781691\\
-72.4	-41.8997219442615\\
-72.3	-41.8512968637674\\
-72.2	-41.8025644846025\\
-72.1	-41.7534999914873\\
-72	-41.7040791319924\\
-71.9	-41.6542783459596\\
-71.8	-41.6040748978062\\
-71.7	-41.5534470110528\\
-71.6	-41.5023740044549\\
-71.5	-41.4508364289764\\
-71.4	-41.3988162048853\\
-71.3	-41.3462967581264\\
-71.2	-41.2932631551576\\
-71.1	-41.2397022353728\\
-71	-41.1856027402327\\
-70.9	-41.1309554382184\\
-70.8	-41.0757532447192\\
-70.7	-41.0199913359957\\
-70.6	-40.9636672563623\\
-70.5	-40.9067810178182\\
-70.4	-40.8493351913396\\
-70.3	-40.791334989169\\
-70.2	-40.7327883374716\\
-70.1	-40.6737059388288\\
-70	-40.614101324118\\
-69.9	-40.553990893423\\
-69.8	-40.4933939457381\\
-69.7	-40.4323326973161\\
-69.6	-40.370832288627\\
-69.5	-40.3089207800166\\
-69.4	-40.2466291362269\\
-69.3	-40.1839912001032\\
-69.2	-40.1210436558559\\
-69.1	-40.0578259823743\\
-69	-39.9943803971756\\
-68.9	-39.9307517916372\\
-68.8	-39.8669876582442\\
-68.7	-39.8031380106392\\
-68.6	-39.7392552972973\\
-68.5	-39.6753943097124\\
-68.4	-39.6116120859718\\
-68.3	-39.5479678106394\\
-68.2	-39.4845227118469\\
-68.1	-39.421339956496\\
-68	-39.358484544447\\
-67.9	-39.2960232025489\\
-67.8	-39.2340242793217\\
-67.7	-39.1725576410452\\
-67.6	-39.1116945699904\\
-67.5	-39.0515076654283\\
-67.4	-38.9920707480239\\
-67.3	-38.9334587681348\\
-67.2	-38.8757477184795\\
-67.1	-38.8190145515554\\
-67	-38.763337102133\\
-66.9	-38.7087940150569\\
-66.8	-38.6554646785383\\
-66.7	-38.6034291630261\\
-66.6	-38.5527681656843\\
-66.5	-38.5035629604445\\
-66.4	-38.4558953534899\\
-66.3	-38.4098476440135\\
-66.2	-38.3655025899727\\
-66.1	-38.3229433785106\\
-66	-38.282253600648\\
-65.9	-38.2435172297532\\
-65.8	-38.2068186032287\\
-65.7	-38.1722424067726\\
-65.6	-38.1398736604499\\
-65.5	-38.1097977057499\\
-65.4	-38.0821001926541\\
-65.3	-38.0568670656276\\
-65.2	-38.0341845472965\\
-65.1	-38.0141391184193\\
-65	-37.996817492552\\
-64.9	-37.9823065836051\\
-64.8	-37.9706934642292\\
-64.7	-37.962065312677\\
-64.6	-37.9565093454455\\
-64.5	-37.9541127326255\\
-64.4	-37.954962492399\\
-64.3	-37.9591453606276\\
-64.2	-37.9667476308385\\
-64.1	-37.9778549592011\\
-64	-37.9925521282733\\
-63.9	-38.0109227623246\\
-63.8	-38.03304898594\\
-63.7	-38.0590110163396\\
-63.6	-38.0888866783691\\
-63.5	-38.1227508294414\\
-63.4	-38.1606746797975\\
-63.3	-38.2027249912489\\
-63.2	-38.2489631351334\\
-63.1	-38.2994439874264\\
-63	-38.3542146359142\\
-62.9	-38.4133128709614\\
-62.8	-38.4767654278172\\
-62.7	-38.5445859445685\\
-62.6	-38.6167725960062\\
-62.5	-38.6933053598856\\
-62.4	-38.7741428686846\\
-62.3	-38.8592187974224\\
-62.2	-38.9484377369079\\
-62.1	-39.0416705028431\\
-62	-39.1387488354981\\
-61.9	-39.2394594537706\\
-61.8	-39.3435374430695\\
-61.7	-39.4506589810014\\
-61.6	-39.560433441106\\
-61.5	-39.6723949659419\\
-61.4	-39.7859936702791\\
-61.3	-39.9005867260721\\
-61.2	-40.0154296958725\\
-61.1	-40.1296686208912\\
-61	-40.242333531353\\
-60.9	-40.3523342220992\\
-60.8	-40.4584593101527\\
-60.7	-40.5593797380374\\
-60.6	-40.6536579712487\\
-60.5	-40.7397641142078\\
-60.4	-40.8160999846017\\
-60.3	-40.8810317924868\\
-60.2	-40.9329314372985\\
-60.1	-40.9702255684195\\
-60	-40.9914505135693\\
-59.9	-40.9953100893205\\
-59.8	-40.9807323543882\\
-59.7	-40.946920764448\\
-59.6	-40.8933951321263\\
-59.5	-40.8200184010234\\
-59.4	-40.7270064885826\\
-59.3	-40.6149201702837\\
-59.2	-40.48463987774\\
-59.1	-40.3373260284499\\
-59	-40.174368798794\\
-58.9	-39.9973319133898\\
-58.8	-39.8078950212198\\
-58.7	-39.6077986659861\\
-58.6	-39.3987949255871\\
-58.5	-39.1826057093683\\
-58.4	-38.9608896507368\\
-58.3	-38.7352176476914\\
-58.2	-38.5070564503129\\
-58.1	-38.2777592816917\\
-58	-38.0485622788005\\
-57.9	-37.8205855045938\\
-57.8	-37.5948373602804\\
-57.7	-37.3722213703757\\
-57.6	-37.1535444860765\\
-57.5	-36.9395262287692\\
-57.4	-36.7308081588384\\
-57.3	-36.5279632969452\\
-57.2	-36.331505242476\\
-57.1	-36.141896827296\\
-57	-35.9595582146566\\
-56.9	-35.7848744063017\\
-56.8	-35.6182021589288\\
-56.7	-35.4598763374197\\
-56.6	-35.3102157494614\\
-56.5	-35.1695285167143\\
-56.4	-35.0381170433755\\
-56.3	-34.9162826453316\\
-56.2	-34.8043299031367\\
-56.1	-34.702570800575\\
-56	-34.6113287080417\\
-55.9	-34.5309422666989\\
-55.8	-34.4617692253388\\
-55.7	-34.4041902769684\\
-55.6	-34.3586129358659\\
-55.5	-34.3254754874906\\
-55.4	-34.3052510319644\\
-55.3	-34.2984516250294\\
-55.2	-34.305632495699\\
-55.1	-34.3273962830944\\
-55	-34.3643971800266\\
-54.9	-34.4173447884309\\
-54.8	-34.4870073677046\\
-54.7	-34.5742139700902\\
-54.6	-34.6798546751189\\
-54.5	-34.8048777085485\\
-54.4	-34.9502815852797\\
-54.3	-35.1170994365619\\
-54.2	-35.3063711979031\\
-54.1	-35.5190970908652\\
-54	-35.7561624623152\\
-53.9	-36.0182190483089\\
-53.8	-36.3055005000796\\
-53.7	-36.617540015439\\
-53.6	-36.9527452981155\\
-53.5	-37.3077731922013\\
-53.4	-37.6766413968725\\
-53.3	-38.0495386163631\\
-53.2	-38.4113910470557\\
-53.1	-38.7404818840974\\
-53	-39.0078569967308\\
-52.9	-39.1787721339178\\
-52.8	-39.2175040028385\\
-52.7	-39.095535457554\\
-52.6	-38.8003000036516\\
-52.5	-38.339625375789\\
-52.4	-37.738907326688\\
-52.3	-37.0329357857845\\
-52.2	-36.2572065490017\\
-52.1	-35.4422247518437\\
-52	-34.6113611884479\\
-51.9	-33.7810928817282\\
-51.8	-32.9622838056499\\
-51.7	-32.1616455223388\\
-51.6	-31.3829959048893\\
-51.5	-30.6282172808363\\
-51.4	-29.8979385699937\\
-51.3	-29.1920021311368\\
-51.2	-28.5097753623507\\
-51.1	-27.8503550312102\\
-51	-27.2126992782609\\
-50.9	-26.5957115619774\\
-50.8	-25.9982929669329\\
-50.7	-25.4193738289548\\
-50.6	-24.8579319269752\\
-50.5	-24.313002019841\\
-50.4	-23.7836798699943\\
-50.3	-23.2691228161032\\
-50.2	-22.7685482447728\\
-50.1	-22.2812308418646\\
-50	-21.8064991939571\\
-49.9	-21.3437321057148\\
-49.8	-20.8923548637123\\
-49.7	-20.451835588106\\
-49.6	-20.0216817549693\\
-49.5	-19.6014369338885\\
-49.4	-19.1906777607342\\
-49.3	-18.7890111498673\\
-49.2	-18.3960717403697\\
-49.1	-18.0115195651913\\
-49	-17.6350379290118\\
-48.9	-17.2663314792129\\
-48.8	-16.9051244540397\\
-48.7	-16.5511590923796\\
-48.6	-16.2041941903356\\
-48.5	-15.8640037907388\\
-48.4	-15.5303759928079\\
-48.3	-15.2031118702531\\
-48.2	-14.8820244871864\\
-48.1	-14.5669380022133\\
-48	-14.2576868520251\\
-47.9	-13.9541150066848\\
-47.8	-13.6560752895943\\
-47.7	-13.3634287558479\\
-47.6	-13.0760441233346\\
-47.5	-12.7937972515283\\
-47.4	-12.5165706634348\\
-47.3	-12.24425310663\\
-47.2	-11.9767391497424\\
-47.1	-11.7139288111083\\
-47	-11.4557272166593\\
-46.9	-11.2020442844008\\
-46.8	-10.952794433105\\
-46.7	-10.7078963130773\\
-46.6	-10.4672725570697\\
-46.5	-10.2308495495994\\
-46.4	-9.9985572131028\\
-46.3	-9.7703288095041\\
-46.2	-9.54610075591495\\
-46.1	-9.32581245329925\\
-46	-9.10940612704983\\
-45.9	-8.89682667851771\\
-45.8	-8.68802154662471\\
-45.7	-8.48294057876702\\
-45.6	-8.28153591028986\\
-45.5	-8.08376185187586\\
-45.4	-7.88957478424853\\
-45.3	-7.69893305964342\\
-45.2	-7.51179690954708\\
-45.1	-7.32812835824608\\
-45	-7.14789114176763\\
-44.9	-6.9710506318274\\
-44.8	-6.79757376443243\\
-44.7	-6.62742897281562\\
-44.6	-6.4605861244048\\
-44.5	-6.29701646155284\\
-44.4	-6.13669254577695\\
-44.3	-5.97958820527602\\
-44.2	-5.82567848551177\\
-44.1	-5.67493960265683\\
-44	-5.52734889972773\\
-43.9	-5.38288480523481\\
-43.8	-5.24152679419351\\
-43.7	-5.10325535135362\\
-43.6	-4.96805193651305\\
-43.5	-4.83589895179352\\
-43.4	-4.70677971076381\\
-43.3	-4.58067840930486\\
-43.2	-4.45758009811908\\
-43.1	-4.3374706567926\\
-43	-4.2203367693266\\
-42.9	-4.10616590105919\\
-42.8	-3.99494627690594\\
-42.7	-3.88666686085095\\
-42.6	-3.781317336627\\
-42.5	-3.67888808952624\\
-42.4	-3.57937018928829\\
-42.3	-3.48275537401586\\
-42.2	-3.38903603507199\\
-42.1	-3.29820520291644\\
-42	-3.21025653384197\\
-41.9	-3.1251842975743\\
-41.8	-3.04298336570247\\
-41.7	-2.96364920090909\\
-41.6	-2.88717784697215\\
-41.5	-2.81356591951331\\
-41.4	-2.74281059746901\\
-41.3	-2.67490961526376\\
-41.2	-2.60986125566633\\
-41.1	-2.54766434331256\\
-41	-2.4883182388795\\
-40.9	-2.43182283389832\\
-40.8	-2.37817854619478\\
-40.7	-2.32738631594828\\
-40.6	-2.27944760236188\\
-40.5	-2.234364380938\\
-40.4	-2.19213914135565\\
-40.3	-2.15277488594744\\
-40.2	-2.11627512877576\\
-40.1	-2.08264389530991\\
-40	-2.05188572270707\\
-39.9	-2.02400566070246\\
-39.8	-1.99900927311548\\
-39.7	-1.97690263998054\\
-39.6	-1.95769236031353\\
-39.5	-1.9413855555264\\
-39.4	-1.92798987350495\\
-39.3	-1.91751349336661\\
-39.2	-1.9099651309176\\
-39.1	-1.90535404483091\\
-39	-1.9036900435694\\
-38.9	-1.90498349308048\\
-38.8	-1.90924532529201\\
-38.7	-1.91648704744167\\
-38.6	-1.92672075227528\\
-38.5	-1.93995912915278\\
-38.4	-1.95621547610419\\
-38.3	-1.97550371288135\\
-38.2	-1.99783839505544\\
-38.1	-2.02323472921457\\
-38	-2.05170858931995\\
-37.9	-2.08327653428447\\
-37.8	-2.11795582684248\\
-37.7	-2.1557644537853\\
-37.6	-2.19672114764312\\
-37.5	-2.24084540990032\\
-37.4	-2.2881575358386\\
-37.3	-2.33867864110958\\
-37.2	-2.39243069014716\\
-37.1	-2.44943652653847\\
-37	-2.50971990548224\\
-36.9	-2.57330552847372\\
-36.8	-2.64021908036663\\
-36.7	-2.71048726897519\\
-36.6	-2.78413786739226\\
-36.5	-2.86119975921503\\
-36.4	-2.94170298688461\\
-36.3	-3.02567880336414\\
-36.2	-3.11315972739857\\
-36.1	-3.20417960261988\\
-36	-3.29877366078473\\
-35.9	-3.39697858945575\\
-35.8	-3.49883260446521\\
-35.7	-3.60437552753004\\
-35.6	-3.71364886941927\\
-35.5	-3.82669591911207\\
-35.4	-3.94356183942381\\
-35.3	-4.06429376962178\\
-35.2	-4.18894093560107\\
-35.1	-4.31755476824469\\
-35	-4.45018903065175\\
-34.9	-4.58689995498397\\
-34.8	-4.72774638975411\\
-34.7	-4.87278995846232\\
-34.6	-5.02209523057745\\
-34.5	-5.17572990596281\\
-34.4	-5.33376501396051\\
-34.3	-5.49627512847583\\
-34.2	-5.66333860054835\\
-34.1	-5.83503781005744\\
-34	-6.01145943839338\\
-33.9	-6.19269476413129\\
-33.8	-6.37883998397863\\
-33.7	-6.56999656153287\\
-33.6	-6.76627160668614\\
-33.5	-6.96777828885761\\
-33.4	-7.17463628762639\\
-33.3	-7.38697228478485\\
-33.2	-7.60492050234853\\
-33.1	-7.82862329164786\\
-33	-8.05823177930976\\
-32.9	-8.29390657672312\\
-32.8	-8.53581856049422\\
-32.7	-8.78414973245584\\
-32.6	-9.03909416902619\\
-32.5	-9.30085907115081\\
-32.4	-9.56966592774417\\
-32.3	-9.84575180752171\\
-32.2	-10.1293707964377\\
-32.1	-10.4207956006866\\
-32	-10.720319338472\\
-31.9	-11.028257547599\\
-31.8	-11.344950440533\\
-31.7	-11.6707654440397\\
-31.6	-12.0061000670726\\
-31.5	-12.3513851484369\\
-31.4	-12.7070885452129\\
-31.3	-13.0737193343257\\
-31.2	-13.4518326134211\\
-31.1	-13.8420350038654\\
-31	-14.2449909788481\\
-30.9	-14.6614301639652\\
-30.8	-15.0921557871133\\
-30.7	-15.5380544899595\\
-30.6	-16.0001077555408\\
-30.5	-16.479405256409\\
-30.4	-16.9771604852573\\
-30.3	-17.4947290939197\\
-30.2	-18.0336304329495\\
-30.1	-18.5955728429721\\
-30	-19.1824832799935\\
-29.9	-19.7965418179322\\
-29.8	-20.4402213800103\\
-29.7	-21.1163325441694\\
-29.6	-21.8280721296293\\
-29.5	-22.5790718805028\\
-29.4	-23.3734386891221\\
-29.3	-24.2157679945512\\
-29.2	-25.1110923187626\\
-29.1	-26.0646874098284\\
-29	-27.0815792274401\\
-28.9	-28.1654375891374\\
-28.8	-29.316240134376\\
-28.7	-30.5255645646287\\
-28.6	-31.7676989932392\\
-28.5	-32.9849656386353\\
-28.4	-34.0707218238424\\
-28.3	-34.8702900365025\\
-28.2	-35.2365433132856\\
-28.1	-35.1292507067259\\
-28	-34.6491747565615\\
-27.9	-33.9590808249319\\
-27.8	-33.1956811321814\\
-27.7	-32.4427412178895\\
-27.6	-31.7423521829191\\
-27.5	-31.1120607282663\\
-27.4	-30.5568724674763\\
-27.3	-30.0760079869554\\
-27.2	-29.6663714241431\\
-27.1	-29.3242485864146\\
-27	-29.0461089723327\\
-26.9	-28.8289691296454\\
-26.8	-28.670548658706\\
-26.7	-28.5693350370548\\
-26.6	-28.5246162838683\\
-26.5	-28.5365126061013\\
-26.4	-28.6060250704497\\
-26.3	-28.7351138798431\\
-26.2	-28.9268174889438\\
-26.1	-29.1854247412092\\
-26	-29.5167140959002\\
-25.9	-29.9282746598734\\
-25.8	-30.4299175016721\\
-25.7	-31.0341563554326\\
-25.6	-31.7566364895337\\
-25.5	-32.6160756700456\\
-25.4	-33.6323129600993\\
-25.3	-34.8181086277391\\
-25.2	-36.1518258670178\\
-25.1	-37.4999032315053\\
-25	-38.4707379776483\\
-24.9	-38.4520339925469\\
-24.8	-37.2747440515236\\
-24.7	-35.471017999284\\
-24.6	-33.5587627355864\\
-24.5	-31.7575887970608\\
-24.4	-30.1203581446077\\
-24.3	-28.6422631052231\\
-24.2	-27.3037419070524\\
-24.1	-26.0841312215538\\
-24	-24.9653395519661\\
-23.9	-23.932398221882\\
-23.8	-22.97313046603\\
-23.7	-22.0776472211155\\
-23.6	-21.2378788387172\\
-23.5	-20.4471907691662\\
-23.4	-19.7000817647678\\
-23.3	-18.9919505199905\\
-23.2	-18.3189157578138\\
-23.1	-17.6776770950285\\
-23	-17.065406792327\\
-22.9	-16.4796649028592\\
-22.8	-15.9183322232785\\
-22.7	-15.3795568753952\\
-22.6	-14.8617114010305\\
-22.5	-14.363358028921\\
-22.4	-13.8832203441256\\
-22.3	-13.4201600127894\\
-22.2	-12.973157528964\\
-22.1	-12.541296184902\\
-22	-12.1237486430006\\
-21.9	-11.7197656216573\\
-21.8	-11.3286663097564\\
-21.7	-10.9498302033538\\
-21.6	-10.5826901192446\\
-21.5	-10.226726187779\\
-21.4	-9.88146066475925\\
-21.3	-9.54645343185773\\
-21.2	-9.22129807854974\\
-21.1	-8.90561847739929\\
-21	-8.59906577969435\\
-20.9	-8.30131577069199\\
-20.8	-8.01206653370706\\
-20.7	-7.73103638042345\\
-20.6	-7.45796201150066\\
-20.5	-7.19259687706461\\
-20.4	-6.93470971124406\\
-20.3	-6.68408321871831\\
-20.2	-6.44051289441791\\
-20.1	-6.20380596018553\\
-20	-5.97378040444679\\
-19.9	-5.75026411283489\\
-19.8	-5.53309407932085\\
-19.7	-5.32211568876605\\
-19.6	-5.11718206298113\\
-19.5	-4.91815346337359\\
-19.4	-4.72489674412363\\
-19.3	-4.53728485056753\\
-19.2	-4.35519635810519\\
-19.1	-4.17851504750284\\
-19	-4.00712951294177\\
-18.9	-3.84093279958357\\
-18.8	-3.67982206778933\\
-18.7	-3.52369828144994\\
-18.6	-3.37246591816909\\
-18.5	-3.22603269928853\\
-18.4	-3.08430933796557\\
-18.3	-2.94720930370964\\
-18.2	-2.81464860195768\\
-18.1	-2.68654556742499\\
-18	-2.56282067010749\\
-17.9	-2.44339633293685\\
-17.8	-2.32819676020464\\
-17.7	-2.21714777597377\\
-17.6	-2.11017667179061\\
-17.5	-2.00721206309663\\
-17.4	-1.90818375381799\\
-17.3	-1.81302260868453\\
-17.2	-1.72166043289739\\
-17.1	-1.6340298588278\\
-17	-1.55006423948824\\
-16.9	-1.46969754857265\\
-16.8	-1.39286428691422\\
-16.7	-1.31949939525786\\
-16.6	-1.2495381732907\\
-16.5	-1.18291620491691\\
-16.4	-1.11956928980351\\
-16.3	-1.05943338126211\\
-16.2	-1.00244453056604\\
-16.1	-0.948538837835181\\
-16	-0.897652409649754\\
-15.9	-0.849721323580358\\
-15.8	-0.804681599844614\\
-15.7	-0.762469180318967\\
-15.6	-0.723019915149479\\
-15.5	-0.686269557215218\\
-15.4	-0.652153764703199\\
-15.3	-0.620608112053893\\
-15.2	-0.591568109530071\\
-15.1	-0.564969231649926\\
-15	-0.540746954706465\\
-14.9	-0.51883680356937\\
-14.8	-0.499174407932545\\
-14.7	-0.481695568129631\\
-14.6	-0.466336330591469\\
-14.5	-0.453033072963037\\
-14.4	-0.441722598833358\\
-14.3	-0.432342241960254\\
-14.2	-0.424829979792985\\
-14.1	-0.419124556010458\\
-14	-0.415165611701404\\
-13.9	-0.412893824716779\\
-13.8	-0.412251056624851\\
-13.7	-0.41318050659712\\
-13.6	-0.415626871450356\\
-13.5	-0.419536510967986\\
-13.4	-0.424857617524953\\
-13.3	-0.431540388946081\\
-13.2	-0.439537203440834\\
-13.1	-0.448802795379521\\
-13	-0.459294430609582\\
-12.9	-0.470972079957583\\
-12.8	-0.483798589524992\\
-12.7	-0.497739846365525\\
-12.6	-0.51276493813003\\
-12.5	-0.528846305283146\\
-12.4	-0.545959884534569\\
-12.3	-0.564085242187595\\
-12.2	-0.583205696188127\\
-12.1	-0.60330842575819\\
-12	-0.624384567618137\\
-11.9	-0.646429297939451\\
-11.8	-0.669441899323486\\
-11.7	-0.693425812268239\\
-11.6	-0.718388670762348\\
-11.5	-0.744342321830307\\
-11.4	-0.771302829041632\\
-11.3	-0.799290460186546\\
-11.2	-0.828329659508024\\
-11.1	-0.858449005061335\\
-11	-0.889681151944998\\
-10.9	-0.922062762307583\\
-10.8	-0.955634423181468\\
-10.7	-0.99044055332461\\
-10.6	-1.02652930036319\\
-10.5	-1.06395242962079\\
-10.4	-1.10276520609192\\
-10.3	-1.14302627107013\\
-10.2	-1.18479751497294\\
-10.1	-1.22814394791841\\
-10	-1.27313356960289\\
-9.89999999999999	-1.31983724000674\\
-9.8	-1.36832855241738\\
-9.69999999999999	-1.41868371020863\\
-9.59999999999999	-1.47098140875321\\
-9.5	-1.52530272377529\\
-9.39999999999999	-1.58173100737307\\
-9.3	-1.64035179286052\\
-9.19999999999999	-1.70125270949472\\
-9.09999999999999	-1.76452340807277\\
-9	-1.83025549830239\\
-8.89999999999999	-1.8985424987742\\
-8.8	-1.96947980029426\\
-8.69999999999999	-2.04316464327295\\
-8.59999999999999	-2.11969610981306\\
-8.5	-2.19917513109706\\
-8.39999999999999	-2.28170451064161\\
-8.3	-2.36738896396819\\
-8.19999999999999	-2.45633517523265\\
-8.09999999999999	-2.54865187136408\\
-8	-2.64444991428701\\
-7.89999999999999	-2.74384241183851\\
-7.8	-2.84694484804786\\
-7.69999999999999	-2.95387523351857\\
-7.59999999999999	-3.06475427674389\\
-7.5	-3.17970557729847\\
-7.39999999999999	-3.29885584198108\\
-7.3	-3.42233512513954\\
-7.19999999999999	-3.55027709459054\\
-7.09999999999999	-3.68281932475626\\
-7	-3.82010361888149\\
-6.89999999999999	-3.96227636247068\\
-6.8	-4.10948891040139\\
-6.69999999999999	-4.2618980105327\\
-6.59999999999999	-4.41966626704126\\
-6.5	-4.58296264719405\\
-6.39999999999999	-4.75196303581124\\
-6.3	-4.92685084230147\\
-6.19999999999999	-5.10781766587577\\
-6.09999999999999	-5.29506402538347\\
-6	-5.48880016118621\\
-5.89999999999999	-5.68924691761579\\
-5.8	-5.89663671588282\\
-5.69999999999999	-6.11121462885031\\
-5.59999999999999	-6.33323957090392\\
-5.5	-6.56298561829946\\
-5.39999999999999	-6.80074347790928\\
-5.3	-7.04682212531493\\
-5.19999999999999	-7.30155063680522\\
-5.09999999999999	-7.56528024416848\\
-5	-7.83838664638549\\
-4.89999999999999	-8.12127261863721\\
-4.8	-8.41437096671152\\
-4.69999999999999	-8.71814788425832\\
-4.59999999999999	-9.03310678183594\\
-4.5	-9.3597926708771\\
-4.39999999999999	-9.69879720329523\\
-4.3	-10.0507644894063\\
-4.19999999999999	-10.4163978443931\\
-4.09999999999999	-10.7964676483328\\
-4	-11.1918205490346\\
-3.89999999999999	-11.603390293526\\
-3.8	-12.032210546946\\
-3.69999999999999	-12.4794301522584\\
-3.59999999999999	-12.9463314079686\\
-3.5	-13.4343521041446\\
-3.39999999999999	-13.9451122736751\\
-3.3	-14.4804469056819\\
-3.19999999999999	-15.0424462591382\\
-3.09999999999999	-15.6335059461054\\
-3	-16.2563896802806\\
-2.89999999999999	-16.9143085834654\\
-2.8	-17.6110223119944\\
-2.69999999999999	-18.3509691357261\\
-2.59999999999999	-19.139434611503\\
-2.5	-19.9827717120502\\
-2.39999999999999	-20.8886889575899\\
-2.3	-21.8666259507775\\
-2.19999999999999	-22.9282331758625\\
-2.09999999999999	-24.0879505937709\\
-2	-25.3635930757442\\
-1.89999999999999	-26.7765621132209\\
-1.8	-28.3503752121893\\
-1.69999999999999	-30.1032468827703\\
-1.59999999999999	-32.0214201450128\\
-1.5	-33.9783007533077\\
-1.39999999999999	-35.5675216943858\\
-1.3	-36.1157363276444\\
-1.19999999999999	-35.4308197034867\\
-1.09999999999999	-34.1079428041711\\
-1	-32.7034199021943\\
-0.899999999999991	-31.4387065101643\\
-0.799999999999997	-30.3614254481371\\
-0.699999999999989	-29.4633496912775\\
-0.599999999999994	-28.7237187758425\\
-0.5	-28.122172079521\\
-0.399999999999991	-27.6419119895838\\
-0.299999999999997	-27.2699950314327\\
-0.199999999999989	-26.9968999735863\\
-0.0999999999999943	-26.8160198252944\\
0	-26.7232567323325\\
0.0999999999999943	-26.7167569032571\\
0.199999999999989	-26.7967846507397\\
0.299999999999997	-26.96572915396\\
0.399999999999991	-27.2282402739619\\
0.5	-27.5914889330657\\
0.599999999999994	-28.0655280792359\\
0.699999999999989	-28.6636538304143\\
0.799999999999997	-29.4024211787222\\
0.899999999999991	-30.300217107949\\
1	-31.3710173672394\\
1.09999999999999	-32.6033311878507\\
1.19999999999999	-33.8987774419849\\
1.3	-34.9407868603289\\
1.39999999999999	-35.1455913384095\\
1.5	-34.1805970615831\\
1.59999999999999	-32.4512515137937\\
1.69999999999999	-30.5202026493183\\
1.8	-28.6676077320803\\
1.89999999999999	-26.9738907545805\\
2	-25.4434337785227\\
2.09999999999999	-24.0590147577412\\
2.19999999999999	-22.8000627021807\\
2.3	-21.6479306068967\\
2.39999999999999	-20.58697704982\\
2.5	-19.6043995780431\\
2.59999999999999	-18.6897706544719\\
2.69999999999999	-17.8345690457565\\
2.8	-17.0317837370492\\
2.89999999999999	-16.2755987853399\\
3	-15.5611480807883\\
3.09999999999999	-14.8843256844203\\
3.19999999999999	-14.2416389457177\\
3.3	-13.6300941677959\\
3.39999999999999	-13.047106986998\\
3.5	-12.4904315751892\\
3.59999999999999	-11.9581042577599\\
3.69999999999999	-11.4483982486533\\
3.8	-10.9597870233404\\
3.89999999999999	-10.4909144556781\\
4	-10.0405702922479\\
4.09999999999999	-9.60766987056561\\
4.19999999999999	-9.19123723643033\\
4.3	-8.79039100306651\\
4.39999999999999	-8.40433243678601\\
4.5	-8.03233536239417\\
4.59999999999999	-7.67373756501122\\
4.69999999999999	-7.32793342960663\\
4.8	-6.9943676099447\\
4.89999999999999	-6.67252955819822\\
5	-6.36194877773945\\
5.09999999999999	-6.06219068645943\\
5.19999999999999	-5.77285299782521\\
5.3	-5.4935625428565\\
5.39999999999999	-5.22397246911226\\
5.5	-4.96375976326951\\
5.59999999999999	-4.71262305244688\\
5.69999999999999	-4.47028064645487\\
5.8	-4.23646878895384\\
5.89999999999999	-4.01094009029881\\
6	-3.79346211884174\\
6.09999999999999	-3.58381613079435\\
6.19999999999999	-3.38179592154554\\
6.3	-3.18720678367826\\
6.39999999999999	-2.99986455891271\\
6.5	-2.81959477288316\\
6.59999999999999	-2.64623184308498\\
6.69999999999999	-2.47961835154523\\
6.8	-2.31960437481423\\
6.89999999999999	-2.16604686476936\\
7	-2.0188090744936\\
7.09999999999999	-1.87776002415809\\
7.19999999999999	-1.74277400241457\\
7.3	-1.61373009930804\\
7.39999999999999	-1.49051176715875\\
7.5	-1.37300640624879\\
7.59999999999999	-1.26110497249039\\
7.69999999999999	-1.15470160455424\\
7.8	-1.0536932682082\\
7.89999999999999	-0.957979415859779\\
8	-0.867461659517538\\
8.09999999999999	-0.782043455591144\\
8.19999999999999	-0.701629800138296\\
8.3	-0.626126933346098\\
8.39999999999999	-0.55544205220441\\
8.5	-0.489483030493874\\
8.59999999999999	-0.428158145373987\\
8.69999999999999	-0.371375810017748\\
8.8	-0.319044311903333\\
8.89999999999999	-0.27107155653977\\
9	-0.227364816575723\\
9.09999999999999	-0.187830486419788\\
9.19999999999999	-0.152373842687422\\
9.3	-0.120898810986503\\
9.39999999999999	-0.0933077397597712\\
9.5	-0.0695011821194247\\
9.59999999999999	-0.0493776868367781\\
9.69999999999999	-0.0328335998870042\\
9.8	-0.0197628781954151\\
9.89999999999999	-0.0100569174846552\\
10	-0.00360439637953639\\
10.1	-0.000291139184189291\\
10.2	0\\
10.3	-0.00261077109679033\\
10.4	-0.00800011867669048\\
10.5	-0.0160415493720288\\
10.6	-0.0266054109854255\\
10.7	-0.0395589311016724\\
10.8	-0.0547662972645804\\
10.9	-0.0720887824051996\\
11	-0.0913849191169479\\
11.1	-0.112510726184698\\
11.2	-0.13531999047542\\
11.3	-0.159664606875042\\
11.4	-0.185394978399701\\
11.5	-0.212360477911338\\
11.6	-0.240409972023771\\
11.7	-0.269392406796715\\
11.8	-0.299157453687888\\
11.9	-0.329556212980456\\
12	-0.360441970545073\\
12.1	-0.391671002360332\\
12.2	-0.423103419739156\\
12.3	-0.454604046734029\\
12.4	-0.48604331977161\\
12.5	-0.517298198251466\\
12.6	-0.548253073692144\\
12.7	-0.578800664079044\\
12.8	-0.608842879416984\\
12.9	-0.638291644165955\\
13	-0.667069662280689\\
13.1	-0.6951111110106\\
13.2	-0.722362250458957\\
13.3	-0.748781937143048\\
13.4	-0.774342031418112\\
13.5	-0.799027690585222\\
13.6	-0.822837541739183\\
13.7	-0.845783730854821\\
13.8	-0.867891847175204\\
13.9	-0.889200724564106\\
14	-0.909762124025471\\
14.1	-0.929640303986817\\
14.2	-0.948911487110587\\
14.3	-0.967663234268591\\
14.4	-0.985993737836784\\
14.5	-1.0040110476035\\
14.6	-1.02183224331644\\
14.7	-1.0395825682216\\
14.8	-1.05739453788706\\
14.9	-1.07540703818844\\
15	-1.09376442560134\\
15.1	-1.11261564195307\\
15.2	-1.13211335458547\\
15.3	-1.15241313153217\\
15.4	-1.17367265987399\\
15.5	-1.19605101395893\\
15.6	-1.21970797870656\\
15.7	-1.24480343180239\\
15.8	-1.27149678725895\\
15.9	-1.29994650160388\\
16	-1.33030964286867\\
16.1	-1.36274152160668\\
16.2	-1.39739538237016\\
16.3	-1.43442215342217\\
16.4	-1.47397025194651\\
16.5	-1.51618544163707\\
16.6	-1.56121073928773\\
16.7	-1.60918636685161\\
16.8	-1.66024974538093\\
16.9	-1.71453552728301\\
17	-1.77217566341935\\
17.1	-1.83329950172271\\
17.2	-1.8980339141985\\
17.3	-1.96650344940178\\
17.4	-2.03883050773149\\
17.5	-2.11513553715011\\
17.6	-2.19553724721422\\
17.7	-2.28015283958452\\
17.8	-2.36909825346728\\
17.9	-2.46248842472201\\
18	-2.56043755764857\\
18.1	-2.66305940874084\\
18.2	-2.77046758196326\\
18.3	-2.88277583537009\\
18.4	-3.00009839914809\\
18.5	-3.12255030542084\\
18.6	-3.25024773041083\\
18.7	-3.38330834981559\\
18.8	-3.52185170851849\\
18.9	-3.66599960602974\\
19	-3.81587649933814\\
19.1	-3.97160992515864\\
19.2	-4.13333094388642\\
19.3	-4.30117460792128\\
19.4	-4.47528045741679\\
19.5	-4.65579304693889\\
19.6	-4.84286250700322\\
19.7	-5.03664514500719\\
19.8	-5.23730409069259\\
19.9	-5.44500999198745\\
20	-5.65994176789213\\
20.1	-5.88228742602228\\
20.2	-6.11224495351987\\
20.3	-6.35002329132584\\
20.4	-6.59584340331168\\
20.5	-6.84993945353276\\
20.6	-7.11256010695387\\
20.7	-7.38396997146936\\
20.8	-7.66445120198136\\
20.9	-7.95430529081337\\
21	-8.25385507294798\\
21.1	-8.56344697965002\\
21.2	-8.88345358016997\\
21.3	-9.21427645866867\\
21.4	-9.55634948259491\\
21.5	-9.91014252988445\\
21.6	-10.2761657560738\\
21.7	-10.654974499415\\
21.8	-11.0471749432285\\
21.9	-11.4534306812111\\
22	-11.8744703647472\\
22.1	-12.3110966534833\\
22.2	-12.7641967442086\\
22.3	-13.234754822037\\
22.4	-13.7238668668522\\
22.5	-14.2327583635022\\
22.6	-14.7628056151839\\
22.7	-15.3155615579193\\
22.8	-15.8927872363815\\
22.9	-16.4964904497759\\
23	-17.1289735406545\\
23.1	-17.7928929180263\\
23.2	-18.4913337264654\\
23.3	-19.2279041465592\\
23.4	-20.0068551750946\\
23.5	-20.833233349114\\
23.6	-21.7130754795362\\
23.7	-22.6536551312586\\
23.8	-23.6637876455526\\
23.9	-24.7541864828541\\
24	-25.9378179802706\\
24.1	-27.2300668669855\\
24.2	-28.6481382435029\\
24.3	-30.208017937912\\
24.4	-31.914216458193\\
24.5	-33.7296710669951\\
24.6	-35.5012343744228\\
24.7	-36.8501699949586\\
24.8	-37.2732625651805\\
24.9	-36.6903869681656\\
25	-35.5600679383522\\
25.1	-34.3197944586413\\
25.2	-33.1694776672223\\
25.3	-32.1662757902206\\
25.4	-31.3128479851305\\
25.5	-30.5956935720737\\
25.6	-29.9986393813416\\
25.7	-29.5070204599134\\
25.8	-29.108668618491\\
25.9	-28.793880013789\\
26	-28.5551102252647\\
26.1	-28.3866464326598\\
26.2	-28.2843324027252\\
26.3	-28.2453628477421\\
26.4	-28.2681455307433\\
26.5	-28.3522259639927\\
26.6	-28.498271238573\\
26.7	-28.7081131210136\\
26.8	-28.9848549845771\\
26.9	-29.3330520341703\\
27	-29.7589790493502\\
27.1	-30.2710023828093\\
27.2	-30.8800661232906\\
27.3	-31.6002640055329\\
27.4	-32.4493303581935\\
27.5	-33.448430555951\\
27.6	-34.6191801551659\\
27.7	-35.9712306425204\\
27.8	-37.4604250369838\\
27.9	-38.8736755534956\\
28	-39.6650443040004\\
28.1	-39.2276328468802\\
28.2	-37.7266910104773\\
28.3	-35.8359734040887\\
28.4	-33.9729997595025\\
28.5	-32.2701705347469\\
28.6	-30.7431949033155\\
28.7	-29.3744074947865\\
28.8	-28.1404144981124\\
28.9	-27.0198254252461\\
29	-25.9948165693817\\
29.1	-25.0509440610403\\
29.2	-24.1765628184148\\
29.3	-23.3622467799555\\
29.4	-22.6003069041165\\
29.5	-21.8844136784215\\
29.6	-21.2093075339616\\
29.7	-20.5705777260535\\
29.8	-19.9644930300344\\
29.9	-19.3878712915429\\
30	-18.8379781101514\\
30.1	-18.3124474651293\\
30.2	-17.8092189793014\\
30.3	-17.3264878987966\\
30.4	-16.862664872324\\
30.5	-16.4163433462244\\
30.6	-15.9862729273661\\
30.7	-15.5713374602325\\
30.8	-15.1705368567495\\
30.9	-14.7829719356049\\
31	-14.4078316920462\\
31.1	-14.0443825437172\\
31.2	-13.6919591933148\\
31.3	-13.3499568221888\\
31.4	-13.0178243858908\\
31.5	-12.6950588271191\\
31.6	-12.3812000564517\\
31.7	-12.0758265789175\\
31.8	-11.778551666474\\
31.9	-11.4890199941015\\
32	-11.2069046714218\\
32.1	-10.9319046132496\\
32.2	-10.6637422018373\\
32.3	-10.4021612012167\\
32.4	-10.1469248903186\\
32.5	-9.89781438672258\\
32.6	-9.6546271371721\\
32.7	-9.41717555454249\\
32.8	-9.18528578391743\\
32.9	-8.95879658290455\\
33	-8.73755830340171\\
33.1	-8.52143196377406\\
33.2	-8.31028840187889\\
33.3	-8.10400750062321\\
33.4	-7.90247747879972\\
33.5	-7.70559424084771\\
33.6	-7.51326077995496\\
33.7	-7.32538662957392\\
33.8	-7.14188735899087\\
33.9	-6.96268410907052\\
34	-6.78770316471888\\
34.1	-6.61687556096887\\
34.2	-6.45013671990776\\
34.3	-6.28742611594073\\
34.4	-6.12868696712346\\
34.5	-5.97386595050791\\
34.6	-5.82291293963092\\
34.7	-5.67578076243869\\
34.8	-5.53242497808685\\
34.9	-5.39280367118463\\
35	-5.2568772621692\\
35.1	-5.12460833259991\\
35.2	-4.99596146425686\\
35.3	-4.87090309101419\\
35.4	-4.74940136253556\\
35.5	-4.63142601891082\\
35.6	-4.51694827541757\\
35.7	-4.40594071665103\\
35.8	-4.29837719932071\\
35.9	-4.19423276306259\\
36	-4.09348354866296\\
36.1	-3.99610672313309\\
36.2	-3.90208041111413\\
36.3	-3.81138363212937\\
36.4	-3.7239962432357\\
36.5	-3.63989888665806\\
36.6	-3.5590729420217\\
36.7	-3.48150048282436\\
36.8	-3.4071642368174\\
36.9	-3.33604754998882\\
37	-3.26813435386418\\
37.1	-3.20340913586303\\
37.2	-3.14185691246745\\
37.3	-3.08346320497875\\
37.4	-3.02821401765502\\
37.5	-2.97609581803841\\
37.6	-2.92709551929614\\
37.7	-2.88120046441295\\
37.8	-2.83839841208592\\
37.9	-2.79867752418434\\
38	-2.76202635464888\\
38.1	-2.72843383971436\\
38.2	-2.6978892893504\\
38.3	-2.67038237982322\\
38.4	-2.64590314728981\\
38.5	-2.62444198234415\\
38.6	-2.60598962544158\\
38.7	-2.59053716313467\\
38.8	-2.57807602505985\\
38.9	-2.56859798161981\\
39	-2.56209514231221\\
39.1	-2.55855995465976\\
39.2	-2.55798520370186\\
39.3	-2.56036401201164\\
39.4	-2.56568984020669\\
39.5	-2.57395648792522\\
39.6	-2.58515809524262\\
39.7	-2.59928914450695\\
39.8	-2.61634446257449\\
39.9	-2.63631922342946\\
40	-2.65920895117449\\
40.1	-2.68500952338083\\
40.2	-2.71371717478963\\
40.3	-2.74532850135771\\
40.4	-2.77984046464322\\
40.5	-2.81725039652865\\
40.6	-2.85755600428019\\
40.7	-2.90075537594457\\
40.8	-2.94684698608579\\
40.9	-2.99582970186611\\
41	-3.0477027894769\\
41.1	-3.10246592092687\\
41.2	-3.1601191811963\\
41.3	-3.2206630757677\\
41.4	-3.28409853854464\\
41.5	-3.350426940172\\
41.6	-3.41965009677236\\
41.7	-3.49177027911497\\
41.8	-3.56679022223473\\
41.9	-3.64471313552099\\
42	-3.72554271329666\\
42.1	-3.80928314591086\\
42.2	-3.89593913136888\\
42.3	-3.98551588752606\\
42.4	-4.07801916487361\\
42.5	-4.1734552599463\\
42.6	-4.27183102938436\\
42.7	-4.37315390468387\\
42.8	-4.47743190767248\\
42.9	-4.58467366674945\\
43	-4.69488843393239\\
43.1	-4.80808610275453\\
43.2	-4.92427722706131\\
43.3	-5.04347304075608\\
43.4	-5.1656854785502\\
43.5	-5.2909271977749\\
43.6	-5.41921160131742\\
43.7	-5.5505528617471\\
43.8	-5.68496594670284\\
43.9	-5.82246664561709\\
44	-5.96307159785766\\
44.1	-6.106798322374\\
44.2	-6.25366524894051\\
44.3	-6.40369175109666\\
44.4	-6.5568981808901\\
44.5	-6.71330590553729\\
44.6	-6.8729373461241\\
44.7	-7.03581601847797\\
44.8	-7.20196657635282\\
44.9	-7.37141485707895\\
45	-7.54418792984062\\
45.1	-7.7203141467573\\
45.2	-7.89982319695737\\
45.3	-8.08274616384774\\
45.4	-8.26911558579855\\
45.5	-8.45896552047888\\
45.6	-8.65233161309852\\
45.7	-8.84925116882984\\
45.8	-9.04976322970645\\
45.9	-9.25390865631804\\
46	-9.46173021464695\\
46.1	-9.67327266841898\\
46.2	-9.88858287737141\\
46.3	-10.1077099018727\\
46.4	-10.3307051143643\\
46.5	-10.5576223181318\\
46.6	-10.7885178739537\\
46.7	-11.0234508352197\\
46.8	-11.262483092158\\
46.9	-11.5056795258599\\
47	-11.7531081728452\\
47.1	-12.004840400968\\
47.2	-12.2609510975225\\
47.3	-12.5215188704725\\
47.4	-12.7866262637926\\
47.5	-13.0563599879763\\
47.6	-13.330811166836\\
47.7	-13.6100756017848\\
47.8	-13.8942540548539\\
47.9	-14.1834525517614\\
48	-14.477782706391\\
48.1	-14.7773620680762\\
48.2	-15.0823144930952\\
48.3	-15.3927705417589\\
48.4	-15.7088679024093\\
48.5	-16.0307518435174\\
48.6	-16.3585756948525\\
48.7	-16.6925013583741\\
48.8	-17.032699849008\\
48.9	-17.3793518647843\\
49	-17.7326483848469\\
49.1	-18.0927912925103\\
49.2	-18.4599940187108\\
49.3	-18.8344821987177\\
49.4	-19.2164943316125\\
49.5	-19.606282427519\\
49.6	-20.0041126214933\\
49.7	-20.4102657248221\\
49.8	-20.8250376735501\\
49.9	-21.248739819396\\
50	-21.681698988585\\
50.1	-22.1242572077801\\
50.2	-22.5767709609723\\
50.3	-23.0396097937747\\
50.4	-23.513154017916\\
50.5	-23.9977911833027\\
50.6	-24.4939108704505\\
50.7	-25.0018972027328\\
50.8	-25.5221182732844\\
50.9	-26.0549114099666\\
51	-26.6005628448151\\
51.1	-27.1592798913082\\
51.2	-27.7311531446659\\
51.3	-28.316105498256\\
51.4	-28.9138239312747\\
51.5	-29.5236691477841\\
51.6	-30.1445574338128\\
51.7	-30.7748089671266\\
51.8	-31.4119580562976\\
51.9	-32.05252476275\\
52	-32.6917561583679\\
52.1	-33.32336178278\\
52.2	-33.9392940447655\\
52.3	-34.5296597733054\\
52.4	-35.0828854057962\\
52.5	-35.5862732169428\\
52.6	-36.0270433657333\\
52.7	-36.3938235870116\\
52.8	-36.678336511112\\
52.9	-36.8768375905835\\
53	-36.9908235088691\\
53.1	-37.0267467481334\\
53.2	-36.9948448401812\\
53.3	-36.9074997534445\\
53.4	-36.7776172933367\\
53.5	-36.6173730682209\\
53.6	-36.437449659303\\
53.7	-36.2467163787607\\
53.8	-36.0522234154155\\
53.9	-35.8593768321597\\
54	-35.6721914928099\\
54.1	-35.4935565474031\\
54.2	-35.3254787443606\\
54.3	-35.1692892672114\\
54.4	-35.025811533194\\
54.5	-34.8954931773629\\
54.6	-34.778507676726\\
54.7	-34.6748314117765\\
54.8	-34.5843014342261\\
54.9	-34.5066583707246\\
55	-34.4415780230913\\
55.1	-34.3886944479192\\
55.2	-34.347616651584\\
55.3	-34.3179405208592\\
55.4	-34.2992572084103\\
55.5	-34.2911588860245\\
55.6	-34.2932425466863\\
55.7	-34.3051123625929\\
55.8	-34.3263809760876\\
55.9	-34.3566700035025\\
56	-34.3956099597122\\
56.1	-34.4428397575987\\
56.2	-34.4980058968583\\
56.3	-34.5607614271988\\
56.4	-34.630764749348\\
56.5	-34.7076783015366\\
56.6	-34.7911671677818\\
56.7	-34.8808976363687\\
56.8	-34.9765357316183\\
56.9	-35.0777457387854\\
57	-35.1841887403205\\
57.1	-35.2955211814658\\
57.2	-35.4113934839561\\
57.3	-35.5314487282994\\
57.4	-35.6553214275397\\
57.5	-35.7826364183902\\
57.6	-35.9130078989732\\
57.7	-36.0460386459627\\
57.8	-36.181319447411\\
57.9	-36.3184287907051\\
58	-36.4569328475811\\
58.1	-36.5963857995746\\
58.2	-36.7363305472318\\
58.3	-36.8762998444069\\
58.4	-37.0158178945776\\
58.5	-37.1544024388339\\
58.6	-37.2915673547642\\
58.7	-37.4268257715809\\
58.8	-37.5596936896192\\
58.9	-37.6896940719516\\
59	-37.8163613530523\\
59.1	-37.9392462850913\\
59.2	-38.0579210179574\\
59.3	-38.1719842861298\\
59.4	-38.2810665559443\\
59.5	-38.3848349725315\\
59.6	-38.4829979385714\\
59.7	-38.5753091583976\\
59.8	-38.6615709917758\\
59.9	-38.7416369819641\\
60	-38.8154134516613\\
60.1	-38.8828600966746\\
60.2	-38.9439895481187\\
60.3	-38.9988659170585\\
60.4	-39.0476023775474\\
60.5	-39.0903578821157\\
60.6	-39.1273331354734\\
60.7	-39.1587659755221\\
60.8	-39.1849263248319\\
60.9	-39.2061108802493\\
61	-39.2226377038937\\
61.1	-39.2348408667682\\
61.2	-39.2430652781847\\
61.3	-39.2476618121094\\
61.4	-39.2489828173566\\
61.5	-39.24737807391\\
61.6	-39.2431912341414\\
61.7	-39.2367567663542\\
61.8	-39.2283973996506\\
61.9	-39.2184220540696\\
62	-39.2071242282537\\
62.1	-39.19478080858\\
62.2	-39.1816512582797\\
62.3	-39.1679771423058\\
62.4	-39.1539819430333\\
62.5	-39.1398711228956\\
62.6	-39.1258323923159\\
62.7	-39.1120361443899\\
62.8	-39.0986360214286\\
62.9	-39.0857695823596\\
63	-39.0735590439239\\
63.1	-39.0621120724585\\
63.2	-39.051522606684\\
63.3	-39.0418716952245\\
63.4	-39.0332283356292\\
63.5	-39.0256503043169\\
63.6	-39.0191849691861\\
63.7	-39.0138700786324\\
63.8	-39.0097345223973\\
63.9	-39.0067990610912\\
64	-39.0050770223763\\
64.1	-39.004574962751\\
64.2	-39.0052932945978\\
64.3	-39.0072268787593\\
64.4	-39.0103655833365\\
64.5	-39.0146948097248\\
64.6	-39.0201959871321\\
64.7	-39.0268470369763\\
64.8	-39.0346228086173\\
64.9	-39.0434954879487\\
65	-39.0534349803203\\
65.1	-39.0644092692584\\
65.2	-39.0763847523631\\
65.3	-39.089326555703\\
65.4	-39.1031988279117\\
65.5	-39.1179650151289\\
65.6	-39.1335881177911\\
65.7	-39.1500309302217\\
65.8	-39.167256263829\\
65.9	-39.1852271546699\\
66	-39.2039070560281\\
66.1	-39.2232600165994\\
66.2	-39.2432508447749\\
66.3	-39.2638452594941\\
66.4	-39.2850100280545\\
66.5	-39.3067130912435\\
66.6	-39.3289236761081\\
66.7	-39.3516123966724\\
66.8	-39.3747513428685\\
66.9	-39.3983141579752\\
67	-39.4222761048064\\
67.1	-39.4466141209527\\
67.2	-39.4713068633366\\
67.3	-39.4963347423891\\
67.4	-39.5216799461635\\
67.5	-39.5473264547179\\
67.6	-39.5732600451322\\
67.7	-39.5994682875429\\
67.8	-39.6259405325968\\
67.9	-39.6526678907678\\
68	-39.679643204\\
68.1	-39.7068610101245\\
68.2	-39.7343175005995\\
68.3	-39.7620104720423\\
68.4	-39.7899392721088\\
68.5	-39.8181047402602\\
68.6	-39.8465091439461\\
68.7	-39.8751561107701\\
68.8	-39.9040505571821\\
68.9	-39.9331986142209\\
69	-39.9626075508697\\
69.1	-39.9922856955126\\
69.2	-40.0222423560184\\
69.3	-40.0524877389182\\
69.4	-40.0830328681523\\
69.5	-40.1138895038013\\
69.6	-40.1450700612333\\
69.7	-40.1765875310303\\
69.8	-40.2084554000445\\
69.9	-40.2406875739152\\
70	-40.2732983013119\\
70.1	-40.306302100182\\
70.2	-40.3397136862033\\
70.3	-40.3735479036522\\
70.4	-40.4078196588356\\
70.5	-40.4425438562259\\
70.6	-40.4777353373951\\
70.7	-40.5134088228366\\
70.8	-40.5495788567104\\
70.9	-40.586259754553\\
71	-40.6234655539502\\
71.1	-40.6612099681618\\
71.2	-40.6995063426581\\
71.3	-40.7383676145364\\
71.4	-40.7778062747331\\
71.5	-40.8178343329724\\
71.6	-40.858463285348\\
71.7	-40.8997040844667\\
71.8	-40.9415671120172\\
71.9	-40.9840621536788\\
72	-41.0271983762542\\
72.1	-41.0709843068835\\
72.2	-41.1154278142575\\
72.3	-41.1605360916709\\
72.4	-41.2063156418204\\
72.5	-41.252772263217\\
72.6	-41.2999110380948\\
72.7	-41.3477363216956\\
72.8	-41.3962517328271\\
72.9	-41.44546014558\\
73	-41.4953636820899\\
73.1	-41.5459637062558\\
73.2	-41.5972608183251\\
73.3	-41.6492548502312\\
73.4	-41.701944861624\\
73.5	-41.755329136499\\
73.6	-41.809405180368\\
73.7	-41.8641697178801\\
73.8	-41.9196186908648\\
73.9	-41.9757472567114\\
74	-42.0325497870628\\
74.1	-42.0900198667679\\
74.2	-42.1481502930623\\
74.3	-42.2069330749466\\
74.4	-42.2663594327419\\
74.5	-42.3264197978149\\
74.6	-42.3871038124418\\
74.7	-42.4484003298359\\
74.8	-42.5102974143171\\
74.9	-42.5727823416489\\
75	-42.6358415995589\\
75.1	-42.6994608884511\\
75.2	-42.7636251223522\\
75.3	-42.8283184301175\\
75.4	-42.8935241569581\\
75.5	-42.9592248662865\\
75.6	-43.0254023419916\\
75.7	-43.0920375911703\\
75.8	-43.159110847363\\
75.9	-43.2266015744161\\
76	-43.2944884709728\\
76.1	-43.3627494757394\\
76.2	-43.4313617735765\\
76.3	-43.5003018024842\\
76.4	-43.569545261634\\
76.5	-43.6390671204799\\
76.6	-43.7088416290856\\
76.7	-43.7788423297669\\
76.8	-43.8490420701226\\
76.9	-43.9194130176139\\
77	-43.9899266757402\\
77.1	-44.0605539019652\\
77.2	-44.1312649274636\\
77.3	-44.202029378823\\
77.4	-44.272816301764\\
77.5	-44.3435941870216\\
77.6	-44.4143309984372\\
77.7	-44.4849942033704\\
77.8	-44.5555508054996\\
77.9	-44.6259673800906\\
78	-44.6962101117622\\
78.1	-44.7662448348359\\
78.2	-44.8360370762752\\
78.3	-44.9055521012276\\
78.4	-44.9747549611982\\
78.5	-45.0436105448125\\
78.6	-45.1120836311355\\
78.7	-45.1801389455278\\
78.8	-45.247741217899\\
78.9	-45.3148552433108\\
79	-45.3814459447975\\
79.1	-45.447478438225\\
79.2	-45.512918099082\\
79.3	-45.577730630922\\
79.4	-45.6418821353132\\
79.5	-45.7053391830228\\
79.6	-45.7680688861514\\
79.7	-45.8300389709514\\
79.8	-45.8912178510136\\
79.9	-45.9515747004953\\
80	-46.011079527008\\
80.1	-46.0697032438742\\
80.2	-46.127417741292\\
80.3	-46.1841959561068\\
80.4	-46.2400119397181\\
80.5	-46.2948409238163\\
80.6	-46.3486593834753\\
80.7	-46.4014450972856\\
80.8	-46.4531772040908\\
80.9	-46.5038362560317\\
81	-46.5534042674605\\
81.1	-46.6018647595277\\
81.2	-46.6492027999825\\
81.3	-46.695405038092\\
81.4	-46.7404597342758\\
81.5	-46.7843567843565\\
81.6	-46.8270877382441\\
81.7	-46.8686458128695\\
81.8	-46.9090258993504\\
81.9	-46.9482245642962\\
82	-46.986240045285\\
82.1	-47.0230722405041\\
82.2	-47.0587226926972\\
82.3	-47.0931945674906\\
82.4	-47.1264926262976\\
82.5	-47.1586231939482\\
82.6	-47.1895941213958\\
82.7	-47.2194147436008\\
82.8	-47.248095833016\\
82.9	-47.2756495489827\\
83	-47.3020893833149\\
83.1	-47.3274301025039\\
83.2	-47.3516876868885\\
83.3	-47.3748792671407\\
83.4	-47.3970230585751\\
83.5	-47.4181382935221\\
83.6	-47.4382451522596\\
83.7	-47.4573646929106\\
83.8	-47.4755187805381\\
83.9	-47.4927300159897\\
84	-47.5090216647282\\
84.1	-47.5244175860007\\
84.2	-47.538942162674\\
84.3	-47.5526202320669\\
84.4	-47.5654770179473\\
84.5	-47.5775380640837\\
84.6	-47.5888291694622\\
84.7	-47.599376325403\\
84.8	-47.6092056548106\\
84.9	-47.6183433536451\\
85	-47.6268156346867\\
85.1	-47.6346486739021\\
85.2	-47.6418685592506\\
85.3	-47.6485012421693\\
85.4	-47.6545724916841\\
85.5	-47.6601078511873\\
85.6	-47.6651325979225\\
85.7	-47.6696717050851\\
85.8	-47.6737498066433\\
85.9	-47.6773911646019\\
86	-47.6806196389925\\
86.1	-47.6834586601286\\
86.2	-47.6859312034637\\
86.3	-47.6880597665528\\
86.4	-47.6898663484221\\
86.5	-47.6913724309045\\
86.6	-47.6925989621382\\
86.7	-47.6935663418567\\
86.8	-47.694294408595\\
86.9	-47.6948024285243\\
87	-47.6951090859412\\
87.1	-47.6952324752075\\
87.2	-47.6951900940797\\
87.3	-47.6949988383106\\
87.4	-47.694674997435\\
87.5	-47.6942342515807\\
87.6	-47.6936916692994\\
87.7	-47.6930617062217\\
87.8	-47.6923582045227\\
87.9	-47.6915943930417\\
88	-47.6907828880255\\
88.1	-47.6899356943925\\
88.2	-47.6890642074145\\
88.3	-47.6881792147931\\
88.4	-47.6872908990351\\
88.5	-47.6864088399852\\
88.6	-47.6855420176564\\
88.7	-47.6846988150496\\
88.8	-47.6838870211136\\
88.9	-47.6831138336564\\
89	-47.6823858622488\\
89.1	-47.6817091310624\\
89.2	-47.6810890815265\\
89.3	-47.6805305749\\
89.4	-47.6800378946212\\
89.5	-47.6796147484429\\
89.6	-47.6792642703468\\
89.7	-47.678989022192\\
89.8	-47.6787909950923\\
89.9	-47.6786716104698\\
90	-47.6786317208877\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-35.2612897960808\\
-89.9	-35.2612502942108\\
-89.8	-35.2611318558113\\
-89.7	-35.2609346825684\\
-89.6	-35.260659110799\\
-89.5	-35.2603056117123\\
-89.4	-35.2598747917708\\
-89.3	-35.2593673931486\\
-89.2	-35.2587842942878\\
-89.1	-35.2581265105391\\
-89	-35.2573951948919\\
-88.9	-35.2565916387767\\
-88.8	-35.255717272943\\
-88.7	-35.2547736683961\\
-88.6	-35.2537625373909\\
-88.5	-35.2526857344652\\
-88.4	-35.2515452575108\\
-88.3	-35.2503432488668\\
-88.2	-35.2490819964196\\
-88.1	-35.2477639347047\\
-88	-35.246391645992\\
-87.9	-35.2449678613372\\
-87.8	-35.2434954615945\\
-87.7	-35.2419774783625\\
-87.6	-35.240417094857\\
-87.5	-35.2388176466872\\
-87.4	-35.2371826225188\\
-87.3	-35.2355156646108\\
-87.2	-35.2338205691951\\
-87.1	-35.2321012866922\\
-87	-35.2303619217329\\
-86.9	-35.2286067329689\\
-86.8	-35.2268401326458\\
-86.7	-35.2250666859271\\
-86.6	-35.2232911099267\\
-86.5	-35.2215182724479\\
-86.4	-35.2197531903841\\
-86.3	-35.2180010277681\\
-86.2	-35.2162670934386\\
-86.1	-35.2145568382987\\
-86	-35.2128758521362\\
-85.9	-35.2112298599774\\
-85.8	-35.209624717946\\
-85.7	-35.2080664085946\\
-85.6	-35.2065610356769\\
-85.5	-35.2051148183308\\
-85.4	-35.2037340846337\\
-85.3	-35.202425264497\\
-85.2	-35.2011948818679\\
-85.1	-35.2000495461912\\
-85	-35.1989959431026\\
-84.9	-35.1980408243054\\
-84.8	-35.1971909965921\\
-84.7	-35.1964533099675\\
-84.6	-35.1958346448277\\
-84.5	-35.1953418981444\\
-84.4	-35.194981968613\\
-84.3	-35.194761740705\\
-84.2	-35.1946880675809\\
-84.1	-35.1947677527974\\
-84	-35.195007530764\\
-83.9	-35.1954140458771\\
-83.8	-35.1959938302809\\
-83.7	-35.1967532801809\\
-83.6	-35.1976986306493\\
-83.5	-35.1988359288533\\
-83.4	-35.2001710056272\\
-83.3	-35.201709445323\\
-83.2	-35.2034565538603\\
-83.1	-35.2054173248931\\
-83	-35.2075964040145\\
-82.9	-35.2099980509228\\
-82.8	-35.2126260994539\\
-82.7	-35.2154839154047\\
-82.6	-35.2185743520557\\
-82.5	-35.2218997033093\\
-82.4	-35.2254616543551\\
-82.3	-35.2292612297846\\
-82.2	-35.233298739064\\
-82.1	-35.2375737192934\\
-82	-35.242084875176\\
-81.9	-35.2468300161272\\
-81.8	-35.2518059904674\\
-81.7	-35.2570086166436\\
-81.6	-35.2624326114433\\
-81.5	-35.2680715151758\\
-81.4	-35.2739176138142\\
-81.3	-35.2799618581096\\
-81.2	-35.2861937797171\\
-81.1	-35.2926014043961\\
-81	-35.2991711623839\\
-80.9	-35.3058877960733\\
-80.8	-35.3127342651752\\
-80.7	-35.3196916495825\\
-80.6	-35.3267390502215\\
-80.5	-35.3338534882183\\
-80.4	-35.3410098027923\\
-80.3	-35.3481805483516\\
-80.2	-35.3553358913505\\
-80.1	-35.3624435075601\\
-80	-35.369468480498\\
-79.9	-35.3763732018673\\
-79.8	-35.3831172749681\\
-79.7	-35.3896574221671\\
-79.6	-35.3959473976271\\
-79.5	-35.4019379066356\\
-79.4	-35.407576533005\\
-79.3	-35.4128076761479\\
-79.2	-35.4175724995636\\
-79.1	-35.4218088926148\\
-79	-35.4254514475818\\
-78.9	-35.4284314541036\\
-78.8	-35.4306769132114\\
-78.7	-35.4321125732344\\
-78.6	-35.4326599899077\\
-78.5	-35.4322376130362\\
-78.4	-35.4307609020342\\
-78.3	-35.4281424726066\\
-78.2	-35.4242922767073\\
-78.1	-35.4191178177383\\
-78	-35.4125244026962\\
-77.9	-35.4044154326737\\
-77.8	-35.3946927327193\\
-77.7	-35.3832569215912\\
-77.6	-35.3700078214086\\
-77.5	-35.3548449065657\\
-77.4	-35.3376677905993\\
-77.3	-35.3183767489362\\
-77.2	-35.2968732746569\\
-77.1	-35.2730606635718\\
-77	-35.2468446240544\\
-76.9	-35.2181339062477\\
-76.8	-35.1868409444352\\
-76.7	-35.1528825056423\\
-76.6	-35.1161803368618\\
-76.5	-35.0766618027725\\
-76.4	-35.0342605054229\\
-76.3	-34.9889168771355\\
-76.2	-34.9405787378667\\
-76.1	-34.8892018084201\\
-76	-34.8347501713285\\
-75.9	-34.7771966718154\\
-75.8	-34.7165232520748\\
-75.7	-34.6527212131123\\
-75.6	-34.5857913995862\\
-75.5	-34.5157443043824\\
-75.4	-34.4426000910915\\
-75.3	-34.3663885340181\\
-75.2	-34.2871488768326\\
-75.1	-34.2049296124379\\
-75	-34.1197881879727\\
-74.9	-34.0317906401469\\
-74.8	-33.9410111671875\\
-74.7	-33.8475316445981\\
-74.6	-33.7514410926537\\
-74.5	-33.6528351040448\\
-74.4	-33.5518152403844\\
-74.3	-33.4484884063539\\
-74.2	-33.3429662101446\\
-74.1	-33.2353643185441\\
-74	-33.1258018145412\\
-73.9	-33.0144005647316\\
-73.8	-32.9012846031046\\
-73.7	-32.7865795369942\\
-73.6	-32.6704119801748\\
-73.5	-32.5529090172149\\
-73.4	-32.4341977023669\\
-73.3	-32.3144045954519\\
-73.2	-32.1936553364158\\
-73.1	-32.0720742595195\\
-73	-31.949784047456\\
-72.9	-31.8269054251254\\
-72.8	-31.7035568922708\\
-72.7	-31.579854493765\\
-72.6	-31.4559116259751\\
-72.5	-31.3318388773627\\
-72.4	-31.2077439012542\\
-72.3	-31.083731318576\\
-72.2	-30.959902648253\\
-72.1	-30.8363562629234\\
-72	-30.7131873676263\\
-71.9	-30.5904879991482\\
-71.8	-30.4683470437814\\
-71.7	-30.3468502713347\\
-71.6	-30.2260803833409\\
-71.5	-30.1061170735239\\
-71.4	-29.9870370987177\\
-71.3	-29.8689143585581\\
-71.2	-29.7518199824081\\
-71.1	-29.6358224221019\\
-71	-29.5209875492369\\
-70.9	-29.4073787558556\\
-70.8	-29.2950570574892\\
-70.7	-29.1840811976471\\
-70.6	-29.0745077529376\\
-70.5	-28.9663912381146\\
-70.4	-28.8597842104237\\
-70.3	-28.7547373727149\\
-70.2	-28.6512996748578\\
-70.1	-28.5495184130644\\
-70	-28.4494393267871\\
-69.9	-28.3511066929065\\
-69.8	-28.254563416978\\
-69.7	-28.1598511213393\\
-69.6	-28.0670102299178\\
-69.5	-27.9760800496068\\
-69.4	-27.8870988480976\\
-69.3	-27.80010392808\\
-69.2	-27.7151316977306\\
-69.1	-27.6322177374231\\
-69	-27.5513968625957\\
-68.9	-27.4727031827163\\
-68.8	-27.3961701562826\\
-68.7	-27.3218306417867\\
-68.6	-27.2497169445682\\
-68.5	-27.1798608594666\\
-68.4	-27.1122937091653\\
-68.3	-27.0470463781047\\
-68.2	-26.9841493418178\\
-68.1	-26.9236326915136\\
-68	-26.8655261537086\\
-67.9	-26.8098591046699\\
-67.8	-26.756660579395\\
-67.7	-26.7059592748162\\
-67.6	-26.6577835468663\\
-67.5	-26.6121614009918\\
-67.4	-26.5691204756434\\
-67.3	-26.5286880182134\\
-67.2	-26.49089085281\\
-67.1	-26.4557553391954\\
-67	-26.4233073221196\\
-66.9	-26.393572070195\\
-66.8	-26.3665742033543\\
-66.7	-26.3423376078209\\
-66.6	-26.3208853374051\\
-66.5	-26.3022394998027\\
-66.4	-26.2864211264318\\
-66.3	-26.2734500241883\\
-66.2	-26.2633446073352\\
-66.1	-26.2561217075553\\
-66	-26.2517963600177\\
-65.9	-26.2503815630915\\
-65.8	-26.2518880091384\\
-65.7	-26.2563237835938\\
-65.6	-26.2636940293111\\
-65.5	-26.2740005729316\\
-65.4	-26.2872415098045\\
-65.3	-26.3034107437827\\
-65.2	-26.3224974780207\\
-65.1	-26.3444856527549\\
-65	-26.3693533259341\\
-64.9	-26.3970719925411\\
-64.8	-26.427605838504\\
-64.7	-26.4609109252894\\
-64.6	-26.4969343016267\\
-64.5	-26.5356130393779\\
-64.4	-26.5768731914049\\
-64.3	-26.6206286704519\\
-64.2	-26.6667800496253\\
-64.1	-26.7152132871123\\
-64	-26.7657983804116\\
-63.9	-26.8183879586573\\
-63.8	-26.8728158256972\\
-63.7	-26.9288954715434\\
-63.6	-26.98641857571\\
-63.5	-27.0451535328634\\
-63.4	-27.1048440391342\\
-63.3	-27.1652077863287\\
-63.2	-27.2259353209832\\
-63.1	-27.2866891354605\\
-63	-27.347103068671\\
-62.9	-27.4067821039065\\
-62.8	-27.465302659867\\
-62.7	-27.522213477208\\
-62.6	-27.5770372055575\\
-62.5	-27.6292727935112\\
-62.4	-27.6783987750731\\
-62.3	-27.7238775288894\\
-62.2	-27.765160560189\\
-62.1	-27.8016948188363\\
-62	-27.8329300203949\\
-61.9	-27.8583268816306\\
-61.8	-27.8773661199016\\
-61.7	-27.8895580010702\\
-61.6	-27.8944521580744\\
-61.5	-27.8916473480964\\
-61.4	-27.8808007768609\\
-61.3	-27.8616365999898\\
-61.2	-27.8339532182844\\
-61.1	-27.797629018773\\
-61	-27.7526262759387\\
-60.9	-27.6989930141214\\
-60.8	-27.6368627360427\\
-60.7	-27.5664520348469\\
-60.6	-27.4880562179554\\
-60.5	-27.4020431705722\\
-60.4	-27.3088457665418\\
-60.3	-27.2089531887022\\
-60.2	-27.1029015472474\\
-60.1	-26.991264183422\\
-60	-26.8746420203918\\
-59.9	-26.7536542785667\\
-59.8	-26.628929815272\\
-59.7	-26.5010992848658\\
-59.6	-26.3707882509871\\
-59.5	-26.2386113222776\\
-59.4	-26.1051673300039\\
-59.3	-25.9710355224741\\
-59.2	-25.8367727177354\\
-59.1	-25.7029113325454\\
-59	-25.5699581910857\\
-58.9	-25.4383940100014\\
-58.8	-25.3086734555969\\
-58.7	-25.1812256728545\\
-58.6	-25.0564551929903\\
-58.5	-24.9347431352942\\
-58.4	-24.8164486290465\\
-58.3	-24.7019103915981\\
-58.2	-24.5914484086696\\
-58.1	-24.4853656722145\\
-58	-24.3839499395354\\
-57.9	-24.2874754846176\\
-57.8	-24.1962048188084\\
-57.7	-24.1103903630036\\
-57.6	-24.0302760574484\\
-57.5	-23.9560988981581\\
-57.4	-23.8880903908514\\
-57.3	-23.8264779141916\\
-57.2	-23.7714859840618\\
-57.1	-23.7233374095186\\
-57	-23.6822543289065\\
-56.9	-23.6484591112605\\
-56.8	-23.6221751033633\\
-56.7	-23.603627196427\\
-56.6	-23.5930421779304\\
-56.5	-23.5906488232106\\
-56.4	-23.5966776673139\\
-56.3	-23.6113603795445\\
-56.2	-23.6349286400249\\
-56.1	-23.6676123880637\\
-56	-23.7096372744821\\
-55.9	-23.7612211022005\\
-55.8	-23.8225689787338\\
-55.7	-23.8938668278015\\
-55.6	-23.9752728116055\\
-55.5	-24.0669060969696\\
-55.4	-24.1688322543861\\
-55.3	-24.2810444075797\\
-55.2	-24.4034390545826\\
-55.1	-24.5357852688535\\
-55	-24.6776857831393\\
-54.9	-24.828528304732\\
-54.8	-24.9874253905757\\
-54.7	-25.1531414631913\\
-54.6	-25.3240062935183\\
-54.5	-25.4978158380302\\
-54.4	-25.671724125348\\
-54.3	-25.8421344274589\\
-54.2	-26.0046045914745\\
-54.1	-26.1537900271849\\
-54	-26.2834571948945\\
-53.9	-26.3866073529647\\
-53.8	-26.4557492704695\\
-53.7	-26.4833435903705\\
-53.6	-26.462405554975\\
-53.5	-26.3871998761101\\
-53.4	-26.2539077543958\\
-53.3	-26.0611183423353\\
-53.2	-25.8100190871435\\
-53.1	-25.5042329198348\\
-53	-25.1493469168081\\
-52.9	-24.7522538236885\\
-52.8	-24.320454417388\\
-52.7	-23.8614442562678\\
-52.6	-23.382255605214\\
-52.5	-22.8891715473847\\
-52.4	-22.3875917068755\\
-52.3	-21.882011514323\\
-52.2	-21.3760749596368\\
-52.1	-20.8726672888212\\
-52	-20.3740234034615\\
-51.9	-19.8818364651854\\
-51.8	-19.3973580208331\\
-51.7	-18.9214856615892\\
-51.6	-18.4548371576876\\
-51.5	-17.9978116540486\\
-51.4	-17.5506393092041\\
-51.3	-17.1134210424794\\
-51.2	-16.6861600500777\\
-51.1	-16.2687866038571\\
-51	-15.8611774429942\\
-50.9	-15.4631708558977\\
-50.8	-15.0745783515544\\
-50.7	-14.6951936460828\\
-50.6	-14.3247995441621\\
-50.5	-13.9631731748895\\
-50.4	-13.6100899445026\\
-50.3	-13.2653264907693\\
-50.2	-12.9286628622824\\
-50.1	-12.5998840973427\\
-50	-12.278781338954\\
-49.9	-11.9651525925506\\
-49.8	-11.6588032096636\\
-49.7	-11.3595461624283\\
-49.6	-11.0672021595202\\
-49.5	-10.7815996429185\\
-49.4	-10.5025746961466\\
-49.3	-10.2299708877916\\
-49.2	-9.96363906875498\\
-49.1	-9.70343713748671\\
-49	-9.44922978417913\\
-48.9	-9.20088822232192\\
-48.8	-8.95828991401006\\
-48.7	-8.72131829382027\\
-48.6	-8.48986249484045\\
-48.5	-8.26381707947508\\
-48.4	-8.04308177689911\\
-48.3	-7.82756122845016\\
-48.2	-7.61716474179543\\
-48.1	-7.41180605436164\\
-48	-7.21140310624605\\
-47.9	-7.01587782262315\\
-47.8	-6.8251559055055\\
-47.7	-6.63916663460002\\
-47.6	-6.45784267691707\\
-47.5	-6.28111990472479\\
-47.4	-6.10893722139832\\
-47.3	-5.94123639468318\\
-47.2	-5.77796189687146\\
-47.1	-5.61906075137835\\
-47	-5.46448238520048\\
-46.9	-5.3141784867353\\
-46.8	-5.16810286844235\\
-46.7	-5.02621133382945\\
-46.6	-4.8884615482514\\
-46.5	-4.75481291301222\\
-46.4	-4.62522644226699\\
-46.3	-4.49966464222225\\
-46.2	-4.37809139213762\\
-46.1	-4.26047182663218\\
-46	-4.14677221880188\\
-45.9	-4.03695986365186\\
-45.8	-3.93100296134816\\
-45.7	-3.82887049978938\\
-45.6	-3.73053213599618\\
-45.5	-3.63595807581113\\
-45.4	-3.54511895139688\\
-45.3	-3.45798569601378\\
-45.2	-3.37452941555236\\
-45.1	-3.29472125628917\\
-45	-3.21853226832913\\
-44.9	-3.14593326419152\\
-44.8	-3.07689467199366\\
-44.7	-3.01138638268426\\
-44.6	-2.94937759077958\\
-44.5	-2.89083662806059\\
-44.4	-2.83573078969884\\
-44.3	-2.78402615229479\\
-44.2	-2.73568738333547\\
-44.1	-2.69067754161099\\
-44	-2.64895786817277\\
-43.9	-2.61048756747308\\
-43.8	-2.5752235783975\\
-43.7	-2.54312033499229\\
-43.6	-2.51412951680003\\
-43.5	-2.48819978885251\\
-43.4	-2.46527653153345\\
-43.3	-2.44530156071865\\
-43.2	-2.42821283883141\\
-43.1	-2.41394417772135\\
-43	-2.40242493458751\\
-42.9	-2.39357970252781\\
-42.8	-2.38732799770821\\
-42.7	-2.38358394561022\\
-42.6	-2.38225596933707\\
-42.5	-2.38324648353635\\
-42.4	-2.38645159813129\\
-42.3	-2.39176083673919\\
-42.2	-2.39905687538881\\
-42.1	-2.40821530791938\\
-42	-2.41910444523818\\
-41.9	-2.43158515641317\\
-41.8	-2.44551076035813\\
-41.7	-2.46072697759917\\
-41.6	-2.47707195225745\\
-41.5	-2.49437635489919\\
-41.4	-2.51246357724073\\
-41.3	-2.5311500297984\\
-41.2	-2.55024555337803\\
-41.1	-2.56955395474768\\
-41	-2.58887367586438\\
-40.9	-2.60799860457666\\
-40.8	-2.62671903275029\\
-40.7	-2.64482276523223\\
-40.6	-2.66209637996586\\
-40.5	-2.67832663591383\\
-40.4	-2.69330202128244\\
-40.3	-2.70681442995942\\
-40.2	-2.71866094920316\\
-40.1	-2.72864573662398\\
-40	-2.7365819595842\\
-39.9	-2.7422937655522\\
-39.8	-2.74561824793494\\
-39.7	-2.74640736874754\\
-39.6	-2.74452979741018\\
-39.5	-2.73987262420899\\
-39.4	-2.73234290768562\\
-39.3	-2.72186901752255\\
-39.2	-2.70840173837526\\
-39.1	-2.69191510548086\\
-39	-2.67240694956177\\
-38.9	-2.64989913627213\\
-38.8	-2.62443749385856\\
-38.7	-2.59609143143363\\
-38.6	-2.56495325887421\\
-38.5	-2.53113722745046\\
-38.4	-2.49477831749562\\
-38.3	-2.45603080543425\\
-38.2	-2.41506664707262\\
-38.1	-2.37207371708739\\
-38	-2.3272539460922\\
-37.9	-2.28082139657165\\
-37.8	-2.23300031748313\\
-37.7	-2.18402321463604\\
-37.6	-2.13412897030386\\
-37.5	-2.08356104116866\\
-37.4	-2.03256575890309\\
-37.3	-1.98139075271107\\
-37.2	-1.93028350819813\\
-37.1	-1.87949007221238\\
-37	-1.82925390893289\\
-36.9	-1.77981490859133\\
-36.8	-1.73140854685677\\
-36.7	-1.6842651901267\\
-36.6	-1.6386095397453\\
-36.5	-1.59466020649258\\
-36.4	-1.55262940551006\\
-36.3	-1.51272276109968\\
-36.2	-1.47513921048968\\
-36.1	-1.44007099564374\\
-36	-1.40770373243534\\
-35.9	-1.37821654695911\\
-35.8	-1.35178226935477\\
-35.7	-1.32856767622677\\
-35.6	-1.30873377351827\\
-35.5	-1.29243611250464\\
-35.4	-1.2798251323852\\
-35.3	-1.27104652375028\\
-35.2	-1.26624160796794\\
-35.1	-1.26554772826062\\
-35	-1.2690986489179\\
-34.9	-1.27702495971442\\
-34.8	-1.28945448316853\\
-34.7	-1.30651268278871\\
-34.6	-1.3283230709122\\
-34.5	-1.35500761514545\\
-34.4	-1.38668714277354\\
-34.3	-1.42348174281746\\
-34.2	-1.46551116568894\\
-34.1	-1.51289522062529\\
-34	-1.56575417128506\\
-33.9	-1.62420913005186\\
-33.8	-1.68838245173152\\
-33.7	-1.7583981274383\\
-33.6	-1.83438217955035\\
-33.5	-1.91646305867391\\
-33.4	-2.00477204358918\\
-33.3	-2.09944364515607\\
-33.2	-2.20061601513394\\
-33.1	-2.30843136080919\\
-33	-2.42303636622404\\
-32.9	-2.5445826206482\\
-32.8	-2.67322705472224\\
-32.7	-2.80913238441067\\
-32.6	-2.95246756251445\\
-32.5	-3.10340823698033\\
-32.4	-3.26213721457478\\
-32.3	-3.42884492761893\\
-32.2	-3.60372990035342\\
-32.1	-3.78699921004457\\
-32	-3.97886893606406\\
-31.9	-4.17956458775514\\
-31.8	-4.38932149878247\\
-31.7	-4.60838517165534\\
-31.6	-4.83701155095624\\
-31.5	-5.0754671971705\\
-31.4	-5.32402932446898\\
-31.3	-5.5829856547963\\
-31.2	-5.85263402645044\\
-31.1	-6.13328167709194\\
-31	-6.42524409762194\\
-30.9	-6.72884332312171\\
-30.8	-7.04440548815728\\
-30.7	-7.37225742385102\\
-30.6	-7.71272201027387\\
-30.5	-8.06611191639893\\
-30.4	-8.43272125698459\\
-30.3	-8.81281456686373\\
-30.2	-9.20661233389136\\
-30.1	-9.61427213914788\\
-30	-10.0358642271331\\
-29.9	-10.4713400769145\\
-29.8	-10.9204922883785\\
-29.7	-11.3829038809339\\
-29.6	-11.857885011012\\
-29.5	-12.344395299924\\
-29.4	-12.8409506711155\\
-29.3	-13.345515199391\\
-29.2	-13.8553814904495\\
-29.1	-14.367048150048\\
-29	-14.876110492866\\
-28.9	-15.3771907792299\\
-28.8	-15.8639456376568\\
-28.7	-16.329197263635\\
-28.6	-16.7652347514343\\
-28.5	-17.1643136978558\\
-28.4	-17.5193394351126\\
-28.3	-17.8246553490196\\
-28.2	-18.0767930238792\\
-28.1	-18.2750095270538\\
-28	-18.4214682360945\\
-27.9	-18.5210126788435\\
-27.8	-18.5805994863541\\
-27.7	-18.6085426090194\\
-27.6	-18.6137425593816\\
-27.5	-18.6050362932688\\
-27.4	-18.5907368746797\\
-27.3	-18.5783702478545\\
-27.2	-18.5745770863106\\
-27.1	-18.5851323333553\\
-27	-18.6150363595524\\
-26.9	-18.668640877664\\
-26.8	-18.7497834572677\\
-26.7	-18.8619132000995\\
-26.6	-19.0081954832928\\
-26.5	-19.1915852226452\\
-26.4	-19.4148554912131\\
-26.3	-19.6805606041473\\
-26.2	-19.9908978711195\\
-26.1	-20.3474064039213\\
-26	-20.7503991096832\\
-25.9	-21.1979595406485\\
-25.8	-21.6842507881401\\
-25.7	-22.1968168406008\\
-25.6	-22.7126541218536\\
-25.5	-23.1934805949514\\
-25.4	-23.5824883434316\\
-25.3	-23.807979568507\\
-25.2	-23.8002837763071\\
-25.1	-23.51975348786\\
-25	-22.9772382660324\\
-24.9	-22.2280167383839\\
-24.8	-21.3451802272302\\
-24.7	-20.3949416840165\\
-24.6	-19.4258133015122\\
-24.5	-18.4687088758448\\
-24.4	-17.5412833314345\\
-24.3	-16.6524724748753\\
-24.2	-15.8059135713285\\
-24.1	-15.0021983371742\\
-24	-14.2402600029949\\
-23.9	-13.5181950669629\\
-23.8	-12.8337372908396\\
-23.7	-12.1845241059497\\
-23.6	-11.5682411445637\\
-23.5	-10.9826960405868\\
-23.4	-10.425851669795\\
-23.3	-9.89583653262945\\
-23.2	-9.39094263157793\\
-23.1	-8.9096168696196\\
-23	-8.45044944935936\\
-22.9	-8.01216125137605\\
-22.8	-7.59359128574856\\
-22.7	-7.19368479103192\\
-22.6	-6.81148225197198\\
-22.5	-6.44610943325127\\
-22.4	-6.0967684293594\\
-22.3	-5.76272967905389\\
-22.2	-5.44332486806752\\
-22.1	-5.13794063446029\\
-22	-4.84601299051215\\
-21.9	-4.56702237925345\\
-21.8	-4.30048929021839\\
-21.7	-4.04597036637047\\
-21.6	-3.80305494159224\\
-21.5	-3.57136195521621\\
-21.4	-3.35053719658976\\
-21.3	-3.14025083852946\\
-21.2	-2.94019522371712\\
-21.1	-2.75008287265693\\
-21	-2.56964468579453\\
-20.9	-2.39862831585855\\
-20.8	-2.23679668948079\\
-20.7	-2.08392665973871\\
-20.6	-1.93980777349952\\
-20.5	-1.80424113937221\\
-20.4	-1.67703838373705\\
-20.3	-1.55802068375795\\
-20.2	-1.44701786752155\\
-20.1	-1.34386757251922\\
-20	-1.24841445461572\\
-19.9	-1.1605094404529\\
-19.8	-1.08000901693865\\
-19.7	-1.00677455208266\\
-19.6	-0.940671641979975\\
-19.5	-0.881569479219846\\
-19.4	-0.829340238424753\\
-19.3	-0.783858475012319\\
-19.2	-0.745000533630785\\
-19.1	-0.712643963056953\\
-19	-0.686666934671877\\
-18.9	-0.666947661954061\\
-18.8	-0.653363818760767\\
-18.7	-0.645791954514294\\
-18.6	-0.644106904781252\\
-18.5	-0.648181196137854\\
-18.4	-0.657884444663246\\
-18.3	-0.673082747905037\\
-18.2	-0.693638070726894\\
-18.1	-0.71940762608643\\
-18	-0.750243252511887\\
-17.9	-0.785990790856668\\
-17.8	-0.826489463817408\\
-17.7	-0.871571262709362\\
-17.6	-0.921060347102227\\
-17.5	-0.974772464127837\\
-17.4	-1.03251439556899\\
-17.3	-1.09408344220988\\
-17.2	-1.15926695634912\\
-17.1	-1.22784193481011\\
-17	-1.29957468618481\\
-16.9	-1.37422058735457\\
-16.8	-1.45152394547118\\
-16.7	-1.53121798246498\\
-16.6	-1.61302495966979\\
-16.5	-1.69665646020412\\
-16.4	-1.78181384620087\\
-16.3	-1.86818890670829\\
-16.2	-1.95546470997572\\
-16.1	-2.04331667078234\\
-16	-2.13141383939279\\
-15.9	-2.21942041359517\\
-15.8	-2.30699746911689\\
-15.7	-2.39380489661744\\
-15.6	-2.47950352559623\\
-15.5	-2.56375740719548\\
-15.4	-2.64623621937306\\
-15.3	-2.72661774970471\\
-15.2	-2.80459040364656\\
-15.1	-2.87985567998079\\
-15	-2.95213055091038\\
-14.9	-3.02114968234674\\
-14.8	-3.08666743073391\\
-14.7	-3.14845955652177\\
-14.6	-3.20632460120284\\
-14.5	-3.2600848845246\\
-14.4	-3.30958709072872\\
-14.3	-3.35470242689953\\
-14.2	-3.39532635201318\\
-14.1	-3.431377891237\\
-14	-3.46279856556362\\
-13.9	-3.48955098112476\\
-13.8	-3.51161713475221\\
-13.7	-3.52899650192531\\
-13.6	-3.54170397973329\\
-13.5	-3.54976776066622\\
-13.4	-3.55322721291303\\
-13.3	-3.55213083956227\\
-13.2	-3.54653438300014\\
-13.1	-3.53649913232822\\
-13	-3.52209048129897\\
-12.9	-3.5033767726451\\
-12.8	-3.48042845230861\\
-12.7	-3.45331754448134\\
-12.6	-3.4221174460256\\
-12.5	-3.38690302717226\\
-12.4	-3.34775101475399\\
-12.3	-3.30474062492352\\
-12.2	-3.25795440457268\\
-12.1	-3.20747923469559\\
-12	-3.15340744485688\\
-11.9	-3.09583798580925\\
-11.8	-3.03487760716505\\
-11.7	-2.97064198881469\\
-11.6	-2.90325677838194\\
-11.5	-2.83285849222766\\
-11.4	-2.75959524411098\\
-11.3	-2.68362727328238\\
-11.2	-2.60512725216928\\
-11.1	-2.52428036254239\\
-11	-2.44128413773748\\
-10.9	-2.35634807678307\\
-10.8	-2.26969304381636\\
-10.7	-2.18155047267917\\
-10.6	-2.09216140186409\\
-10.5	-2.00177536889486\\
-10.4	-1.9106491957259\\
-10.3	-1.81904569785697\\
-10.2	-1.72723234967646\\
-10.1	-1.63547993721936\\
-10	-1.54406122724307\\
-9.89999999999999	-1.45324967850075\\
-9.8	-1.36331821754651\\
-9.69999999999999	-1.27453809755764\\
-9.59999999999999	-1.18717785470222\\
-9.5	-1.1015023726874\\
-9.39999999999999	-1.01777206243732\\
-9.3	-0.936242160475529\\
-9.19999999999999	-0.85716214660083\\
-9.09999999999999	-0.780775278892534\\
-9	-0.707318241977159\\
-8.89999999999999	-0.637020902830705\\
-8.8	-0.570106167155269\\
-8.69999999999999	-0.506789928521817\\
-8.59999999999999	-0.447281101969826\\
-8.5	-0.391781733550387\\
-8.39999999999999	-0.34048717734564\\
-8.3	-0.293586331744593\\
-8.19999999999999	-0.251261927160214\\
-8.09999999999999	-0.213690857894819\\
-8	-0.181044551463742\\
-7.89999999999999	-0.153489369342457\\
-7.8	-0.131187033783112\\
-7.69999999999999	-0.114295076033572\\
-7.59999999999999	-0.102967301969747\\
-7.5	-0.097354271808025\\
-7.39999999999999	-0.0976037911916553\\
-7.3	-0.103861411536908\\
-7.19999999999999	-0.116270938079554\\
-7.09999999999999	-0.134974944578506\\
-7	-0.160115294112096\\
-6.89999999999999	-0.191833665845407\\
-6.8	-0.230272088056781\\
-6.69999999999999	-0.275573478091873\\
-6.59999999999999	-0.327882190267068\\
-6.5	-0.387344573075956\\
-6.39999999999999	-0.454109537364792\\
-6.3	-0.528329137440651\\
-6.19999999999999	-0.61015916736146\\
-6.09999999999999	-0.699759774932891\\
-6	-0.797296096206201\\
-5.89999999999999	-0.902938913532805\\
-5.8	-1.01686534048691\\
-5.69999999999999	-1.13925953721421\\
-5.59999999999999	-1.27031345999744\\
-5.5	-1.41022764904323\\
-5.39999999999999	-1.55921205867501\\
-5.3	-1.71748693424921\\
-5.19999999999999	-1.88528374017091\\
-5.09999999999999	-2.06284614333508\\
-5	-2.25043105611455\\
-4.89999999999999	-2.4483097425839\\
-4.8	-2.65676899092023\\
-4.69999999999999	-2.87611235372374\\
-4.59999999999999	-3.10666145617427\\
-4.5	-3.34875736923934\\
-4.39999999999999	-3.60276204122544\\
-4.3	-3.8690597753494\\
-4.19999999999999	-4.14805873303688\\
-4.09999999999999	-4.44019243141495\\
-4	-4.74592118768499\\
-3.89999999999999	-5.06573344095282\\
-3.8	-5.40014685117361\\
-3.69999999999999	-5.74970903164357\\
-3.59999999999999	-6.11499771104181\\
-3.5	-6.49662003651634\\
-3.39999999999999	-6.89521061104829\\
-3.3	-7.31142769278447\\
-3.19999999999999	-7.74594675230425\\
-3.09999999999999	-8.19945025973595\\
-3	-8.67261212158769\\
-2.89999999999999	-9.16607455950568\\
-2.8	-9.68041435891153\\
-2.69999999999999	-10.2160942417275\\
-2.59999999999999	-10.773393559275\\
-2.5	-11.3523105106611\\
-2.39999999999999	-11.9524257153104\\
-2.3	-12.5727144940371\\
-2.19999999999999	-13.2112934579593\\
-2.09999999999999	-13.8650878244093\\
-2	-14.5294129527461\\
-1.89999999999999	-15.1974833082845\\
-1.8	-15.8599036204617\\
-1.69999999999999	-16.5042692877081\\
-1.59999999999999	-17.1151037675641\\
-1.5	-17.6744539560786\\
-1.39999999999999	-18.1634573470137\\
-1.3	-18.5649548782439\\
-1.19999999999999	-18.8667019582458\\
-1.09999999999999	-19.0641517183556\\
-1	-19.1616400605372\\
-0.899999999999991	-19.1714103747249\\
-0.799999999999997	-19.1109411040391\\
-0.699999999999989	-18.999718448052\\
-0.599999999999994	-18.8565234157656\\
-0.5	-18.6977438747642\\
-0.399999999999991	-18.5366784206593\\
-0.299999999999997	-18.3835287449433\\
-0.199999999999989	-18.2457516774641\\
-0.0999999999999943	-18.1285298318395\\
0	-18.0352215281043\\
0.0999999999999943	-17.9677255736375\\
0.199999999999989	-17.9267400479378\\
0.299999999999997	-17.9119150365631\\
0.399999999999991	-17.9219070466613\\
0.5	-17.9543449789978\\
0.599999999999994	-18.0057191065896\\
0.699999999999989	-18.0712093283378\\
0.799999999999997	-18.1444803402214\\
0.899999999999991	-18.217491983872\\
1	-18.2804032417878\\
1.09999999999999	-18.3216822469124\\
1.19999999999999	-18.3285547264798\\
1.3	-18.2878982117317\\
1.39999999999999	-18.1875853530559\\
1.5	-18.0180935427273\\
1.59999999999999	-17.7739968436202\\
1.69999999999999	-17.4548726708283\\
1.8	-17.0652969442333\\
1.89999999999999	-16.6139295907631\\
2	-16.1120194586776\\
2.09999999999999	-15.571796898719\\
2.19999999999999	-15.0051371582129\\
2.3	-14.4226763434321\\
2.39999999999999	-13.8333764606859\\
2.5	-13.2444333257046\\
2.59999999999999	-12.6613972634116\\
2.69999999999999	-12.0883977107027\\
2.8	-11.5283979663665\\
2.89999999999999	-10.9834380695383\\
3	-10.4548463505306\\
3.09999999999999	-9.94341390512433\\
3.19999999999999	-9.44953346290371\\
3.3	-8.97330726480348\\
3.39999999999999	-8.51462943547855\\
3.5	-8.07324808439513\\
3.59999999999999	-7.64881165869863\\
3.69999999999999	-7.24090324809738\\
3.8	-6.84906576941986\\
3.89999999999999	-6.47282029821504\\
4	-6.11167927893453\\
4.09999999999999	-5.76515592381132\\
4.19999999999999	-5.43277078561981\\
4.3	-5.1140562421799\\
4.39999999999999	-4.80855944377041\\
4.5	-4.51584413443095\\
4.59999999999999	-4.23549165320831\\
4.69999999999999	-3.96710134300935\\
4.8	-3.71029053620562\\
4.89999999999999	-3.46469424245888\\
5	-3.22996463163646\\
5.09999999999999	-3.00577038034459\\
5.19999999999999	-2.79179593242516\\
5.3	-2.58774071018175\\
5.39999999999999	-2.39331830295566\\
5.5	-2.20825565210002\\
5.59999999999999	-2.032292245755\\
5.69999999999999	-1.86517933262305\\
5.8	-1.70667916082614\\
5.89999999999999	-1.55656424562074\\
6	-1.4146166680521\\
6.09999999999999	-1.28062740539428\\
6.19999999999999	-1.15439569332897\\
6.3	-1.03572841918268\\
6.39999999999999	-0.924439545098124\\
6.5	-0.820349559715784\\
6.59999999999999	-0.723284956747468\\
6.69999999999999	-0.633077738705699\\
6.8	-0.549564943992351\\
6.89999999999999	-0.472588195528405\\
7	-0.401993269113836\\
7.09999999999999	-0.337629679733133\\
7.19999999999999	-0.279350284060007\\
7.3	-0.227010897461775\\
7.39999999999999	-0.180469923853983\\
7.5	-0.139587996808465\\
7.59999999999999	-0.104227630371058\\
7.69999999999999	-0.0742528780975931\\
7.8	-0.0495289988695011\\
7.89999999999999	-0.0299221281025465\\
8	-0.0152989530158626\\
8.09999999999999	-0.00552639068445134\\
8.19999999999999	-0.000471267658514398\\
8.3	0\\
8.39999999999999	-0.00397827266312487\\
8.5	-0.0122707172348617\\
8.59999999999999	-0.0247405871572465\\
8.69999999999999	-0.0412494296803532\\
8.8	-0.0616567539477402\\
8.89999999999999	-0.0858196948009071\\
9	-0.113592672111691\\
9.09999999999999	-0.144827045718257\\
9.19999999999999	-0.179370766358762\\
9.3	-0.217068023373686\\
9.39999999999999	-0.25775889039129\\
9.5	-0.301278970727744\\
9.59999999999999	-0.347459044830614\\
9.69999999999999	-0.396124722778296\\
9.8	-0.447096105621548\\
9.89999999999999	-0.500187460219598\\
10	-0.555206913180201\\
10.1	-0.611956170554843\\
10.2	-0.670230271056779\\
10.3	-0.729817381741614\\
10.4	-0.790498646293079\\
10.5	-0.852048097254502\\
10.6	-0.914232644692988\\
10.7	-0.976812154821998\\
10.8	-1.03953963296749\\
10.9	-1.10216152586296\\
11	-1.16441815850573\\
11.1	-1.22604432059984\\
11.2	-1.28677001684457\\
11.3	-1.34632139389507\\
11.4	-1.40442185462713\\
11.5	-1.46079336730018\\
11.6	-1.5151579732781\\
11.7	-1.56723949212419\\
11.8	-1.61676541716922\\
11.9	-1.66346898816099\\
12	-1.70709142050685\\
12.1	-1.74738426316006\\
12.2	-1.78411184969138\\
12.3	-1.81705379990664\\
12.4	-1.84600752294346\\
12.5	-1.87079066755316\\
12.6	-1.89124346168212\\
12.7	-1.90723088190007\\
12.8	-1.91864459398381\\
12.9	-1.92540460923409\\
13	-1.92746060691288\\
13.1	-1.92479288139745\\
13.2	-1.9174128829515\\
13.3	-1.90536333294284\\
13.4	-1.88871790730351\\
13.5	-1.86758049535406\\
13.6	-1.84208405409723\\
13.7	-1.81238909004899\\
13.8	-1.77868181102049\\
13.9	-1.74117199852115\\
14	-1.70009065730461\\
14.1	-1.65568750188061\\
14.2	-1.60822834058998\\
14.3	-1.5579924162637\\
14.4	-1.50526975885801\\
14.5	-1.4503586001651\\
14.6	-1.3935628941782\\
14.7	-1.33518997938966\\
14.8	-1.27554841165058\\
14.9	-1.21494598860166\\
15	-1.15368797941889\\
15.1	-1.09207556695117\\
15.2	-1.03040450343424\\
15.3	-0.968963975950474\\
15.4	-0.908035673706586\\
15.5	-0.847893046013979\\
15.6	-0.788800737525516\\
15.7	-0.731014185732342\\
15.8	-0.674779364857088\\
15.9	-0.620332659990639\\
16	-0.567900855503442\\
16.1	-0.517701222316119\\
16.2	-0.469941689445159\\
16.3	-0.424821086265016\\
16.4	-0.382529443075766\\
16.5	-0.343248338778086\\
16.6	-0.307151285685692\\
16.7	-0.274404142713496\\
16.8	-0.245165549340059\\
16.9	-0.219587373835457\\
17	-0.1978151702589\\
17.1	-0.179988639656228\\
17.2	-0.166242091723941\\
17.3	-0.156704903953844\\
17.4	-0.151501975933803\\
17.5	-0.150754177060616\\
17.6	-0.154578786426113\\
17.7	-0.163089924074099\\
17.8	-0.176398973200336\\
17.9	-0.194614993187317\\
18	-0.217845123636467\\
18.1	-0.246194979789263\\
18.2	-0.279769039920933\\
18.3	-0.31867102545137\\
18.4	-0.36300427465284\\
18.5	-0.412872110946135\\
18.6	-0.468378206871292\\
18.7	-0.529626944897561\\
18.8	-0.596723776303437\\
18.9	-0.66977557941377\\
19	-0.748891018527541\\
19.1	-0.834180904909811\\
19.2	-0.92575856125397\\
19.3	-1.02374019104574\\
19.4	-1.12824525427928\\
19.5	-1.23939685098462\\
19.6	-1.35732211402447\\
19.7	-1.48215261260248\\
19.8	-1.61402476789015\\
19.9	-1.75308028211978\\
20	-1.89946658239713\\
20.1	-2.05333728034962\\
20.2	-2.2148526485288\\
20.3	-2.38418011421052\\
20.4	-2.56149477085979\\
20.5	-2.74697990701458\\
20.6	-2.94082755165612\\
20.7	-3.1432390342156\\
20.8	-3.35442555614905\\
20.9	-3.57460876940278\\
21	-3.80402135496958\\
21.1	-4.04290759194554\\
21.2	-4.29152390383445\\
21.3	-4.55013936403938\\
21.4	-4.81903613618261\\
21.5	-5.09850981663537\\
21.6	-5.38886963581449\\
21.7	-5.6904384606113\\
21.8	-6.00355252170189\\
21.9	-6.32856076507084\\
22	-6.66582369503885\\
22.1	-7.01571153405472\\
22.2	-7.37860146941263\\
22.3	-7.75487368491846\\
22.4	-8.14490578132455\\
22.5	-8.54906506679817\\
22.6	-8.96769804022174\\
22.7	-9.40111618705986\\
22.8	-9.84957695080968\\
22.9	-10.3132584250505\\
23	-10.7922259293517\\
23.1	-11.2863881967943\\
23.2	-11.7954404472113\\
23.3	-12.3187912323509\\
23.4	-12.855469785791\\
23.5	-13.4040109998927\\
23.6	-13.9623166039229\\
23.7	-14.5274944337741\\
23.8	-15.095683963833\\
23.9	-15.6618867398614\\
24	-16.219835762192\\
24.1	-16.7619571862107\\
24.2	-17.2794959716759\\
24.3	-17.7628832788826\\
24.4	-18.2024007769082\\
24.5	-18.5891305009174\\
24.6	-18.9160710101378\\
24.7	-19.1791879656678\\
24.8	-19.3781161616574\\
24.9	-19.5162959426441\\
25	-19.600500525796\\
25.1	-19.6399073644282\\
25.2	-19.6449843439219\\
25.3	-19.6264560780689\\
25.4	-19.5945202663203\\
25.5	-19.5583674691613\\
25.6	-19.5259715231934\\
25.7	-19.5040777563226\\
25.8	-19.4983122042545\\
25.9	-19.5133496982452\\
26	-19.5530981503262\\
26.1	-19.6208731809194\\
26.2	-19.7195488775763\\
26.3	-19.8516769297429\\
26.4	-20.0195684243665\\
26.5	-20.2253308096008\\
26.6	-20.4708469110799\\
26.7	-20.7576725298734\\
26.8	-21.0868121759927\\
26.9	-21.4583061013769\\
27	-21.8705233481943\\
27.1	-22.3190067556109\\
27.2	-22.7946757391542\\
27.3	-23.2812293225547\\
27.4	-23.7518815689151\\
27.5	-24.1664261969434\\
27.6	-24.4712901895821\\
27.7	-24.6067720818912\\
27.8	-24.5236779746477\\
27.9	-24.2031497537017\\
28	-23.6655547094201\\
28.1	-22.9606684767125\\
28.2	-22.1476868808001\\
28.3	-21.2790414479048\\
28.4	-20.3936554989922\\
28.5	-19.5171567985464\\
28.6	-18.6648856851637\\
28.7	-17.8451441492254\\
28.8	-17.0617572491702\\
28.9	-16.315842568091\\
29	-15.6069524745435\\
29.1	-14.9337834967696\\
29.2	-14.2946057755412\\
29.3	-13.6875175201243\\
29.4	-13.1105920770744\\
29.5	-12.5619598580268\\
29.6	-12.0398511258736\\
29.7	-11.5426155229341\\
29.8	-11.068728008511\\
29.9	-10.616787072961\\
30	-10.185508774588\\
30.1	-9.77371872731876\\
30.2	-9.38034329949334\\
30.3	-9.0044007533859\\
30.4	-8.64499273115317\\
30.5	-8.30129629632238\\
30.6	-7.9725566219357\\
30.7	-7.65808034701182\\
30.8	-7.35722958346286\\
30.9	-7.06941653444752\\
31	-6.79409867514743\\
31.1	-6.53077444362199\\
31.2	-6.27897938993403\\
31.3	-6.0382827344072\\
31.4	-5.80828428960697\\
31.5	-5.58861170479152\\
31.6	-5.3789179957691\\
31.7	-5.17887932711503\\
31.8	-4.98819301742921\\
31.9	-4.80657574170517\\
32	-4.63376190792254\\
32.1	-4.46950218767776\\
32.2	-4.31356218305058\\
32.3	-4.1657212139991\\
32.4	-4.02577121240785\\
32.5	-3.89351571051389\\
32.6	-3.76876891282935\\
32.7	-3.65135484189304\\
32.8	-3.54110654923779\\
32.9	-3.43786538387717\\
33	-3.34148031141006\\
33.1	-3.25180727753196\\
33.2	-3.16870861033988\\
33.3	-3.09205245633526\\
33.4	-3.02171224547833\\
33.5	-2.95756618103426\\
33.6	-2.89949675028743\\
33.7	-2.84739025248903\\
33.8	-2.8011363406547\\
33.9	-2.76062757404586\\
34	-2.72575897835835\\
34.1	-2.69642761080917\\
34.2	-2.67253212746104\\
34.3	-2.65397235026138\\
34.4	-2.64064883140032\\
34.5	-2.63246241271861\\
34.6	-2.62931377802442\\
34.7	-2.63110299631551\\
34.8	-2.63772905405527\\
34.9	-2.64908937482599\\
35	-2.66507932488741\\
35.1	-2.68559170341229\\
35.2	-2.71051621646346\\
35.3	-2.73973893412879\\
35.4	-2.77314173065353\\
35.5	-2.8106017079167\\
35.6	-2.85199060320248\\
35.7	-2.89717418293299\\
35.8	-2.94601162486978\\
35.9	-2.99835489227131\\
36	-3.0540481046247\\
36.1	-3.11292691086293\\
36.2	-3.17481787243935\\
36.3	-3.2395378652608\\
36.4	-3.30689351127327\\
36.5	-3.37668065243274\\
36.6	-3.44868388185035\\
36.7	-3.52267614903089\\
36.8	-3.59841845826399\\
36.9	-3.67565968129275\\
37	-3.75413650726744\\
37.1	-3.8335735545565\\
37.2	-3.91368367007483\\
37.3	-3.99416844221479\\
37.4	-4.07471895302813\\
37.5	-4.15501679379338\\
37.6	-4.23473536530375\\
37.7	-4.31354147993616\\
37.8	-4.39109727666197\\
37.9	-4.46706245255366\\
38	-4.54109680503755\\
38.1	-4.61286306827213\\
38.2	-4.68203001486409\\
38.3	-4.74827578109972\\
38.4	-4.8112913605513\\
38.5	-4.87078419804751\\
38.6	-4.92648180441163\\
38.7	-4.97813530296674\\
38.8	-5.02552281246132\\
38.9	-5.06845256856094\\
39	-5.10676568796898\\
39.1	-5.1403384859011\\
39.2	-5.16908426902769\\
39.3	-5.19295454173423\\
39.4	-5.21193958288985\\
39.5	-5.22606837220262\\
39.6	-5.23540786839243\\
39.7	-5.24006166442715\\
39.8	-5.24016806655822\\
39.9	-5.23589766260791\\
40	-5.22745045990311\\
40.1	-5.21505268374295\\
40.2	-5.19895333302169\\
40.3	-5.17942059065485\\
40.4	-5.15673818315194\\
40.5	-5.1312017766759\\
40.6	-5.10311548703048\\
40.7	-5.07278856911255\\
40.8	-5.04053233834337\\
40.9	-5.00665736327459\\
41	-4.97147095565327\\
41.1	-4.93527497228211\\
41.2	-4.89836393242269\\
41.3	-4.86102344550296\\
41.4	-4.82352893661185\\
41.5	-4.78614465168191\\
41.6	-4.74912292027829\\
41.7	-4.71270365137217\\
41.8	-4.67711403617985\\
41.9	-4.64256843188827\\
42	-4.60926840064747\\
42.1	-4.57740287939604\\
42.2	-4.54714845771308\\
42.3	-4.51866974280795\\
42.4	-4.49211979283466\\
42.5	-4.46764060184951\\
42.6	-4.44536362183655\\
42.7	-4.42541030924682\\
42.8	-4.4078926853929\\
42.9	-4.39291390178371\\
43	-4.38056880306171\\
43.1	-4.37094448160977\\
43.2	-4.36412081913214\\
43.3	-4.36017101158722\\
43.4	-4.35916207477261\\
43.5	-4.36115532864542\\
43.6	-4.36620685911725\\
43.7	-4.3743679566078\\
43.8	-4.38568553108618\\
43.9	-4.40020250368815\\
44	-4.41795817528243\\
44.1	-4.43898857258071\\
44.2	-4.46332677255368\\
44.3	-4.49100320603861\\
44.4	-4.52204594150936\\
44.5	-4.55648095003463\\
44.6	-4.59433235248083\\
44.7	-4.6356226500251\\
44.8	-4.68037293903917\\
44.9	-4.72860311138562\\
45	-4.78033204114109\\
45.1	-4.8355777587258\\
45.2	-4.89435761337933\\
45.3	-4.95668842487882\\
45.4	-5.02258662535064\\
45.5	-5.09206839197982\\
45.6	-5.16514977137427\\
45.7	-5.24184679629404\\
45.8	-5.32217559540977\\
45.9	-5.40615249670843\\
46	-5.49379412512114\\
46.1	-5.58511749490365\\
46.2	-5.68014009725878\\
46.3	-5.77887998364855\\
46.4	-5.88135584520403\\
46.5	-5.98758708860105\\
46.6	-6.09759390873134\\
46.7	-6.21139735845907\\
46.8	-6.32901941571362\\
46.9	-6.45048304812944\\
47	-6.57581227540189\\
47.1	-6.7050322294844\\
47.2	-6.83816921270677\\
47.3	-6.97525075384366\\
47.4	-7.11630566210933\\
47.5	-7.26136407899404\\
47.6	-7.41045752779203\\
47.7	-7.56361896059569\\
47.8	-7.72088280244645\\
47.9	-7.8822849922365\\
48	-8.04786301984474\\
48.1	-8.21765595886277\\
48.2	-8.39170449411979\\
48.3	-8.5700509430434\\
48.4	-8.75273926969378\\
48.5	-8.93981509007725\\
48.6	-9.13132566707115\\
48.7	-9.32731989297556\\
48.8	-9.52784825733264\\
48.9	-9.73296279721753\\
49	-9.94271702668978\\
49.1	-10.1571658414913\\
49.2	-10.3763653943659\\
49.3	-10.6003729355433\\
49.4	-10.8292466119488\\
49.5	-11.0630452175488\\
49.6	-11.3018278858919\\
49.7	-11.5456537143163\\
49.8	-11.794581307439\\
49.9	-12.0486682253638\\
50	-12.3079703195113\\
50.1	-12.5725409360125\\
50.2	-12.8424299631847\\
50.3	-13.1176826956416\\
50.4	-13.3983384830461\\
50.5	-13.6844291263254\\
50.6	-13.9759769783163\\
50.7	-14.2729926992794\\
50.8	-14.5754726105594\\
50.9	-14.8833955819997\\
51	-15.1967193807567\\
51.1	-15.5153764013174\\
51.2	-15.8392686894093\\
51.3	-16.1682621670856\\
51.4	-16.5021799639622\\
51.5	-16.8407947623967\\
51.6	-17.1838200751075\\
51.7	-17.5309003960873\\
51.8	-17.8816002045618\\
51.9	-18.2353918633127\\
52	-18.5916425443038\\
52.1	-18.949600444396\\
52.2	-19.3083807302457\\
52.3	-19.6669518807427\\
52.4	-20.0241233796279\\
52.5	-20.3785360436478\\
52.6	-20.7286566319506\\
52.7	-21.0727787289282\\
52.8	-21.4090321573466\\
52.9	-21.7354032645241\\
53	-22.049768211366\\
53.1	-22.349940757312\\
53.2	-22.6337348792378\\
53.3	-22.8990408751831\\
53.4	-23.1439115053406\\
53.5	-23.366652503977\\
53.6	-23.5659099049909\\
53.7	-23.7407455820799\\
53.8	-23.890692655872\\
53.9	-24.0157841566661\\
54	-24.1165513693063\\
54.1	-24.1939920678214\\
54.2	-24.2495125846439\\
54.3	-24.284850579107\\
54.4	-24.301986949567\\
54.5	-24.3030554321482\\
54.6	-24.2902572728887\\
54.7	-24.2657864095414\\
54.8	-24.2317683743334\\
54.9	-24.1902140636031\\
55	-24.1429878867812\\
55.1	-24.091788709915\\
55.2	-24.0381414227313\\
55.3	-23.983396783198\\
55.4	-23.9287373038776\\
55.5	-23.8751872218129\\
55.6	-23.8236249443395\\
55.7	-23.7747967221375\\
55.8	-23.7293306290182\\
55.9	-23.6877502064257\\
56	-23.6504873539789\\
56.1	-23.6178942183059\\
56.2	-23.5902539577208\\
56.3	-23.567790348243\\
56.4	-23.5506762551955\\
56.5	-23.5390410313852\\
56.6	-23.5329769236741\\
56.7	-23.5325445793493\\
56.8	-23.537777745742\\
56.9	-23.5486872537155\\
57	-23.5652643698716\\
57.1	-23.5874835949935\\
57.2	-23.615304978236\\
57.3	-23.6486760085353\\
57.4	-23.6875331369793\\
57.5	-23.7318029767133\\
57.6	-23.7814032204351\\
57.7	-23.8362433097324\\
57.8	-23.8962248854165\\
57.9	-23.9612420435997\\
58	-24.0311814185051\\
58.1	-24.1059221098616\\
58.2	-24.1853354701687\\
58.3	-24.2692847651072\\
58.4	-24.3576247188833\\
58.5	-24.4502009553094\\
58.6	-24.5468493449595\\
58.7	-24.6473952687647\\
58.8	-24.7516528089651\\
58.9	-24.8594238794161\\
59	-24.9704973088759\\
59.1	-25.0846478930925\\
59.2	-25.2016354342805\\
59.3	-25.3212037899151\\
59.4	-25.4430799566676\\
59.5	-25.5669732196946\\
59.6	-25.692574402299\\
59.7	-25.8195552560468\\
59.8	-25.9475680365517\\
59.9	-26.076245315038\\
60	-26.2052000801062\\
60.1	-26.3340261873692\\
60.2	-26.4622992162762\\
60.3	-26.5895777928631\\
60.4	-26.7154054336837\\
60.5	-26.8393129591305\\
60.6	-26.960821513137\\
60.7	-27.0794462104042\\
60.8	-27.1947004116202\\
60.9	-27.3061006017943\\
61	-27.4131718174109\\
61.1	-27.5154535357863\\
61.2	-27.6125059064742\\
61.3	-27.7039161720658\\
61.4	-27.7893050968887\\
61.5	-27.8683331997679\\
61.6	-27.9407065738949\\
61.7	-28.0061820752575\\
61.8	-28.0645716725151\\
61.9	-28.115745776098\\
62	-28.1596354018204\\
62.1	-28.1962330723065\\
62.2	-28.2255924147654\\
62.3	-28.2478264720357\\
62.4	-28.2631048009251\\
62.5	-28.2716494833744\\
62.6	-28.2737302182643\\
62.7	-28.2696586920753\\
62.8	-28.259782443753\\
62.9	-28.2444784429184\\
63	-28.2241465920696\\
63.1	-28.1992033446804\\
63.2	-28.1700756046596\\
63.3	-28.1371950413687\\
63.4	-28.1009929210104\\
63.5	-28.0618955221534\\
63.6	-28.0203201723744\\
63.7	-27.9766719158616\\
63.8	-27.9313407991785\\
63.9	-27.8846997445559\\
64	-27.8371029670072\\
64.1	-27.7888848828945\\
64.2	-27.740359452736\\
64.3	-27.691819899429\\
64.4	-27.6435387439458\\
64.5	-27.5957681033411\\
64.6	-27.5487401999803\\
64.7	-27.5026680357733\\
64.8	-27.457746190482\\
64.9	-27.4141517085333\\
65	-27.3720450439927\\
65.1	-27.331571038269\\
65.2	-27.2928599096356\\
65.3	-27.2560282376896\\
65.4	-27.2211799294429\\
65.5	-27.1884071568137\\
65.6	-27.1577912579193\\
65.7	-27.1294035967759\\
65.8	-27.1033063778365\\
65.9	-27.0795534132879\\
66	-27.0581908422203\\
66.1	-27.0392578017274\\
66.2	-27.0227870507185\\
66.3	-27.0088055477747\\
66.4	-26.9973349847805\\
66.5	-26.9883922783334\\
66.6	-26.9819900211216\\
66.7	-26.9781368955518\\
66.8	-26.9768380519532\\
66.9	-26.9780954536693\\
67	-26.9819081913086\\
67.1	-26.988272768348\\
67.2	-26.9971833601955\\
67.3	-27.0086320487086\\
67.4	-27.0226090340612\\
67.5	-27.0391028257249\\
67.6	-27.0581004142203\\
67.7	-27.0795874251752\\
67.8	-27.1035482571102\\
67.9	-27.1299662042652\\
68	-27.1588235656729\\
68.1	-27.190101741588\\
68.2	-27.2237813182807\\
68.3	-27.2598421421238\\
68.4	-27.2982633838099\\
68.5	-27.3390235934646\\
68.6	-27.38210074735\\
68.7	-27.427472286781\\
68.8	-27.4751151498228\\
68.9	-27.5250057962783\\
69	-27.5771202264197\\
69.1	-27.6314339938786\\
69.2	-27.6879222130569\\
69.3	-27.7465595613873\\
69.4	-27.8073202767346\\
69.5	-27.8701781501939\\
69.6	-27.9351065145161\\
69.7	-28.0020782283606\\
69.8	-28.0710656565557\\
69.9	-28.1420406465214\\
70	-28.214974500995\\
70.1	-28.2898379471806\\
70.2	-28.3666011024331\\
70.3	-28.4452334365752\\
70.4	-28.5257037309342\\
70.5	-28.6079800341868\\
70.6	-28.6920296150875\\
70.7	-28.7778189121615\\
70.8	-28.8653134804429\\
70.9	-28.9544779353417\\
71	-29.0452758937308\\
71.1	-29.1376699123589\\
71.2	-29.2316214236986\\
71.3	-29.3270906693671\\
71.4	-29.4240366312699\\
71.5	-29.5224169606418\\
71.6	-29.6221879051942\\
71.7	-29.7233042346005\\
71.8	-29.8257191645938\\
71.9	-29.9293842799933\\
72	-30.0342494570147\\
72.1	-30.1402627852771\\
72.2	-30.2473704899709\\
72.3	-30.3555168547116\\
72.4	-30.4646441456697\\
72.5	-30.574692537636\\
72.6	-30.6856000427567\\
72.7	-30.797302442747\\
72.8	-30.9097332254775\\
72.9	-31.0228235269059\\
73	-31.1365020794152\\
73.1	-31.250695167701\\
73.2	-31.3653265934388\\
73.3	-31.4803176500328\\
73.4	-31.5955871088362\\
73.5	-31.7110512182879\\
73.6	-31.826623717471\\
73.7	-31.9422158656454\\
73.8	-32.0577364893261\\
73.9	-32.1730920484909\\
74	-32.2881867234737\\
74.1	-32.4029225240659\\
74.2	-32.5171994222544\\
74.3	-32.6309155099208\\
74.4	-32.7439671826699\\
74.5	-32.856249350759\\
74.6	-32.9676556778562\\
74.7	-33.0780788480753\\
74.8	-33.1874108613978\\
74.9	-33.2955433572134\\
75	-33.4023679652926\\
75.1	-33.5077766830365\\
75.2	-33.6116622773649\\
75.3	-33.7139187090745\\
75.4	-33.8144415769711\\
75.5	-33.9131285785379\\
75.6	-34.0098799833713\\
75.7	-34.1045991151192\\
75.8	-34.1971928371782\\
75.9	-34.2875720370162\\
76	-34.3756521036378\\
76.1	-34.4613533924678\\
76.2	-34.5446016717956\\
76.3	-34.6253285448706\\
76.4	-34.703471841862\\
76.5	-34.7789759760872\\
76.6	-34.8517922593039\\
76.7	-34.9218791712975\\
76.8	-34.9892025796287\\
76.9	-35.0537359060987\\
77	-35.1154602372816\\
77.1	-35.1743643773522\\
77.2	-35.2304448423415\\
77.3	-35.2837057959144\\
77.4	-35.3341589276608\\
77.5	-35.3818232758551\\
77.6	-35.4267249974472\\
77.7	-35.4688970888619\\
77.8	-35.5083790618621\\
77.9	-35.5452165793092\\
78	-35.5794610561183\\
78.1	-35.6111692310285\\
78.2	-35.6404027150238\\
78.3	-35.6672275222952\\
78.4	-35.691713589599\\
78.5	-35.7139342897021\\
78.6	-35.7339659443353\\
78.7	-35.7518873417389\\
78.8	-35.7677792634623\\
78.9	-35.7817240246012\\
79	-35.7938050311563\\
79.1	-35.8041063576607\\
79.2	-35.812712347682\\
79.3	-35.8197072392774\\
79.4	-35.8251748169585\\
79.5	-35.8291980912432\\
79.6	-35.8318590064004\\
79.7	-35.8332381765975\\
79.8	-35.8334146502772\\
79.9	-35.8324657022662\\
80	-35.8304666528434\\
80.1	-35.8274907127642\\
80.2	-35.8236088530382\\
80.3	-35.81888969812\\
80.4	-35.8133994410721\\
80.5	-35.8072017791564\\
80.6	-35.8003578683084\\
80.7	-35.7929262949069\\
80.8	-35.7849630632636\\
80.9	-35.7765215973008\\
81	-35.7676527549235\\
81.1	-35.7584048536384\\
81.2	-35.7488237060646\\
81.3	-35.7389526640444\\
81.4	-35.7288326701382\\
81.5	-35.7185023153879\\
81.6	-35.7079979023074\\
81.7	-35.6973535121468\\
81.8	-35.6866010755567\\
81.9	-35.6757704458818\\
82	-35.6648894743508\\
82.1	-35.653984086555\\
82.2	-35.6430783596259\\
82.3	-35.6321945996368\\
82.4	-35.6213534187812\\
82.5	-35.6105738119462\\
82.6	-35.5998732323653\\
82.7	-35.5892676660589\\
82.8	-35.5787717048387\\
82.9	-35.568398617673\\
83	-35.5581604202502\\
83.1	-35.5480679426231\\
83.2	-35.5381308948171\\
83.3	-35.5283579303417\\
83.4	-35.5187567075411\\
83.5	-35.5093339487551\\
83.6	-35.5000954972748\\
83.7	-35.4910463720795\\
83.8	-35.4821908203821\\
83.9	-35.4735323679872\\
84	-35.4650738675021\\
84.1	-35.4568175444308\\
84.2	-35.4487650412017\\
84.3	-35.4409174591725\\
84.4	-35.4332753986672\\
84.5	-35.4258389970982\\
84.6	-35.4186079652393\\
84.7	-35.4115816217004\\
84.8	-35.4047589256688\\
84.9	-35.3981385079854\\
85	-35.3917187006062\\
85.1	-35.3854975645157\\
85.2	-35.3794729161628\\
85.3	-35.3736423524608\\
85.4	-35.3680032744281\\
85.5	-35.3625529095193\\
85.6	-35.357288332706\\
85.7	-35.3522064863608\\
85.8	-35.3473041990038\\
85.9	-35.3425782029576\\
86	-35.3380251509654\\
86.1	-35.3336416318241\\
86.2	-35.3294241850693\\
86.3	-35.3253693147723\\
86.4	-35.3214735024851\\
86.5	-35.3177332193755\\
86.6	-35.3141449375953\\
86.7	-35.3107051409247\\
86.8	-35.3074103347224\\
86.9	-35.3042570552251\\
87	-35.3012418782277\\
87.1	-35.298361427181\\
87.2	-35.2956123807308\\
87.3	-35.2929914797412\\
87.4	-35.2904955338196\\
87.5	-35.2881214273793\\
87.6	-35.285866125263\\
87.7	-35.2837266779519\\
87.8	-35.2817002263879\\
87.9	-35.2797840064302\\
88	-35.2779753529648\\
88.1	-35.2762717036951\\
88.2	-35.2746706026257\\
88.3	-35.2731697032654\\
88.4	-35.2717667715593\\
88.5	-35.2704596885718\\
88.6	-35.2692464529368\\
88.7	-35.2681251830845\\
88.8	-35.2670941192636\\
88.9	-35.2661516253694\\
89	-35.2652961905903\\
89.1	-35.264526430881\\
89.2	-35.263841090277\\
89.3	-35.2632390420556\\
89.4	-35.2627192897531\\
89.5	-35.2622809680452\\
89.6	-35.2619233434989\\
89.7	-35.2616458151949\\
89.8	-35.2614479152349\\
89.9	-35.2613293091314\\
90	-35.2612897960808\\
};
\end{axis}

\begin{axis}[%
width=1.028in,
height=0.889in,
at={(1.202in,3.306in)},
scale only axis,
xmin=-42.0506912442396,
xmax=-36.9815668202765,
ymin=-6.1376673040153,
ymax=-1.54875717017209,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-45.2914391444637\\
-89.9	-45.291445140214\\
-89.8	-45.2914631472395\\
-89.7	-45.2914932248418\\
-89.6	-45.2915354718274\\
-89.5	-45.2915900264592\\
-89.4	-45.291657066371\\
-89.3	-45.2917368084977\\
-89.2	-45.2918295089467\\
-89.1	-45.2919354628776\\
-89	-45.2920550043486\\
-88.9	-45.2921885061443\\
-88.8	-45.2923363795836\\
-88.7	-45.2924990743093\\
-88.6	-45.2926770780676\\
-88.5	-45.2928709164394\\
-88.4	-45.2930811525906\\
-88.3	-45.2933083869625\\
-88.2	-45.2935532569859\\
-88.1	-45.2938164367327\\
-88	-45.2940986365837\\
-87.9	-45.2944006028528\\
-87.8	-45.2947231174152\\
-87.7	-45.2950669972873\\
-87.6	-45.2954330942207\\
-87.5	-45.2958222942569\\
-87.4	-45.2962355172749\\
-87.3	-45.2966737165014\\
-87.2	-45.2971378780395\\
-87.1	-45.2976290203434\\
-87	-45.2981481937054\\
-86.9	-45.2986964797021\\
-86.8	-45.2992749906449\\
-86.7	-45.299884868996\\
-86.6	-45.3005272867974\\
-86.5	-45.3012034450505\\
-86.4	-45.301914573105\\
-86.3	-45.3026619280255\\
-86.2	-45.3034467939526\\
-86.1	-45.3042704814378\\
-86	-45.3051343267725\\
-85.9	-45.3060396913163\\
-85.8	-45.3069879608079\\
-85.7	-45.3079805446425\\
-85.6	-45.3090188751803\\
-85.5	-45.3101044070253\\
-85.4	-45.3112386162844\\
-85.3	-45.3124229998444\\
-85.2	-45.3136590746366\\
-85.1	-45.314948376874\\
-85	-45.3162924613176\\
-84.9	-45.3176929005063\\
-84.8	-45.319151284023\\
-84.7	-45.3206692177279\\
-84.6	-45.3222483229872\\
-84.5	-45.3238902359443\\
-84.4	-45.3255966067498\\
-84.3	-45.3273690988106\\
-84.2	-45.3292093880636\\
-84.1	-45.3311191622098\\
-84	-45.3331001200044\\
-83.9	-45.3351539705211\\
-83.8	-45.3372824324502\\
-83.7	-45.3394872333856\\
-83.6	-45.3417701091432\\
-83.5	-45.3441328030902\\
-83.4	-45.3465770654759\\
-83.3	-45.3491046528013\\
-83.2	-45.3517173271937\\
-83.1	-45.3544168558078\\
-83	-45.3572050102295\\
-82.9	-45.3600835659538\\
-82.8	-45.3630543018197\\
-82.7	-45.3661189995232\\
-82.6	-45.3692794431408\\
-82.5	-45.3725374186771\\
-82.4	-45.3758947136553\\
-82.3	-45.379353116733\\
-82.2	-45.3829144173485\\
-82.1	-45.3865804054209\\
-82	-45.3903528710626\\
-81.9	-45.394233604346\\
-81.8	-45.3982243951078\\
-81.7	-45.4023270327963\\
-81.6	-45.40654330634\\
-81.5	-45.4108750040984\\
-81.4	-45.4153239138227\\
-81.3	-45.4198918226712\\
-81.2	-45.4245805172806\\
-81.1	-45.4293917838678\\
-81	-45.434327408392\\
-80.9	-45.4393891767582\\
-80.8	-45.4445788750653\\
-80.7	-45.44989828991\\
-80.6	-45.4553492087258\\
-80.5	-45.4609334201908\\
-80.4	-45.4666527146491\\
-80.3	-45.4725088846193\\
-80.2	-45.4785037253087\\
-80.1	-45.4846390351982\\
-80	-45.4909166166593\\
-79.9	-45.497338276623\\
-79.8	-45.5039058272618\\
-79.7	-45.5106210867466\\
-79.6	-45.5174858800075\\
-79.5	-45.5245020395368\\
-79.4	-45.5316714062318\\
-79.3	-45.5389958302464\\
-79.2	-45.5464771718837\\
-79.1	-45.554117302479\\
-79	-45.5619181053372\\
-78.9	-45.5698814766402\\
-78.8	-45.5780093263856\\
-78.7	-45.5863035793079\\
-78.6	-45.59476617582\\
-78.5	-45.6033990728982\\
-78.4	-45.6122042450015\\
-78.3	-45.6211836849217\\
-78.2	-45.6303394046364\\
-78.1	-45.6396734360867\\
-78	-45.6491878319451\\
-77.9	-45.6588846663178\\
-77.8	-45.6687660353554\\
-77.7	-45.6788340578367\\
-77.6	-45.6890908756495\\
-77.5	-45.6995386541775\\
-77.4	-45.7101795826008\\
-77.3	-45.7210158740944\\
-77.2	-45.7320497658804\\
-77.1	-45.743283519184\\
-77	-45.7547194190523\\
-76.9	-45.7663597739869\\
-76.8	-45.778206915475\\
-76.7	-45.790263197311\\
-76.6	-45.8025309947541\\
-76.5	-45.8150127035128\\
-76.4	-45.8277107385127\\
-76.3	-45.8406275324578\\
-76.2	-45.8537655341939\\
-76.1	-45.8671272068307\\
-76	-45.8807150256357\\
-75.9	-45.8945314756842\\
-75.8	-45.9085790492692\\
-75.7	-45.9228602430194\\
-75.6	-45.9373775548078\\
-75.5	-45.9521334803492\\
-75.4	-45.9671305095351\\
-75.3	-45.9823711224818\\
-75.2	-45.9978577853178\\
-75.1	-46.0135929456708\\
-75	-46.0295790278584\\
-74.9	-46.045818427827\\
-74.8	-46.0623135077757\\
-74.7	-46.0790665905153\\
-74.6	-46.0960799535549\\
-74.5	-46.1133558229084\\
-74.4	-46.1308963666565\\
-74.3	-46.1487036882425\\
-74.2	-46.1667798195481\\
-74.1	-46.1851267137255\\
-74	-46.2037462378404\\
-73.9	-46.2226401653236\\
-73.8	-46.2418101682335\\
-73.7	-46.2612578094329\\
-73.6	-46.2809845345751\\
-73.5	-46.3009916640555\\
-73.4	-46.3212803848919\\
-73.3	-46.3418517425803\\
-73.2	-46.362706632979\\
-73.1	-46.3838457942367\\
-73	-46.4052697988233\\
-72.9	-46.4269790457254\\
-72.8	-46.4489737528067\\
-72.7	-46.4712539494571\\
-72.6	-46.4938194695105\\
-72.5	-46.5166699445327\\
-72.4	-46.5398047975566\\
-72.3	-46.5632232372698\\
-72.2	-46.5869242527746\\
-72.1	-46.6109066089535\\
-72	-46.635168842529\\
-71.9	-46.6597092588928\\
-71.8	-46.6845259297447\\
-71.7	-46.7096166916459\\
-71.6	-46.7349791455585\\
-71.5	-46.7606106574122\\
-71.4	-46.7865083598236\\
-71.3	-46.8126691549707\\
-71.2	-46.839089718762\\
-71.1	-46.8657665063089\\
-71	-46.8926957587935\\
-70.9	-46.9198735117781\\
-70.8	-46.9472956050076\\
-70.7	-46.9749576937498\\
-70.6	-47.0028552617\\
-70.5	-47.0309836354972\\
-70.4	-47.0593380008565\\
-70.3	-47.0879134202837\\
-70.2	-47.1167048524558\\
-70.1	-47.1457071731366\\
-70	-47.1749151976683\\
-69.9	-47.2043237049308\\
-69.8	-47.2339274627283\\
-69.7	-47.2637212544874\\
-69.6	-47.2936999071565\\
-69.5	-47.323858320161\\
-69.4	-47.3541914952783\\
-69.3	-47.3846945671883\\
-69.2	-47.4153628345564\\
-69.1	-47.4461917913572\\
-69	-47.4771771582004\\
-68.9	-47.5083149133361\\
-68.8	-47.5396013230711\\
-68.7	-47.5710329711835\\
-68.6	-47.6026067870005\\
-68.5	-47.6343200717368\\
-68.4	-47.6661705226468\\
-68.3	-47.6981562545331\\
-68.2	-47.7302758181644\\
-68.1	-47.762528215087\\
-68	-47.7949129083156\\
-67.9	-47.8274298283291\\
-67.8	-47.8600793739121\\
-67.7	-47.892862407201\\
-67.6	-47.9257802423751\\
-67.5	-47.9588346274855\\
-67.4	-47.9920277187605\\
-67.3	-48.0253620468764\\
-67.2	-48.0588404746141\\
-67.1	-48.0924661453624\\
-67	-48.1262424219401\\
-66.9	-48.1601728152263\\
-66.8	-48.1942609021685\\
-66.7	-48.2285102326865\\
-66.6	-48.2629242251378\\
-66.5	-48.2975060500025\\
-66.4	-48.3322585015475\\
-66.3	-48.3671838572613\\
-66.2	-48.4022837249851\\
-66.1	-48.4375588777769\\
-66	-48.47300907656\\
-65.9	-48.5086328809182\\
-65.8	-48.5444274483441\\
-65.7	-48.580388322595\\
-65.6	-48.6165092118847\\
-65.5	-48.6527817579297\\
-65.4	-48.6891952970545\\
-65.3	-48.7257366148756\\
-65.2	-48.7623896963894\\
-65.1	-48.7991354735429\\
-65	-48.8359515729057\\
-64.9	-48.8728120662517\\
-64.8	-48.9096872274527\\
-64.7	-48.9465432995357\\
-64.6	-48.9833422762041\\
-64.5	-49.0200417026058\\
-64.4	-49.0565945009165\\
-64.3	-49.0929488264489\\
-64.2	-49.1290479610446\\
-64.1	-49.1648302504906\\
-64	-49.2002290937467\\
-63.9	-49.2351729916113\\
-63.8	-49.269585663382\\
-63.7	-49.3033862397529\\
-63.6	-49.3364895404989\\
-63.5	-49.3688064454773\\
-63.4	-49.400244366656\\
-63.3	-49.4307078287869\\
-63.2	-49.460099165011\\
-63.1	-49.4883193325119\\
-63	-49.5152688517576\\
-62.9	-49.5408488709786\\
-62.8	-49.5649623549215\\
-62.7	-49.5875153946608\\
-62.6	-49.6084186320692\\
-62.5	-49.6275887895855\\
-62.4	-49.6449502927752\\
-62.3	-49.6604369698978\\
-62.2	-49.673993809891\\
-62.1	-49.6855787574655\\
-62	-49.6951645218486\\
-61.9	-49.7027403744072\\
-61.8	-49.7083139095741\\
-61.7	-49.7119127440534\\
-61.6	-49.7135861305929\\
-61.5	-49.7134064650679\\
-61.4	-49.7114706697234\\
-61.3	-49.707901439764\\
-61.2	-49.7028483466518\\
-61.1	-49.6964887982386\\
-61	-49.6890288631796\\
-60.9	-49.6807039754537\\
-60.8	-49.6717795431323\\
-60.7	-49.6625514944446\\
-60.6	-49.6533468032074\\
-60.5	-49.64452404493\\
-60.4	-49.6364740442568\\
-60.3	-49.6296206846883\\
-60.2	-49.6244219621822\\
-60.1	-49.6213713768095\\
-60	-49.6209997712819\\
-59.9	-49.6238777431189\\
-59.8	-49.6306187805359\\
-59.7	-49.6418833017675\\
-59.6	-49.6583838176082\\
-59.5	-49.6808914901051\\
-59.4	-49.7102444331877\\
-59.3	-49.747358199756\\
-59.2	-49.7932390378195\\
-59.1	-49.8490006896571\\
-59	-49.9158857800597\\
-58.9	-49.9952932289479\\
-58.8	-50.0888136915664\\
-58.7	-50.1982758704748\\
-58.6	-50.3258078166726\\
-58.5	-50.4739193058672\\
-58.4	-50.6456145001886\\
-58.3	-50.8445492076855\\
-58.2	-51.0752556616841\\
-58.1	-51.3434728297334\\
-58	-51.6566478834678\\
-57.9	-52.02472770419\\
-57.8	-52.4614684478559\\
-57.7	-52.986732406626\\
-57.6	-53.6308270111109\\
-57.5	-54.4435466643672\\
-57.4	-55.5157757741213\\
-57.3	-57.0429879034363\\
-57.2	-59.5947631322245\\
-57.1	-67.5430359877893\\
-57	-61.0360003565638\\
-56.9	-57.4679658698817\\
-56.8	-55.4788566640531\\
-56.7	-54.0821268427224\\
-56.6	-53.001105176618\\
-56.5	-52.1183628151203\\
-56.4	-51.3730848463381\\
-56.3	-50.7297599196689\\
-56.2	-50.1659159764071\\
-56.1	-49.6664970138576\\
-56	-49.2209854787509\\
-55.9	-48.8218049259191\\
-55.8	-48.4633761133083\\
-55.7	-48.1415311050931\\
-55.6	-47.8531351508434\\
-55.5	-47.595835126646\\
-55.4	-47.3678883869627\\
-55.3	-47.1680447096611\\
-55.2	-46.9954646320419\\
-55.1	-46.8496637240808\\
-55	-46.7304761800715\\
-54.9	-46.638033570847\\
-54.8	-46.5727562644985\\
-54.7	-46.5353562345739\\
-54.6	-46.5268509432736\\
-54.5	-46.5485888606029\\
-54.4	-46.6022880768153\\
-54.3	-46.6900904965963\\
-54.2	-46.8146353965511\\
-54.1	-46.9791578425003\\
-54	-47.1876198129851\\
-53.9	-47.4448851416395\\
-53.8	-47.7569539125231\\
-53.7	-48.1312780058616\\
-53.6	-48.5771868862405\\
-53.5	-49.106459214159\\
-53.4	-49.7340721380417\\
-53.3	-50.4791130815852\\
-53.2	-51.3656344924101\\
-53.1	-52.4224735810824\\
-53	-53.6783381600022\\
-52.9	-55.1388985535404\\
-52.8	-56.7033345881469\\
-52.7	-57.9455323943152\\
-52.6	-58.0166937949537\\
-52.5	-56.6097148030724\\
-52.4	-54.4885374633083\\
-52.3	-52.321001145634\\
-52.2	-50.3311246349246\\
-52.1	-48.5480088259792\\
-52	-46.9489653149113\\
-51.9	-45.5037841018226\\
-51.8	-44.1856700625537\\
-51.7	-42.9729486826508\\
-51.6	-41.8485018698114\\
-51.5	-40.7988290061031\\
-51.4	-39.8132072326461\\
-51.3	-38.8830329456493\\
-51.2	-38.0013262566624\\
-51.1	-37.1623621564653\\
-51	-36.3613955892104\\
-50.9	-35.5944550977042\\
-50.8	-34.8581864795956\\
-50.7	-34.1497331083466\\
-50.6	-33.4666433561947\\
-50.5	-32.8067982429454\\
-50.4	-32.1683543313712\\
-50.3	-31.549698231945\\
-50.2	-30.9494100345856\\
-50.1	-30.3662336700308\\
-50	-29.7990526990906\\
-49.9	-29.2468703900527\\
-49.8	-28.7087932114043\\
-49.7	-28.1840170656208\\
-49.6	-27.671815738859\\
-49.5	-27.1715311542927\\
-49.4	-26.6825651030393\\
-49.3	-26.2043721929704\\
-49.2	-25.7364538071604\\
-49.1	-25.2783529039139\\
-49	-24.8296495219337\\
-48.9	-24.3899568792077\\
-48.8	-23.9589179741433\\
-48.7	-23.5362026134483\\
-48.6	-23.1215048041418\\
-48.5	-22.7145404575116\\
-48.4	-22.3150453613386\\
-48.3	-21.9227733836677\\
-48.2	-21.5374948771245\\
-48.1	-21.1589952575134\\
-48	-20.7870737343486\\
-47.9	-20.4215421742441\\
-47.8	-20.0622240808245\\
-47.7	-19.7089536771079\\
-47.6	-19.3615750782595\\
-47.5	-19.019941544239\\
-47.4	-18.6839148032637\\
-47.3	-18.3533644381877\\
-47.2	-18.028167328908\\
-47.1	-17.7082071447739\\
-47	-17.3933738817213\\
-46.9	-17.08356343949\\
-46.8	-16.7786772348401\\
-46.7	-16.4786218471584\\
-46.6	-16.1833086932659\\
-46.5	-15.8926537285954\\
-46.4	-15.6065771722276\\
-46.3	-15.3250032535491\\
-46.2	-15.0478599785376\\
-46.1	-14.7750789138917\\
-46	-14.5065949874128\\
-45.9	-14.242346303207\\
-45.8	-13.9822739704251\\
-45.7	-13.7263219443853\\
-45.6	-13.4744368790386\\
-45.5	-13.2265679898386\\
-45.4	-12.9826669261676\\
-45.3	-12.7426876525524\\
-45.2	-12.5065863379742\\
-45.1	-12.2743212526423\\
-45	-12.0458526716593\\
-44.9	-11.821142785056\\
-44.8	-11.6001556137222\\
-44.7	-11.3828569308011\\
-44.6	-11.1692141881525\\
-44.5	-10.9591964475238\\
-44.4	-10.7527743160999\\
-44.3	-10.5499198861297\\
-44.2	-10.3506066783529\\
-44.1	-10.1548095889726\\
-44	-9.96250483994254\\
-43.9	-9.77366993235328\\
-43.8	-9.58828360272265\\
-43.7	-9.406325782008\\
-43.6	-9.22777755717482\\
-43.5	-9.0526211351682\\
-43.4	-8.88083980914606\\
-43.3	-8.71241792684361\\
-43.2	-8.54734086094966\\
-43.1	-8.38559498138338\\
-43	-8.22716762937018\\
-42.9	-8.07204709322159\\
-42.8	-7.92022258573354\\
-42.7	-7.77168422312131\\
-42.6	-7.62642300541896\\
-42.5	-7.48443079827383\\
-42.4	-7.34570031607432\\
-42.3	-7.21022510635282\\
-42.2	-7.07799953541109\\
-42.1	-6.94901877511938\\
-42	-6.8232787908448\\
-41.9	-6.7007763304683\\
-41.8	-6.58150891445325\\
-41.7	-6.46547482693208\\
-41.6	-6.35267310778018\\
-41.5	-6.24310354565027\\
-41.4	-6.13676667194243\\
-41.3	-6.03366375568812\\
-41.2	-5.93379679932935\\
-41.1	-5.8371685353764\\
-41	-5.74378242393007\\
-40.9	-5.65364265105692\\
-40.8	-5.56675412800807\\
-40.7	-5.48312249127452\\
-40.6	-5.40275410347431\\
-40.5	-5.32565605506845\\
-40.4	-5.25183616690552\\
-40.3	-5.18130299359631\\
-40.2	-5.11406582772234\\
-40.1	-5.05013470488413\\
-40	-4.98952040959724\\
-39.9	-4.93223448204639\\
-39.8	-4.87828922571009\\
-39.7	-4.82769771587044\\
-39.6	-4.78047380902516\\
-39.5	-4.73663215322138\\
-39.4	-4.6961881993329\\
-39.3	-4.65915821330546\\
-39.2	-4.6255592893972\\
-39.1	-4.59540936444394\\
-39	-4.5687272331824\\
-38.9	-4.54553256466682\\
-38.8	-4.52584591981833\\
-38.7	-4.50968877014929\\
-38.6	-4.49708351770864\\
-38.5	-4.48805351629818\\
-38.4	-4.48262309401342\\
-38.3	-4.48081757716728\\
-38.2	-4.48266331565934\\
-38.1	-4.48818770985817\\
-38	-4.49741923906969\\
-37.9	-4.51038749167003\\
-37.8	-4.5271231969874\\
-37.7	-4.54765825902389\\
-37.6	-4.57202579211543\\
-37.5	-4.60026015863519\\
-37.4	-4.63239700885436\\
-37.3	-4.66847332308257\\
-37.2	-4.70852745622023\\
-37.1	-4.75259918486492\\
-37	-4.80072975712555\\
-36.9	-4.85296194531006\\
-36.8	-4.90934010166566\\
-36.7	-4.96991021736504\\
-36.6	-5.03471998494789\\
-36.5	-5.10381886444417\\
-36.4	-5.17725815342423\\
-36.3	-5.25509106124188\\
-36.2	-5.33737278775858\\
-36.1	-5.4241606068621\\
-36	-5.51551395512012\\
-35.9	-5.61149452593886\\
-35.8	-5.71216636963031\\
-35.7	-5.81759599982787\\
-35.6	-5.92785250673009\\
-35.5	-6.04300767769718\\
-35.4	-6.16313612577403\\
-35.3	-6.2883154267678\\
-35.2	-6.41862626556977\\
-35.1	-6.55415259247771\\
-35	-6.69498179035112\\
-34.9	-6.84120485351549\\
-34.8	-6.99291657942588\\
-34.7	-7.15021577420541\\
-34.6	-7.31320547329257\\
-34.5	-7.48199317856392\\
-34.4	-7.6566911134488\\
-34.3	-7.83741649772086\\
-34.2	-8.02429184384277\\
-34.1	-8.21744527695594\\
-34	-8.41701088085288\\
-33.9	-8.62312907254866\\
-33.8	-8.83594700838573\\
-33.7	-9.05561902497033\\
-33.6	-9.2823071186538\\
-33.5	-9.51618146775008\\
-33.4	-9.75742100223028\\
-33.3	-10.0062140262674\\
-33.2	-10.2627588997391\\
-33.1	-10.5272647856432\\
-33	-10.7999524713706\\
-32.9	-11.081055272931\\
-32.8	-11.3708200325724\\
-32.7	-11.6695082218173\\
-32.6	-11.9773971637944\\
-32.5	-12.2947813909406\\
-32.4	-12.6219741567448\\
-32.3	-12.9593091232919\\
-32.2	-13.3071422500481\\
-32.1	-13.665853913735\\
-32	-14.035851294429\\
-31.9	-14.4175710694101\\
-31.8	-14.8114824640042\\
-31.7	-15.2180907180545\\
-31.6	-15.6379410381123\\
-31.5	-16.0716231194747\\
-31.4	-16.5197763394609\\
-31.3	-16.9830957446504\\
-31.2	-17.4623389812569\\
-31.1	-17.958334350742\\
-31	-18.471990213913\\
-30.9	-19.0043060183127\\
-30.8	-19.5563852884787\\
-30.7	-20.1294510001394\\
-30.6	-20.7248638618903\\
-30.5	-21.3441441564246\\
-30.4	-21.9889979534995\\
-30.3	-22.6613487035858\\
-30.2	-23.3633754569212\\
-30.1	-24.097559221734\\
-30	-24.8667392522344\\
-29.9	-25.6741812707296\\
-29.8	-26.5236596071723\\
-29.7	-27.4195545894393\\
-29.6	-28.3669643529623\\
-29.5	-29.3718245764555\\
-29.4	-30.4410160262773\\
-29.3	-31.5824080338118\\
-29.2	-32.8047126862847\\
-29.1	-34.1168552012142\\
-29	-35.5261764584685\\
-28.9	-37.0339103578572\\
-28.8	-38.6245995018457\\
-28.7	-40.2435850905457\\
-28.6	-41.7588771142981\\
-28.5	-42.9336997141791\\
-28.4	-43.506653600007\\
-28.3	-43.4099936990916\\
-28.2	-42.8432016313611\\
-28.1	-42.0757339990725\\
-28	-41.288664563921\\
-27.9	-40.5674493995543\\
-27.8	-39.9421978717241\\
-27.7	-39.417701913208\\
-27.6	-38.9886936439379\\
-27.5	-38.6466006763881\\
-27.4	-38.3823169907622\\
-27.3	-38.1872362236504\\
-27.2	-38.0535550188323\\
-27.1	-37.9742846803204\\
-27	-37.9431604404676\\
-26.9	-37.9545301829075\\
-26.8	-38.0032581690936\\
-26.7	-38.0846593349533\\
-26.6	-38.1944707912191\\
-26.5	-38.3288624111017\\
-26.4	-38.484484628648\\
-26.3	-38.6585473406505\\
-26.2	-38.8489185992407\\
-26.1	-39.0542256879386\\
-26	-39.2739345306153\\
-25.9	-39.5083762547932\\
-25.8	-39.7586811248556\\
-25.7	-40.0265669962079\\
-25.6	-40.3139061525049\\
-25.5	-40.621952304238\\
-25.4	-40.9500399486529\\
-25.3	-41.2934739283521\\
-25.2	-41.6402594447722\\
-25.1	-41.9664794149852\\
-25	-42.2310160123311\\
-24.9	-42.3727163106197\\
-24.8	-42.3166814490676\\
-24.7	-41.9960390821546\\
-24.6	-41.3828709332066\\
-24.5	-40.5045591462228\\
-24.4	-39.4293903694229\\
-24.3	-38.2357490034347\\
-24.2	-36.9892356633947\\
-24.1	-35.7353878890989\\
-24	-34.5020604367441\\
-23.9	-33.3045791308362\\
-23.8	-32.1503357159869\\
-23.7	-31.0420238680047\\
-23.6	-29.9796916272\\
-23.5	-28.9619750473949\\
-23.4	-27.9868168743107\\
-23.3	-27.0518756424308\\
-23.2	-26.1547528362191\\
-23.1	-25.2931144682989\\
-23	-24.464751959109\\
-22.9	-23.6676085100995\\
-22.8	-22.8997862081475\\
-22.7	-22.1595427062893\\
-22.6	-21.4452825944601\\
-22.5	-20.7555463917091\\
-22.4	-20.0889988129876\\
-22.3	-19.444417214744\\
-22.2	-18.8206806862982\\
-22.1	-18.2167600008102\\
-22	-17.6317084954921\\
-21.9	-17.0646538710961\\
-21.8	-16.5147908591468\\
-21.7	-15.9813746860692\\
-21.6	-15.4637152568197\\
-21.5	-14.9611719811925\\
-21.4	-14.4731491702884\\
-21.3	-13.9990919366997\\
-21.2	-13.5384825386416\\
-21.1	-13.0908371149107\\
-21	-12.6557027638141\\
-20.9	-12.2326549249519\\
-20.8	-11.8212950278777\\
-20.7	-11.4212483762089\\
-20.6	-11.0321622397597\\
-20.5	-10.6537041307517\\
-20.4	-10.2855602431925\\
-20.3	-9.92743403714169\\
-20.2	-9.57904495186708\\
-20.1	-9.24012723386829\\
-20	-8.91042886745929\\
-19.9	-8.58971059708542\\
-19.8	-8.27774503184287\\
-19.7	-7.9743158237866\\
-19.6	-7.67921691259098\\
-19.5	-7.39225182997758\\
-19.4	-7.11323305806706\\
-19.3	-6.84198143646425\\
-19.2	-6.57832561345368\\
-19.1	-6.32210153718564\\
-19	-6.07315198317244\\
-18.9	-5.83132611480391\\
-18.8	-5.59647907393594\\
-18.7	-5.36847159890895\\
-18.6	-5.14716966762536\\
-18.5	-4.93244416355572\\
-18.4	-4.72417056275701\\
-18.3	-4.52222864018151\\
-18.2	-4.32650219372486\\
-18.1	-4.13687878461919\\
-18	-3.95324949291693\\
-17.9	-3.77550868693739\\
-17.8	-3.6035538056652\\
-17.7	-3.43728515319329\\
-17.6	-3.27660570440088\\
-17.5	-3.12142092114482\\
-17.4	-2.97163857832407\\
-17.3	-2.82716859925345\\
-17.2	-2.68792289985232\\
-17.1	-2.55381524121977\\
-17	-2.42476109022913\\
-16.9	-2.30067748783197\\
-16.8	-2.18148292481673\\
-16.7	-2.0670972248172\\
-16.6	-1.95744143441557\\
-16.5	-1.85243772022993\\
-16.4	-1.75200927291931\\
-16.3	-1.65608021808098\\
-16.2	-1.56457553405204\\
-16.1	-1.47742097666449\\
-16	-1.39454301103579\\
-15.9	-1.31586875050777\\
-15.8	-1.24132590287505\\
-15.7	-1.17084272406854\\
-15.6	-1.10434797948141\\
-15.5	-1.04177091314244\\
-15.4	-0.983041224955287\\
-15.3	-0.928089056231986\\
-15.2	-0.876844983752646\\
-15.1	-0.829240022583173\\
-15	-0.785205637876022\\
-14.9	-0.744673765866312\\
-14.8	-0.707576844256966\\
-14.7	-0.673847852160201\\
-14.6	-0.643420359730088\\
-14.5	-0.616228587580345\\
-14.4	-0.592207476033712\\
-14.3	-0.571292764194082\\
-14.2	-0.553421078769526\\
-14.1	-0.538530032504703\\
-14	-0.526558332004128\\
-13.9	-0.517445894645034\\
-13.8	-0.511133974190112\\
-13.7	-0.507565294617476\\
-13.6	-0.506684191589104\\
-13.5	-0.508436760880799\\
-13.4	-0.512771012997994\\
-13.3	-0.519637033104508\\
-13.2	-0.52898714529704\\
-13.1	-0.54077608016904\\
-13	-0.554961144525554\\
-12.9	-0.571502392037903\\
-12.8	-0.590362793565309\\
-12.7	-0.611508405822468\\
-12.6	-0.634908537038526\\
-12.5	-0.660535908236581\\
-12.4	-0.688366808764112\\
-12.3	-0.718381244725467\\
-12.2	-0.750563079008054\\
-12.1	-0.784900161654246\\
-12	-0.821384449411833\\
-11.9	-0.860012113395466\\
-11.8	-0.900783633909921\\
-11.7	-0.943703881620839\\
-11.6	-0.988782184408262\\
-11.5	-1.03603237940065\\
-11.4	-1.0854728498588\\
-11.3	-1.13712654675807\\
-11.2	-1.19102099510006\\
-11.1	-1.24718828516766\\
-11	-1.3056650491184\\
-10.9	-1.3664924234854\\
-10.8	-1.42971599832132\\
-10.7	-1.49538575387548\\
-10.6	-1.56355598583454\\
-10.5	-1.63428522028265\\
-10.4	-1.70763611964356\\
-10.3	-1.78367538095682\\
-10.2	-1.8624736279091\\
-10.1	-1.94410529809205\\
-10	-2.028648526989\\
-9.89999999999999	-2.1161850302049\\
-9.8	-2.20679998544888\\
-9.69999999999999	-2.30058191575754\\
-9.59999999999999	-2.39762257541106\\
-9.5	-2.49801683994639\\
-9.39999999999999	-2.6018626016124\\
-9.3	-2.70926067154515\\
-9.19999999999999	-2.82031468986821\\
-9.09999999999999	-2.93513104484515\\
-9	-3.05381880213326\\
-8.89999999999999	-3.17648964510789\\
-8.8	-3.30325782715112\\
-8.69999999999999	-3.43424013672588\\
-8.59999999999999	-3.56955587598986\\
-8.5	-3.70932685364464\\
-8.39999999999999	-3.85367739266467\\
-8.3	-4.00273435350996\\
-8.19999999999999	-4.15662717339713\\
-8.09999999999999	-4.31548792218508\\
-8	-4.47945137542799\\
-7.89999999999999	-4.64865510515652\\
-7.8	-4.82323958897284\\
-7.69999999999999	-5.0033483380848\\
-7.59999999999999	-5.18912804496051\\
-7.5	-5.38072875135956\\
-7.39999999999999	-5.57830403758989\\
-7.3	-5.78201123395383\\
-7.19999999999999	-5.99201165548394\\
-7.09999999999999	-6.20847086122975\\
-7	-6.43155893954763\\
-6.89999999999999	-6.66145082106463\\
-6.8	-6.89832662124373\\
-6.69999999999999	-7.14237201477383\\
-6.59999999999999	-7.3937786443483\\
-6.5	-7.65274456679358\\
-6.39999999999999	-7.91947473996502\\
-6.3	-8.19418155436015\\
-6.19999999999999	-8.47708541401704\\
-6.09999999999999	-8.76841537198506\\
-6	-9.06840982649945\\
-5.89999999999999	-9.37731728497802\\
-5.8	-9.69539720412283\\
-5.69999999999999	-10.0229209157846\\
-5.59999999999999	-10.3601726498752\\
-5.5	-10.7074506675533\\
-5.39999999999999	-11.0650685202216\\
-5.3	-11.4333564526455\\
-5.19999999999999	-11.8126629718397\\
-5.09999999999999	-12.2033566073906\\
-5	-12.60582789376\\
-4.89999999999999	-13.0204916110425\\
-4.8	-13.4477893278841\\
-4.69999999999999	-13.8881922991334\\
-4.59999999999999	-14.3422047816905\\
-4.5	-14.8103678454725\\
-4.39999999999999	-15.2932637730695\\
-4.3	-15.7915211623795\\
-4.19999999999999	-16.3058208723535\\
-4.09999999999999	-16.8369029843404\\
-4	-17.3855749921694\\
-3.89999999999999	-17.9527214853135\\
-3.8	-18.5393156541485\\
-3.69999999999999	-19.1464330281257\\
-3.59999999999999	-19.7752679611933\\
-3.5	-20.4271535096225\\
-3.39999999999999	-21.1035855119796\\
-3.3	-21.8062518861748\\
-3.19999999999999	-22.5370684098855\\
-3.09999999999999	-23.2982225486399\\
-3	-24.092227226866\\
-2.89999999999999	-24.921986753723\\
-2.8	-25.7908772924074\\
-2.69999999999999	-26.7028439994059\\
-2.59999999999999	-27.662515569665\\
-2.5	-28.6753328383881\\
-2.39999999999999	-29.7476777436173\\
-2.3	-30.8869641475651\\
-2.19999999999999	-32.1015936608908\\
-2.09999999999999	-33.4005428286588\\
-2	-34.792027693922\\
-1.89999999999999	-36.2799522995415\\
-1.8	-37.8552447082146\\
-1.69999999999999	-39.4764141635163\\
-1.59999999999999	-41.0328514505426\\
-1.5	-42.3045347851024\\
-1.39999999999999	-43.0042217445253\\
-1.3	-42.9907685801986\\
-1.19999999999999	-42.4213345534492\\
-1.09999999999999	-41.5838495452939\\
-1	-40.691738029851\\
-0.899999999999991	-39.8505763160638\\
-0.799999999999997	-39.0996877152147\\
-0.699999999999989	-38.4478264527631\\
-0.599999999999994	-37.8918086593727\\
-0.5	-37.4247902249516\\
-0.399999999999991	-37.039677840268\\
-0.299999999999997	-36.7304416714823\\
-0.199999999999989	-36.4925633556408\\
-0.0999999999999943	-36.3231503982693\\
0	-36.2209453215374\\
0.0999999999999943	-36.1863301287826\\
0.199999999999989	-36.2213739449325\\
0.299999999999997	-36.3299513175568\\
0.399999999999991	-36.5179517055953\\
0.5	-36.7935965194302\\
0.599999999999994	-37.1678663965325\\
0.699999999999989	-37.6549896644232\\
0.799999999999997	-38.2727703668428\\
0.899999999999991	-39.0419866532228\\
1	-39.9823727502601\\
1.09999999999999	-41.0974111161762\\
1.19999999999999	-42.3257324096622\\
1.3	-43.4177038343088\\
1.39999999999999	-43.8032149058443\\
1.5	-42.965613651664\\
1.59999999999999	-41.1753574752411\\
1.69999999999999	-39.0726359232873\\
1.8	-37.020534173884\\
1.89999999999999	-35.1302492380023\\
2	-33.4129920497064\\
2.09999999999999	-31.8514225618013\\
2.19999999999999	-30.4234237879768\\
2.3	-29.108834167271\\
2.39999999999999	-27.8908199184967\\
2.5	-26.7556983993072\\
2.59999999999999	-25.6924049259381\\
2.69999999999999	-24.6919579546697\\
2.8	-23.7470117758398\\
2.89999999999999	-22.8515043154925\\
3	-22.0003857203597\\
3.09999999999999	-21.1894103240674\\
3.19999999999999	-20.4149768620903\\
3.3	-19.6740050415647\\
3.39999999999999	-18.9638394796568\\
3.5	-18.2821743240376\\
3.59999999999999	-17.6269936000492\\
3.69999999999999	-16.9965236054244\\
3.8	-16.3891946076736\\
3.89999999999999	-15.8036097829129\\
4	-15.2385198369132\\
4.09999999999999	-14.6928021198009\\
4.19999999999999	-14.1654433213207\\
4.3	-13.6555250398021\\
4.39999999999999	-13.1622116735095\\
4.5	-12.6847402012365\\
4.59999999999999	-12.2224115094797\\
4.69999999999999	-11.7745829932685\\
4.8	-11.3406622118897\\
4.89999999999999	-10.9201014230707\\
5	-10.5123928524885\\
5.09999999999999	-10.1170645818389\\
5.19999999999999	-9.73367695969117\\
5.3	-9.36181945617869\\
5.39999999999999	-9.00110789611513\\
5.5	-8.65118201609624\\
5.59999999999999	-8.31170330007216\\
5.69999999999999	-7.98235305517132\\
5.8	-7.66283069555542\\
5.89999999999999	-7.35285220703209\\
6	-7.05214876925289\\
6.09999999999999	-6.76046551574059\\
6.19999999999999	-6.47756041483948\\
6.3	-6.20320325707958\\
6.39999999999999	-5.93717473645931\\
6.5	-5.67926561485633\\
6.59999999999999	-5.42927596022294\\
6.69999999999999	-5.1870144504518\\
6.8	-4.95229773585151\\
6.89999999999999	-4.72494985407203\\
7	-4.50480169209591\\
7.09999999999999	-4.29169049058198\\
7.19999999999999	-4.085459386426\\
7.3	-3.88595698990907\\
7.39999999999999	-3.69303699324207\\
7.5	-3.50655780769942\\
7.59999999999999	-3.3263822268734\\
7.69999999999999	-3.15237711387573\\
7.8	-2.98441311057747\\
7.89999999999999	-2.8223643672093\\
8	-2.6661082908519\\
8.09999999999999	-2.51552531153046\\
8.19999999999999	-2.37049866479191\\
8.3	-2.23091418979161\\
8.39999999999999	-2.09666014204878\\
8.5	-1.9676270201488\\
8.59999999999999	-1.84370740577891\\
8.69999999999999	-1.72479581657882\\
8.8	-1.61078857137571\\
8.89999999999999	-1.50158366744974\\
9	-1.3970806695451\\
9.09999999999999	-1.29718061040307\\
9.19999999999999	-1.20178590264565\\
9.3	-1.11080026188469\\
9.39999999999999	-1.02412864096862\\
9.5	-0.941677175309736\\
9.59999999999999	-0.863353139258398\\
9.69999999999999	-0.789064913505212\\
9.8	-0.718721963501091\\
9.89999999999999	-0.652234828884671\\
10	-0.589515123899003\\
10.1	-0.53047554876412\\
10.2	-0.47502991194804\\
10.3	-0.423093163247583\\
10.4	-0.374581437550744\\
10.5	-0.329412109105126\\
10.6	-0.287503856062653\\
10.7	-0.248776735008857\\
10.8	-0.21315226511741\\
10.9	-0.180553521496693\\
11	-0.150905237216754\\
11.1	-0.124133913422986\\
11.2	-0.100167936857831\\
11.3	-0.0789377040262565\\
11.4	-0.0603757511550796\\
11.5	-0.0444168890128563\\
11.6	-0.0309983415775694\\
11.7	-0.0200598874652581\\
11.8	-0.0115440029665408\\
11.9	-0.00539600548085328\\
12	-0.00156419609253496\\
12.1	0\\
12.2	-0.000658103490822238\\
12.3	-0.00349658615281215\\
12.4	-0.00847704702537073\\
12.5	-0.0155647234270238\\
12.6	-0.0247286012446558\\
12.7	-0.0359415155375395\\
12.8	-0.0491802403943395\\
12.9	-0.0644255670831472\\
13	-0.0816623696520197\\
13.1	-0.100879657268795\\
13.2	-0.122070612732377\\
13.3	-0.145232616740692\\
13.4	-0.170367257660763\\
13.5	-0.197480326711266\\
13.6	-0.226581798634077\\
13.7	-0.257685798096767\\
13.8	-0.290810552228847\\
13.9	-0.32597832984908\\
14	-0.363215368085838\\
14.1	-0.402551787225879\\
14.2	-0.444021494746521\\
14.3	-0.487662079590198\\
14.4	-0.533514697828404\\
14.5	-0.581623950932039\\
14.6	-0.63203775791763\\
14.7	-0.684807222673529\\
14.8	-0.739986497786833\\
14.9	-0.797632646192195\\
15	-0.857805501947562\\
15.1	-0.92056753141183\\
15.2	-0.98598369605598\\
15.3	-1.05412131808438\\
15.4	-1.12504994997903\\
15.5	-1.19884124900723\\
15.6	-1.27556885765558\\
15.7	-1.35530829087174\\
15.8	-1.43813683091096\\
15.9	-1.52413343050084\\
16	-1.61337862495404\\
16.1	-1.70595445377796\\
16.2	-1.80194439225419\\
16.3	-1.90143329338743\\
16.4	-2.00450734055855\\
16.5	-2.11125401115589\\
16.6	-2.22176205140704\\
16.7	-2.33612146258866\\
16.8	-2.45442349875461\\
16.9	-2.5767606760951\\
17	-2.70322679401879\\
17.1	-2.83391696803851\\
17.2	-2.96892767453865\\
17.3	-3.10835680750668\\
17.4	-3.25230374732632\\
17.5	-3.40086944175149\\
17.6	-3.55415649921073\\
17.7	-3.71226929463193\\
17.8	-3.87531408802366\\
17.9	-4.04339915610722\\
18	-4.21663493735769\\
18.1	-4.39513419088823\\
18.2	-4.57901216969653\\
18.3	-4.76838680888683\\
18.4	-4.96337892958966\\
18.5	-5.16411245941898\\
18.6	-5.3707146704416\\
18.7	-5.58331643578203\\
18.8	-5.80205250615173\\
18.9	-6.02706180777998\\
19	-6.25848776342997\\
19.1	-6.4964786384203\\
19.2	-6.74118791383627\\
19.3	-6.99277468941276\\
19.4	-7.25140411891145\\
19.5	-7.51724788119818\\
19.6	-7.79048469066615\\
19.7	-8.07130085115341\\
19.8	-8.35989085807832\\
19.9	-8.65645805418194\\
20	-8.96121534503138\\
20.1	-9.27438598132776\\
20.2	-9.59620441609493\\
20.3	-9.92691724602862\\
20.4	-10.2667842476973\\
20.5	-10.6160795209379\\
20.6	-10.9750927537417\\
20.7	-11.3441306252267\\
20.8	-11.7235183660264\\
20.9	-12.1136014986749\\
21	-12.5147477844517\\
21.1	-12.9273494078012\\
21.2	-13.3518254350393\\
21.3	-13.7886245908132\\
21.4	-14.2382284039675\\
21.5	-14.7011547844156\\
21.6	-15.1779621047629\\
21.7	-15.6692538752957\\
21.8	-16.1756841192192\\
21.9	-16.6979635775501\\
22	-17.2368669009053\\
22.1	-17.7932410199152\\
22.2	-18.3680149287931\\
22.3	-18.9622111697226\\
22.4	-19.5769593716204\\
22.5	-20.213512278249\\
22.6	-20.8732648004868\\
22.7	-21.5577767482993\\
22.8	-22.2688000403202\\
22.9	-23.0083113492268\\
23	-23.7785513051471\\
23.1	-24.5820715106453\\
23.2	-25.4217906353774\\
23.3	-26.3010605727708\\
23.4	-27.2237426628101\\
23.5	-28.1942914805355\\
23.6	-29.2178378813965\\
23.7	-30.3002500569163\\
23.8	-31.4481229646093\\
23.9	-32.6685843804225\\
24	-33.968669850565\\
24.1	-35.3537229941753\\
24.2	-36.8236536251659\\
24.3	-38.3646985138076\\
24.4	-39.9327663430024\\
24.5	-41.4257741273107\\
24.6	-42.6596699635088\\
24.7	-43.4081088823425\\
24.8	-43.553567193632\\
24.9	-43.199547541054\\
25	-42.57015128604\\
25.1	-41.8541133740325\\
25.2	-41.1579135908839\\
25.3	-40.5279316025086\\
25.4	-39.9786945296136\\
25.5	-39.5102647020881\\
25.6	-39.1169245297889\\
25.7	-38.7911536778074\\
25.8	-38.5253571534385\\
25.9	-38.312571834298\\
26	-38.146723987227\\
26.1	-38.0226983683904\\
26.2	-37.9363357505195\\
26.3	-37.8844099423954\\
26.4	-37.8646053550103\\
26.5	-37.8755027482537\\
26.6	-37.9165752468418\\
26.7	-37.9881950174666\\
26.8	-38.0916512040655\\
26.9	-38.2291807733785\\
27	-38.4040150976637\\
27.1	-38.6204456201863\\
27.2	-38.8839105563721\\
27.3	-39.2010986866626\\
27.4	-39.5800499759081\\
27.5	-40.0301919370176\\
27.6	-40.5621512241796\\
27.7	-41.1869384468014\\
27.8	-41.9135192994903\\
27.9	-42.7424074606421\\
28	-43.6500199129415\\
28.1	-44.5547912493514\\
28.2	-45.2640471519379\\
28.3	-45.4648775035843\\
28.4	-44.9090602575003\\
28.5	-43.6764397604973\\
28.6	-42.0817171472191\\
28.7	-40.3942120178003\\
28.8	-38.7523458338821\\
28.9	-37.2074443059745\\
29	-35.7704507046606\\
29.1	-34.4366507755521\\
29.2	-33.196368066348\\
29.3	-32.039181753574\\
29.4	-30.9554383441816\\
29.5	-29.9366810941995\\
29.6	-28.975666409892\\
29.7	-28.0662386081317\\
29.8	-27.203170781739\\
29.9	-26.3820122789024\\
30	-25.5989558515118\\
30.1	-24.8507266241842\\
30.2	-24.1344910361818\\
30.3	-23.4477827523111\\
30.4	-22.7884425040351\\
30.5	-22.1545691802947\\
30.6	-21.5444799383391\\
30.7	-20.9566775319429\\
30.8	-20.3898234200451\\
30.9	-19.8427155175775\\
31	-19.3142696885946\\
31.1	-18.8035042696911\\
31.2	-18.3095270589785\\
31.3	-17.8315243211568\\
31.4	-17.3687514494916\\
31.5	-16.9205249963652\\
31.6	-16.4862158398688\\
31.7	-16.0652432980051\\
31.8	-15.6570700370811\\
31.9	-15.2611976487792\\
32	-14.8771627927456\\
32.1	-14.5045338195222\\
32.2	-14.1429078031734\\
32.3	-13.7919079247643\\
32.4	-13.4511811574611\\
32.5	-13.1203962119051\\
32.6	-12.7992417069895\\
32.7	-12.4874245365197\\
32.8	-12.1846684066712\\
32.9	-11.8907125228557\\
33	-11.6053104076852\\
33.1	-11.3282288343188\\
33.2	-11.059246861646\\
33.3	-10.7981549596067\\
33.4	-10.5447542145011\\
33.5	-10.2988556054706\\
33.6	-10.060279344459\\
33.7	-9.82885427293086\\
33.8	-9.60441730945376\\
33.9	-9.38681294296239\\
34	-9.17589276714187\\
34.1	-8.97151505189777\\
34.2	-8.77354434834404\\
34.3	-8.58185112414204\\
34.4	-8.39631142637436\\
34.5	-8.21680656944366\\
34.6	-8.04322284575576\\
34.7	-7.87545125718128\\
34.8	-7.71338726549877\\
34.9	-7.55693056020417\\
35	-7.4059848422344\\
35.1	-7.26045762229535\\
35.2	-7.12026003261201\\
35.3	-6.98530665103196\\
35.4	-6.85551533651335\\
35.5	-6.73080707511913\\
35.6	-6.61110583571943\\
35.7	-6.49633843467559\\
35.8	-6.3864344088447\\
35.9	-6.28132589630057\\
36	-6.18094752422008\\
36.1	-6.08523630343058\\
36.2	-5.99413152915611\\
36.3	-5.90757468753955\\
36.4	-5.82550936755174\\
36.5	-5.74788117793041\\
36.6	-5.6746376688206\\
36.7	-5.60572825781407\\
36.8	-5.54110416010887\\
36.9	-5.48071832253208\\
37	-5.42452536118812\\
37.1	-5.37248150251342\\
37.2	-5.32454452753448\\
37.3	-5.28067371914157\\
37.4	-5.2408298122042\\
37.5	-5.20497494636713\\
37.6	-5.17307262137769\\
37.7	-5.14508765480556\\
37.8	-5.12098614202649\\
37.9	-5.10073541835036\\
38	-5.0843040231827\\
38.1	-5.07166166611642\\
38.2	-5.06277919485808\\
38.3	-5.05762856489931\\
38.4	-5.05618281085099\\
38.5	-5.05841601936288\\
38.6	-5.06430330355736\\
38.7	-5.07382077891092\\
38.8	-5.0869455405216\\
38.9	-5.10365564170527\\
39	-5.1239300738677\\
39.1	-5.14774874760338\\
39.2	-5.17509247497556\\
39.3	-5.20594295293575\\
39.4	-5.24028274784397\\
39.5	-5.27809528105437\\
39.6	-5.3193648155336\\
39.7	-5.3640764434823\\
39.8	-5.41221607493295\\
39.9	-5.46377042729925\\
40	-5.51872701585571\\
40.1	-5.57707414512753\\
40.2	-5.63880090117392\\
40.3	-5.70389714474985\\
40.4	-5.77235350533355\\
40.5	-5.84416137600935\\
40.6	-5.91931290919739\\
40.7	-5.99780101322383\\
40.8	-6.07961934972758\\
40.9	-6.16476233190106\\
41	-6.25322512356527\\
41.1	-6.34500363908082\\
41.2	-6.4400945440992\\
41.3	-6.53849525716042\\
41.4	-6.64020395214548\\
41.5	-6.74521956159395\\
41.6	-6.8535417808999\\
41.7	-6.96517107340086\\
41.8	-7.08010867637788\\
41.9	-7.19835660798616\\
42	-7.31991767513936\\
42.1	-7.44479548237292\\
42.2	-7.57299444171417\\
42.3	-7.70451978359092\\
42.4	-7.83937756881261\\
42.5	-7.97757470166183\\
42.6	-8.11911894413719\\
42.7	-8.26401893139264\\
42.8	-8.41228418842218\\
42.9	-8.56392514804289\\
43	-8.71895317023426\\
43.1	-8.87738056289582\\
43.2	-9.0392206040917\\
43.3	-9.2044875658541\\
43.4	-9.37319673962626\\
43.5	-9.54536446342959\\
43.6	-9.72100815084847\\
43.7	-9.90014632193208\\
43.8	-10.0827986361225\\
43.9	-10.2689859273251\\
44	-10.458730241249\\
44.1	-10.6520548751533\\
44.2	-10.8489844201486\\
44.3	-11.0495448062126\\
44.4	-11.253763350095\\
44.5	-11.4616688062988\\
44.6	-11.6732914213422\\
44.7	-11.8886629915227\\
44.8	-12.1078169244223\\
44.9	-12.3307883044168\\
45	-12.557613962469\\
45.1	-12.7883325505179\\
45.2	-13.0229846207963\\
45.3	-13.2616127104436\\
45.4	-13.5042614318122\\
45.5	-13.7509775689009\\
45.6	-14.0018101803917\\
45.7	-14.2568107098078\\
45.8	-14.5160331033606\\
45.9	-14.7795339361076\\
46	-15.047372547103\\
46.1	-15.3196111842888\\
46.2	-15.5963151599476\\
46.3	-15.8775530176205\\
46.4	-16.1633967114852\\
46.5	-16.4539217992881\\
46.6	-16.7492076500404\\
46.7	-17.0493376678113\\
46.8	-17.354399533093\\
46.9	-17.6644854633701\\
47	-17.9796924946994\\
47.1	-18.300122786305\\
47.2	-18.625883950413\\
47.3	-18.9570894097957\\
47.4	-19.2938587857761\\
47.5	-19.636318319748\\
47.6	-19.9846013316236\\
47.7	-20.3388487190036\\
47.8	-20.6992095013117\\
47.9	-21.0658414136215\\
48	-21.4389115554601\\
48.1	-21.8185971004858\\
48.2	-22.2050860736292\\
48.3	-22.5985782030474\\
48.4	-22.9992858550947\\
48.5	-23.4074350614412\\
48.6	-23.8232666484898\\
48.7	-24.2470374803426\\
48.8	-24.6790218277321\\
48.9	-25.1195128765416\\
49	-25.5688243907477\\
49.1	-26.0272925457523\\
49.2	-26.4952779490173\\
49.3	-26.9731678655088\\
49.4	-27.4613786654075\\
49.5	-27.9603585104652\\
49.6	-28.4705902926674\\
49.7	-28.9925948335705\\
49.8	-29.5269343434752\\
49.9	-30.0742161244054\\
50	-30.6350964766146\\
50.1	-31.2102847304256\\
50.2	-31.8005472666403\\
50.3	-32.4067112990048\\
50.4	-33.0296680552631\\
50.5	-33.6703747847865\\
50.6	-34.3298547033664\\
50.7	-35.0091935024441\\
50.8	-35.7095303134736\\
50.9	-36.4320398950264\\
51	-37.1779010989035\\
51.1	-37.9482440717212\\
51.2	-38.7440647275297\\
51.3	-39.5660891991696\\
51.4	-40.4145625488876\\
51.5	-41.2889244503418\\
51.6	-42.1873202685673\\
51.7	-43.1058824697222\\
51.8	-44.0377159443423\\
51.9	-44.9715597509687\\
52	-45.8902332790223\\
52.1	-46.7692887805847\\
52.2	-47.5768222926928\\
52.3	-48.275916513403\\
52.4	-48.8309347092011\\
52.5	-49.2168731840417\\
52.6	-49.427748018389\\
52.7	-49.4788557760274\\
52.8	-49.4013323817851\\
52.9	-49.2326798395035\\
53	-49.0084461755642\\
53.1	-48.757682483871\\
53.2	-48.5018467105771\\
53.3	-48.255657202648\\
53.4	-48.0286141465451\\
53.5	-47.8264903019913\\
53.6	-47.6525332424955\\
53.7	-47.50834715367\\
53.8	-47.3945065657097\\
53.9	-47.3109707427263\\
54	-47.2573586217557\\
54.1	-47.2331296135872\\
54.2	-47.2377023535599\\
54.3	-47.2705333991943\\
54.4	-47.3311707614074\\
54.5	-47.4192923752341\\
54.6	-47.5347365189181\\
54.7	-47.6775292818841\\
54.8	-47.8479131272223\\
54.9	-48.046380195461\\
55	-48.2737141740549\\
55.1	-48.5310453454231\\
55.2	-48.8199249961919\\
55.3	-49.1424280944635\\
55.4	-49.5012977366521\\
55.5	-49.9001526934024\\
55.6	-50.343793095909\\
55.7	-50.8386642782003\\
55.8	-51.3935865502907\\
55.9	-52.0209555801459\\
56	-52.7388294580621\\
56.1	-53.5748233358112\\
56.2	-54.5740870348297\\
56.3	-55.8178939494305\\
56.4	-57.4761416554357\\
56.5	-60.0135451408031\\
56.6	-66.0525036546361\\
56.7	-63.4068000778146\\
56.8	-59.5249118199024\\
56.9	-57.6223211178453\\
57	-56.3900695002547\\
57.1	-55.5012476410655\\
57.2	-54.8227653913268\\
57.3	-54.287010919307\\
57.4	-53.854780228839\\
57.5	-53.5012070872837\\
57.6	-53.2094436994379\\
57.7	-52.9674727742669\\
57.8	-52.7663553558916\\
57.9	-52.5992020258469\\
58	-52.4605363471345\\
58.1	-52.3458840144466\\
58.2	-52.2514984840935\\
58.3	-52.1741727330878\\
58.4	-52.1111074793274\\
58.5	-52.0598177273154\\
58.6	-52.0180661905529\\
58.7	-51.9838161426829\\
58.8	-51.9551987003041\\
58.9	-51.930491063212\\
59	-51.9081031866878\\
59.1	-51.8865709467132\\
59.2	-51.8645542140238\\
59.3	-51.8408384635162\\
59.4	-51.8143386740133\\
59.5	-51.7841043645059\\
59.6	-51.7493247009881\\
59.7	-51.7093327168295\\
59.8	-51.6636078330312\\
59.9	-51.6117760468994\\
60	-51.5536073728745\\
60.1	-51.4890103546269\\
60.2	-51.4180237024118\\
60.3	-51.3408053258192\\
60.4	-51.257619208754\\
60.5	-51.16882069789\\
60.6	-51.0748408415434\\
60.7	-50.9761704225121\\
60.8	-50.8733442848667\\
60.9	-50.7669264711965\\
61	-50.6574965784075\\
61.1	-50.5456376217534\\
61.2	-50.4319255785606\\
61.3	-50.3169206772281\\
61.4	-50.2011604073398\\
61.5	-50.0851541576925\\
61.6	-49.9693793400092\\
61.7	-49.8542788260437\\
61.8	-49.7402595118218\\
61.9	-49.6276918214471\\
62	-49.5169099709666\\
62.1	-49.4082128272997\\
62.2	-49.3018652154934\\
62.3	-49.1980995470547\\
62.4	-49.0971176625523\\
62.5	-48.9990928002127\\
62.6	-48.9041716198991\\
62.7	-48.8124762271711\\
62.8	-48.7241061553504\\
62.9	-48.6391402748677\\
63	-48.557638608288\\
63.1	-48.479644036981\\
63.2	-48.4051838913347\\
63.3	-48.3342714210425\\
63.4	-48.2669071455259\\
63.5	-48.2030800871388\\
63.6	-48.1427688917096\\
63.7	-48.0859428422346\\
63.8	-48.0325627723286\\
63.9	-47.9825818865857\\
64	-47.9359464951196\\
64.1	-47.8925966695917\\
64.2	-47.8524668279073\\
64.3	-47.8154862543902\\
64.4	-47.7815795622571\\
64.5	-47.7506671044339\\
64.6	-47.7226653387712\\
64.7	-47.6974871531316\\
64.8	-47.6750421555965\\
64.9	-47.6552369345543\\
65	-47.6379752932163\\
65.1	-47.6231584627712\\
65.2	-47.6106852980335\\
65.3	-47.6004524592353\\
65.4	-47.5923545833501\\
65.5	-47.5862844479564\\
65.6	-47.5821331307269\\
65.7	-47.5797901669768\\
65.8	-47.5791437078996\\
65.9	-47.5800806816046\\
66	-47.5824869590506\\
66.1	-47.5862475266002\\
66.2	-47.5912466668122\\
66.3	-47.5973681488403\\
66.4	-47.6044954294439\\
66.5	-47.6125118655853\\
66.6	-47.6213009390611\\
66.7	-47.6307464936265\\
66.8	-47.6407329844942\\
66.9	-47.6511457400076\\
67	-47.6618712348884\\
67.1	-47.6727973741796\\
67.2	-47.6838137866148\\
67.3	-47.6948121259941\\
67.4	-47.7056863786596\\
67.5	-47.7163331750226\\
67.6	-47.7266521027888\\
67.7	-47.7365460192075\\
67.8	-47.745921359624\\
67.9	-47.754688439349\\
68	-47.7627617457017\\
68.1	-47.7700602171969\\
68.2	-47.7765075066354\\
68.3	-47.7820322250777\\
68.4	-47.7865681636597\\
68.5	-47.7900544905158\\
68.6	-47.7924359202235\\
68.7	-47.7936628534813\\
68.8	-47.7936914851546\\
68.9	-47.7924838791189\\
69	-47.7900080087755\\
69.1	-47.7862377626748\\
69.2	-47.7811529149433\\
69.3	-47.7747390609143\\
69.4	-47.7669875186275\\
69.5	-47.7578951974992\\
69.6	-47.7474644356656\\
69.7	-47.7357028081799\\
69.8	-47.7226229083068\\
69.9	-47.7082421046034\\
70	-47.6925822766796\\
70.1	-47.6756695327825\\
70.2	-47.6575339122251\\
70.3	-47.6382090760812\\
70.4	-47.6177319893151\\
70.5	-47.5961425975324\\
70.6	-47.5734835014297\\
70.7	-47.549799631969\\
70.8	-47.5251379289028\\
70.9	-47.4995470252943\\
71	-47.4730769402488\\
71.1	-47.4457787819635\\
71.2	-47.4177044627866\\
71.3	-47.3889064278381\\
71.4	-47.3594373983797\\
71.5	-47.3293501309363\\
71.6	-47.2986971927882\\
71.7	-47.267530754398\\
71.8	-47.2359023989464\\
71.9	-47.2038629490342\\
72	-47.1714623104366\\
72.1	-47.1387493325598\\
72.2	-47.1057716851956\\
72.3	-47.0725757510028\\
72.4	-47.03920653309\\
72.5	-47.0057075768795\\
72.6	-46.9721209056093\\
72.7	-46.9384869684896\\
72.8	-46.9048446007727\\
72.9	-46.8712309947761\\
73	-46.837681681059\\
73.1	-46.8042305188322\\
73.2	-46.7709096947849\\
73.3	-46.7377497294996\\
73.4	-46.7047794906765\\
73.5	-46.6720262123647\\
73.6	-46.6395155195409\\
73.7	-46.6072714573434\\
73.8	-46.5753165242999\\
73.9	-46.5436717089821\\
74	-46.5123565295624\\
74.1	-46.4813890757086\\
74.2	-46.4507860524331\\
74.3	-46.4205628253876\\
74.4	-46.3907334673258\\
74.5	-46.3613108052811\\
74.6	-46.3323064682456\\
74.7	-46.3037309350068\\
74.8	-46.2755935819479\\
74.9	-46.2479027305471\\
75	-46.2206656944579\\
75.1	-46.1938888259196\\
75.2	-46.1675775614451\\
75.3	-46.1417364665834\\
75.4	-46.1163692797593\\
75.5	-46.0914789549754\\
75.6	-46.0670677034559\\
75.7	-46.04313703404\\
75.8	-46.0196877923831\\
75.9	-45.9967201989058\\
76	-45.9742338854363\\
76.1	-45.9522279306029\\
76.2	-45.9307008938838\\
76.3	-45.9096508484309\\
76.4	-45.8890754125573\\
76.5	-45.8689717799868\\
76.6	-45.849336748849\\
76.7	-45.8301667494489\\
76.8	-45.8114578708201\\
76.9	-45.7932058861158\\
77	-45.775406276855\\
77.1	-45.7580542560243\\
77.2	-45.7411447901367\\
77.3	-45.7246726201928\\
77.4	-45.7086322816619\\
77.5	-45.6930181234371\\
77.6	-45.6778243258815\\
77.7	-45.6630449179138\\
77.8	-45.6486737932309\\
77.9	-45.6347047256764\\
78	-45.6211313837766\\
78.1	-45.6079473445169\\
78.2	-45.5951461063092\\
78.3	-45.5827211013001\\
78.4	-45.5706657069275\\
78.5	-45.558973256835\\
78.6	-45.5476370511536\\
78.7	-45.5366503661541\\
78.8	-45.5260064633427\\
78.9	-45.5156985979606\\
79	-45.5057200269891\\
79.1	-45.4960640166266\\
79.2	-45.4867238492825\\
79.3	-45.4776928301069\\
79.4	-45.4689642930892\\
79.5	-45.4605316067241\\
79.6	-45.452388179286\\
79.7	-45.4445274637264\\
79.8	-45.4369429621947\\
79.9	-45.4296282302261\\
80	-45.4225768806115\\
80.1	-45.4157825869353\\
80.2	-45.4092390868287\\
80.3	-45.4029401849571\\
80.4	-45.3968797557189\\
80.5	-45.3910517457152\\
80.6	-45.3854501759583\\
80.7	-45.3800691438922\\
80.8	-45.3749028251492\\
80.9	-45.369945475154\\
81	-45.3651914305231\\
81.1	-45.3606351102569\\
81.2	-45.3562710168188\\
81.3	-45.3520937369985\\
81.4	-45.3480979426667\\
81.5	-45.3442783913721\\
81.6	-45.3406299268115\\
81.7	-45.3371474791708\\
81.8	-45.3338260653678\\
81.9	-45.3306607891458\\
82	-45.3276468411323\\
82.1	-45.3247794987352\\
82.2	-45.3220541259997\\
82.3	-45.3194661733631\\
82.4	-45.3170111773312\\
82.5	-45.3146847601005\\
82.6	-45.3124826291015\\
82.7	-45.3104005764909\\
82.8	-45.3084344785907\\
82.9	-45.306580295259\\
83	-45.3048340692546\\
83.1	-45.3031919255095\\
83.2	-45.3016500704117\\
83.3	-45.3002047910259\\
83.4	-45.2988524542864\\
83.5	-45.2975895061831\\
83.6	-45.2964124708957\\
83.7	-45.2953179499288\\
83.8	-45.2943026212293\\
83.9	-45.2933632382768\\
84	-45.29249662916\\
84.1	-45.2916996956712\\
84.2	-45.2909694123562\\
84.3	-45.2903028255852\\
84.4	-45.289697052606\\
84.5	-45.2891492806137\\
84.6	-45.2886567657875\\
84.7	-45.2882168323677\\
84.8	-45.2878268717215\\
84.9	-45.2874843413892\\
85	-45.287186764184\\
85.1	-45.2869317272607\\
85.2	-45.2867168812052\\
85.3	-45.2865399391448\\
85.4	-45.286398675858\\
85.5	-45.286290926885\\
85.6	-45.286214587679\\
85.7	-45.2861676127532\\
85.8	-45.2861480148417\\
85.9	-45.2861538640727\\
86	-45.2861832871738\\
86.1	-45.2862344666738\\
86.2	-45.2863056401333\\
86.3	-45.2863950993879\\
86.4	-45.2865011898007\\
86.5	-45.2866223095565\\
86.6	-45.2867569089405\\
86.7	-45.2869034896692\\
86.8	-45.2870606042149\\
86.9	-45.287226855153\\
87	-45.2874008945447\\
87.1	-45.2875814233166\\
87.2	-45.2877671906823\\
87.3	-45.2879569935547\\
87.4	-45.2881496760097\\
87.5	-45.2883441287434\\
87.6	-45.2885392885686\\
87.7	-45.2887341379029\\
87.8	-45.2889277043273\\
87.9	-45.2891190600983\\
88	-45.2893073217397\\
88.1	-45.2894916496138\\
88.2	-45.2896712475285\\
88.3	-45.2898453623738\\
88.4	-45.2900132837423\\
88.5	-45.290174343624\\
88.6	-45.2903279160587\\
88.7	-45.2904734168683\\
88.8	-45.2906103033547\\
88.9	-45.290738074057\\
89	-45.2908562685057\\
89.1	-45.290964467006\\
89.2	-45.2910622904386\\
89.3	-45.2911494000703\\
89.4	-45.2912254974066\\
89.5	-45.291290324041\\
89.6	-45.2913436615201\\
89.7	-45.2913853312658\\
89.8	-45.2914151944645\\
89.9	-45.2914331520098\\
90	-45.2914391444622\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-47.6786317208931\\
-89.9	-47.6785917839759\\
-89.8	-47.678471689407\\
-89.7	-47.67827058585\\
-89.6	-47.6779870549804\\
-89.5	-47.6776191123172\\
-89.4	-47.6771642084279\\
-89.3	-47.6766192304691\\
-89.2	-47.6759805041091\\
-89.1	-47.6752437958579\\
-89	-47.6744043157583\\
-88.9	-47.6734567205809\\
-88.8	-47.6723951174145\\
-88.7	-47.6712130677686\\
-88.6	-47.6699035921917\\
-88.5	-47.6684591754317\\
-88.4	-47.6668717721891\\
-88.3	-47.6651328134826\\
-88.2	-47.6632332136803\\
-88.1	-47.6611633782471\\
-88	-47.6589132121885\\
-87.9	-47.6564721293462\\
-87.8	-47.6538290624895\\
-87.7	-47.6509724742581\\
-87.6	-47.6478903690926\\
-87.5	-47.6445703060774\\
-87.4	-47.6409994128063\\
-87.3	-47.6371644003276\\
-87.2	-47.633051579157\\
-87.1	-47.6286468764319\\
-87	-47.623935854283\\
-86.9	-47.6189037293394\\
-86.8	-47.6135353935732\\
-86.7	-47.6078154363104\\
-86.6	-47.6017281676538\\
-86.5	-47.5952576431088\\
-86.4	-47.588387689627\\
-86.3	-47.5811019329241\\
-86.2	-47.5733838261687\\
-86.1	-47.5652166799862\\
-86	-47.5565836937816\\
-85.9	-47.5474679883425\\
-85.8	-47.5378526397237\\
-85.7	-47.5277207143395\\
-85.6	-47.5170553052057\\
-85.5	-47.505839569319\\
-85.4	-47.4940567660761\\
-85.3	-47.4816902966188\\
-85.2	-47.4687237440674\\
-85.1	-47.4551409145148\\
-85	-47.4409258786763\\
-84.9	-47.4260630140607\\
-84.8	-47.4105370475384\\
-84.7	-47.3943330981862\\
-84.6	-47.3774367202056\\
-84.5	-47.3598339458079\\
-84.4	-47.3415113279192\\
-84.3	-47.3224559824023\\
-84.2	-47.3026556298001\\
-84.1	-47.2820986362936\\
-84	-47.260774053724\\
-83.9	-47.2386716584999\\
-83.8	-47.2157819891888\\
-83.7	-47.1920963826356\\
-83.6	-47.1676070083752\\
-83.5	-47.1423069011895\\
-83.4	-47.1161899916508\\
-83.3	-47.0892511344569\\
-83.2	-47.0614861343998\\
-83.1	-47.0328917698268\\
-83	-47.0034658134818\\
-82.9	-46.973207050545\\
-82.8	-46.9421152938029\\
-82.7	-46.9101913958692\\
-82.6	-46.8774372583215\\
-82.5	-46.8438558377256\\
-82.4	-46.8094511485141\\
-82.3	-46.7742282626568\\
-82.2	-46.7381933061279\\
-82.1	-46.7013534522091\\
-82	-46.6637169115862\\
-81.9	-46.6252929193483\\
-81.8	-46.5860917189222\\
-81.7	-46.5461245430029\\
-81.6	-46.5054035916168\\
-81.5	-46.4639420073763\\
-81.4	-46.4217538480752\\
-81.3	-46.3788540567667\\
-81.2	-46.3352584294376\\
-81.1	-46.2909835804338\\
-81	-46.2460469058622\\
-80.9	-46.2004665450281\\
-80.8	-46.1542613401807\\
-80.7	-46.1074507947043\\
-80.6	-46.0600550299047\\
-80.5	-46.0120947406357\\
-80.4	-45.9635911498855\\
-80.3	-45.9145659625209\\
-80.2	-45.8650413183884\\
-80.1	-45.8150397448879\\
-80	-45.7645841092211\\
-79.9	-45.713697570465\\
-79.8	-45.6624035315862\\
-79.7	-45.6107255915949\\
-79.6	-45.5586874979133\\
-79.5	-45.5063130990963\\
-79.4	-45.4536262980519\\
-79.3	-45.4006510057922\\
-79.2	-45.3474110958664\\
-79.1	-45.2939303595487\\
-79	-45.2402324618076\\
-78.9	-45.1863408981743\\
-78.8	-45.1322789525252\\
-78.7	-45.0780696558253\\
-78.6	-45.0237357458984\\
-78.5	-44.9692996281792\\
-78.4	-44.9147833375408\\
-78.3	-44.8602085011454\\
-78.2	-44.8055963023798\\
-78.1	-44.7509674457969\\
-78	-44.696342123127\\
-77.9	-44.6417399803083\\
-77.8	-44.5871800855231\\
-77.7	-44.5326808982202\\
-77.6	-44.4782602391046\\
-77.5	-44.4239352610713\\
-77.4	-44.3697224210598\\
-77.3	-44.3156374527759\\
-77.2	-44.2616953403246\\
-77.1	-44.2079102926323\\
-77	-44.1542957187312\\
-76.9	-44.1008642038438\\
-76.8	-44.0476274862376\\
-76.7	-43.9945964348871\\
-76.6	-43.9417810278883\\
-76.5	-43.8891903316707\\
-76.4	-43.8368324809815\\
-76.3	-43.7847146596689\\
-76.2	-43.7328430822961\\
-76.1	-43.6812229765886\\
-76	-43.6298585667915\\
-75.9	-43.5787530579449\\
-75.8	-43.5279086211756\\
-75.7	-43.4773263800278\\
-75.6	-43.4270063979677\\
-75.5	-43.3769476670898\\
-75.4	-43.3271480981802\\
-75.3	-43.2776045122162\\
-75.2	-43.2283126334397\\
-75.1	-43.1792670841429\\
-75	-43.1304613812953\\
-74.9	-43.0818879352056\\
-74.8	-43.0335380503519\\
-74.7	-42.9854019285823\\
-74.6	-42.9374686748756\\
-74.5	-42.8897263058588\\
-74.4	-42.8421617612786\\
-74.3	-42.7947609186668\\
-74.2	-42.7475086113994\\
-74.1	-42.7003886503841\\
-74	-42.6533838495906\\
-73.9	-42.6064760556669\\
-73.8	-42.5596461818611\\
-73.7	-42.5128742464348\\
-73.6	-42.4661394158482\\
-73.5	-42.4194200528191\\
-73.4	-42.3726937695271\\
-73.3	-42.3259374860779\\
-73.2	-42.279127494362\\
-73.1	-42.2322395274676\\
-73	-42.1852488346717\\
-72.9	-42.1381302621108\\
-72.8	-42.0908583391084\\
-72.7	-42.0434073701199\\
-72.6	-41.99575153225\\
-72.5	-41.9478649781691\\
-72.4	-41.8997219442615\\
-72.3	-41.8512968637674\\
-72.2	-41.8025644846025\\
-72.1	-41.7534999914873\\
-72	-41.7040791319924\\
-71.9	-41.6542783459596\\
-71.8	-41.6040748978062\\
-71.7	-41.5534470110528\\
-71.6	-41.5023740044549\\
-71.5	-41.4508364289764\\
-71.4	-41.3988162048853\\
-71.3	-41.3462967581264\\
-71.2	-41.2932631551576\\
-71.1	-41.2397022353728\\
-71	-41.1856027402327\\
-70.9	-41.1309554382184\\
-70.8	-41.0757532447192\\
-70.7	-41.0199913359957\\
-70.6	-40.9636672563623\\
-70.5	-40.9067810178182\\
-70.4	-40.8493351913396\\
-70.3	-40.791334989169\\
-70.2	-40.7327883374716\\
-70.1	-40.6737059388288\\
-70	-40.614101324118\\
-69.9	-40.553990893423\\
-69.8	-40.4933939457381\\
-69.7	-40.4323326973161\\
-69.6	-40.370832288627\\
-69.5	-40.3089207800166\\
-69.4	-40.2466291362269\\
-69.3	-40.1839912001032\\
-69.2	-40.1210436558559\\
-69.1	-40.0578259823743\\
-69	-39.9943803971756\\
-68.9	-39.9307517916372\\
-68.8	-39.8669876582442\\
-68.7	-39.8031380106392\\
-68.6	-39.7392552972973\\
-68.5	-39.6753943097124\\
-68.4	-39.6116120859718\\
-68.3	-39.5479678106394\\
-68.2	-39.4845227118469\\
-68.1	-39.421339956496\\
-68	-39.358484544447\\
-67.9	-39.2960232025489\\
-67.8	-39.2340242793217\\
-67.7	-39.1725576410452\\
-67.6	-39.1116945699904\\
-67.5	-39.0515076654283\\
-67.4	-38.9920707480239\\
-67.3	-38.9334587681348\\
-67.2	-38.8757477184795\\
-67.1	-38.8190145515554\\
-67	-38.763337102133\\
-66.9	-38.7087940150569\\
-66.8	-38.6554646785383\\
-66.7	-38.6034291630261\\
-66.6	-38.5527681656843\\
-66.5	-38.5035629604445\\
-66.4	-38.4558953534899\\
-66.3	-38.4098476440135\\
-66.2	-38.3655025899727\\
-66.1	-38.3229433785106\\
-66	-38.282253600648\\
-65.9	-38.2435172297532\\
-65.8	-38.2068186032287\\
-65.7	-38.1722424067726\\
-65.6	-38.1398736604499\\
-65.5	-38.1097977057499\\
-65.4	-38.0821001926541\\
-65.3	-38.0568670656276\\
-65.2	-38.0341845472965\\
-65.1	-38.0141391184193\\
-65	-37.996817492552\\
-64.9	-37.9823065836051\\
-64.8	-37.9706934642292\\
-64.7	-37.962065312677\\
-64.6	-37.9565093454455\\
-64.5	-37.9541127326255\\
-64.4	-37.954962492399\\
-64.3	-37.9591453606276\\
-64.2	-37.9667476308385\\
-64.1	-37.9778549592011\\
-64	-37.9925521282733\\
-63.9	-38.0109227623246\\
-63.8	-38.03304898594\\
-63.7	-38.0590110163396\\
-63.6	-38.0888866783691\\
-63.5	-38.1227508294414\\
-63.4	-38.1606746797975\\
-63.3	-38.2027249912489\\
-63.2	-38.2489631351334\\
-63.1	-38.2994439874264\\
-63	-38.3542146359142\\
-62.9	-38.4133128709614\\
-62.8	-38.4767654278172\\
-62.7	-38.5445859445685\\
-62.6	-38.6167725960062\\
-62.5	-38.6933053598856\\
-62.4	-38.7741428686846\\
-62.3	-38.8592187974224\\
-62.2	-38.9484377369079\\
-62.1	-39.0416705028431\\
-62	-39.1387488354981\\
-61.9	-39.2394594537706\\
-61.8	-39.3435374430695\\
-61.7	-39.4506589810014\\
-61.6	-39.560433441106\\
-61.5	-39.6723949659419\\
-61.4	-39.7859936702791\\
-61.3	-39.9005867260721\\
-61.2	-40.0154296958725\\
-61.1	-40.1296686208912\\
-61	-40.242333531353\\
-60.9	-40.3523342220992\\
-60.8	-40.4584593101527\\
-60.7	-40.5593797380374\\
-60.6	-40.6536579712487\\
-60.5	-40.7397641142078\\
-60.4	-40.8160999846017\\
-60.3	-40.8810317924868\\
-60.2	-40.9329314372985\\
-60.1	-40.9702255684195\\
-60	-40.9914505135693\\
-59.9	-40.9953100893205\\
-59.8	-40.9807323543882\\
-59.7	-40.946920764448\\
-59.6	-40.8933951321263\\
-59.5	-40.8200184010234\\
-59.4	-40.7270064885826\\
-59.3	-40.6149201702837\\
-59.2	-40.48463987774\\
-59.1	-40.3373260284499\\
-59	-40.174368798794\\
-58.9	-39.9973319133898\\
-58.8	-39.8078950212198\\
-58.7	-39.6077986659861\\
-58.6	-39.3987949255871\\
-58.5	-39.1826057093683\\
-58.4	-38.9608896507368\\
-58.3	-38.7352176476914\\
-58.2	-38.5070564503129\\
-58.1	-38.2777592816917\\
-58	-38.0485622788005\\
-57.9	-37.8205855045938\\
-57.8	-37.5948373602804\\
-57.7	-37.3722213703757\\
-57.6	-37.1535444860765\\
-57.5	-36.9395262287692\\
-57.4	-36.7308081588384\\
-57.3	-36.5279632969452\\
-57.2	-36.331505242476\\
-57.1	-36.141896827296\\
-57	-35.9595582146566\\
-56.9	-35.7848744063017\\
-56.8	-35.6182021589288\\
-56.7	-35.4598763374197\\
-56.6	-35.3102157494614\\
-56.5	-35.1695285167143\\
-56.4	-35.0381170433755\\
-56.3	-34.9162826453316\\
-56.2	-34.8043299031367\\
-56.1	-34.702570800575\\
-56	-34.6113287080417\\
-55.9	-34.5309422666989\\
-55.8	-34.4617692253388\\
-55.7	-34.4041902769684\\
-55.6	-34.3586129358659\\
-55.5	-34.3254754874906\\
-55.4	-34.3052510319644\\
-55.3	-34.2984516250294\\
-55.2	-34.305632495699\\
-55.1	-34.3273962830944\\
-55	-34.3643971800266\\
-54.9	-34.4173447884309\\
-54.8	-34.4870073677046\\
-54.7	-34.5742139700902\\
-54.6	-34.6798546751189\\
-54.5	-34.8048777085485\\
-54.4	-34.9502815852797\\
-54.3	-35.1170994365619\\
-54.2	-35.3063711979031\\
-54.1	-35.5190970908652\\
-54	-35.7561624623152\\
-53.9	-36.0182190483089\\
-53.8	-36.3055005000796\\
-53.7	-36.617540015439\\
-53.6	-36.9527452981155\\
-53.5	-37.3077731922013\\
-53.4	-37.6766413968725\\
-53.3	-38.0495386163631\\
-53.2	-38.4113910470557\\
-53.1	-38.7404818840974\\
-53	-39.0078569967308\\
-52.9	-39.1787721339178\\
-52.8	-39.2175040028385\\
-52.7	-39.095535457554\\
-52.6	-38.8003000036516\\
-52.5	-38.339625375789\\
-52.4	-37.738907326688\\
-52.3	-37.0329357857845\\
-52.2	-36.2572065490017\\
-52.1	-35.4422247518437\\
-52	-34.6113611884479\\
-51.9	-33.7810928817282\\
-51.8	-32.9622838056499\\
-51.7	-32.1616455223388\\
-51.6	-31.3829959048893\\
-51.5	-30.6282172808363\\
-51.4	-29.8979385699937\\
-51.3	-29.1920021311368\\
-51.2	-28.5097753623507\\
-51.1	-27.8503550312102\\
-51	-27.2126992782609\\
-50.9	-26.5957115619774\\
-50.8	-25.9982929669329\\
-50.7	-25.4193738289548\\
-50.6	-24.8579319269752\\
-50.5	-24.313002019841\\
-50.4	-23.7836798699943\\
-50.3	-23.2691228161032\\
-50.2	-22.7685482447728\\
-50.1	-22.2812308418646\\
-50	-21.8064991939571\\
-49.9	-21.3437321057148\\
-49.8	-20.8923548637123\\
-49.7	-20.451835588106\\
-49.6	-20.0216817549693\\
-49.5	-19.6014369338885\\
-49.4	-19.1906777607342\\
-49.3	-18.7890111498673\\
-49.2	-18.3960717403697\\
-49.1	-18.0115195651913\\
-49	-17.6350379290118\\
-48.9	-17.2663314792129\\
-48.8	-16.9051244540397\\
-48.7	-16.5511590923796\\
-48.6	-16.2041941903356\\
-48.5	-15.8640037907388\\
-48.4	-15.5303759928079\\
-48.3	-15.2031118702531\\
-48.2	-14.8820244871864\\
-48.1	-14.5669380022133\\
-48	-14.2576868520251\\
-47.9	-13.9541150066848\\
-47.8	-13.6560752895943\\
-47.7	-13.3634287558479\\
-47.6	-13.0760441233346\\
-47.5	-12.7937972515283\\
-47.4	-12.5165706634348\\
-47.3	-12.24425310663\\
-47.2	-11.9767391497424\\
-47.1	-11.7139288111083\\
-47	-11.4557272166593\\
-46.9	-11.2020442844008\\
-46.8	-10.952794433105\\
-46.7	-10.7078963130773\\
-46.6	-10.4672725570697\\
-46.5	-10.2308495495994\\
-46.4	-9.9985572131028\\
-46.3	-9.7703288095041\\
-46.2	-9.54610075591495\\
-46.1	-9.32581245329925\\
-46	-9.10940612704983\\
-45.9	-8.89682667851771\\
-45.8	-8.68802154662471\\
-45.7	-8.48294057876702\\
-45.6	-8.28153591028986\\
-45.5	-8.08376185187586\\
-45.4	-7.88957478424853\\
-45.3	-7.69893305964342\\
-45.2	-7.51179690954708\\
-45.1	-7.32812835824608\\
-45	-7.14789114176763\\
-44.9	-6.9710506318274\\
-44.8	-6.79757376443243\\
-44.7	-6.62742897281562\\
-44.6	-6.4605861244048\\
-44.5	-6.29701646155284\\
-44.4	-6.13669254577695\\
-44.3	-5.97958820527602\\
-44.2	-5.82567848551177\\
-44.1	-5.67493960265683\\
-44	-5.52734889972773\\
-43.9	-5.38288480523481\\
-43.8	-5.24152679419351\\
-43.7	-5.10325535135362\\
-43.6	-4.96805193651305\\
-43.5	-4.83589895179352\\
-43.4	-4.70677971076381\\
-43.3	-4.58067840930486\\
-43.2	-4.45758009811908\\
-43.1	-4.3374706567926\\
-43	-4.2203367693266\\
-42.9	-4.10616590105919\\
-42.8	-3.99494627690594\\
-42.7	-3.88666686085095\\
-42.6	-3.781317336627\\
-42.5	-3.67888808952624\\
-42.4	-3.57937018928829\\
-42.3	-3.48275537401586\\
-42.2	-3.38903603507199\\
-42.1	-3.29820520291644\\
-42	-3.21025653384197\\
-41.9	-3.1251842975743\\
-41.8	-3.04298336570247\\
-41.7	-2.96364920090909\\
-41.6	-2.88717784697215\\
-41.5	-2.81356591951331\\
-41.4	-2.74281059746901\\
-41.3	-2.67490961526376\\
-41.2	-2.60986125566633\\
-41.1	-2.54766434331256\\
-41	-2.4883182388795\\
-40.9	-2.43182283389832\\
-40.8	-2.37817854619478\\
-40.7	-2.32738631594828\\
-40.6	-2.27944760236188\\
-40.5	-2.234364380938\\
-40.4	-2.19213914135565\\
-40.3	-2.15277488594744\\
-40.2	-2.11627512877576\\
-40.1	-2.08264389530991\\
-40	-2.05188572270707\\
-39.9	-2.02400566070246\\
-39.8	-1.99900927311548\\
-39.7	-1.97690263998054\\
-39.6	-1.95769236031353\\
-39.5	-1.9413855555264\\
-39.4	-1.92798987350495\\
-39.3	-1.91751349336661\\
-39.2	-1.9099651309176\\
-39.1	-1.90535404483091\\
-39	-1.9036900435694\\
-38.9	-1.90498349308048\\
-38.8	-1.90924532529201\\
-38.7	-1.91648704744167\\
-38.6	-1.92672075227528\\
-38.5	-1.93995912915278\\
-38.4	-1.95621547610419\\
-38.3	-1.97550371288135\\
-38.2	-1.99783839505544\\
-38.1	-2.02323472921457\\
-38	-2.05170858931995\\
-37.9	-2.08327653428447\\
-37.8	-2.11795582684248\\
-37.7	-2.1557644537853\\
-37.6	-2.19672114764312\\
-37.5	-2.24084540990032\\
-37.4	-2.2881575358386\\
-37.3	-2.33867864110958\\
-37.2	-2.39243069014716\\
-37.1	-2.44943652653847\\
-37	-2.50971990548224\\
-36.9	-2.57330552847372\\
-36.8	-2.64021908036663\\
-36.7	-2.71048726897519\\
-36.6	-2.78413786739226\\
-36.5	-2.86119975921503\\
-36.4	-2.94170298688461\\
-36.3	-3.02567880336414\\
-36.2	-3.11315972739857\\
-36.1	-3.20417960261988\\
-36	-3.29877366078473\\
-35.9	-3.39697858945575\\
-35.8	-3.49883260446521\\
-35.7	-3.60437552753004\\
-35.6	-3.71364886941927\\
-35.5	-3.82669591911207\\
-35.4	-3.94356183942381\\
-35.3	-4.06429376962178\\
-35.2	-4.18894093560107\\
-35.1	-4.31755476824469\\
-35	-4.45018903065175\\
-34.9	-4.58689995498397\\
-34.8	-4.72774638975411\\
-34.7	-4.87278995846232\\
-34.6	-5.02209523057745\\
-34.5	-5.17572990596281\\
-34.4	-5.33376501396051\\
-34.3	-5.49627512847583\\
-34.2	-5.66333860054835\\
-34.1	-5.83503781005744\\
-34	-6.01145943839338\\
-33.9	-6.19269476413129\\
-33.8	-6.37883998397863\\
-33.7	-6.56999656153287\\
-33.6	-6.76627160668614\\
-33.5	-6.96777828885761\\
-33.4	-7.17463628762639\\
-33.3	-7.38697228478485\\
-33.2	-7.60492050234853\\
-33.1	-7.82862329164786\\
-33	-8.05823177930976\\
-32.9	-8.29390657672312\\
-32.8	-8.53581856049422\\
-32.7	-8.78414973245584\\
-32.6	-9.03909416902619\\
-32.5	-9.30085907115081\\
-32.4	-9.56966592774417\\
-32.3	-9.84575180752171\\
-32.2	-10.1293707964377\\
-32.1	-10.4207956006866\\
-32	-10.720319338472\\
-31.9	-11.028257547599\\
-31.8	-11.344950440533\\
-31.7	-11.6707654440397\\
-31.6	-12.0061000670726\\
-31.5	-12.3513851484369\\
-31.4	-12.7070885452129\\
-31.3	-13.0737193343257\\
-31.2	-13.4518326134211\\
-31.1	-13.8420350038654\\
-31	-14.2449909788481\\
-30.9	-14.6614301639652\\
-30.8	-15.0921557871133\\
-30.7	-15.5380544899595\\
-30.6	-16.0001077555408\\
-30.5	-16.479405256409\\
-30.4	-16.9771604852573\\
-30.3	-17.4947290939197\\
-30.2	-18.0336304329495\\
-30.1	-18.5955728429721\\
-30	-19.1824832799935\\
-29.9	-19.7965418179322\\
-29.8	-20.4402213800103\\
-29.7	-21.1163325441694\\
-29.6	-21.8280721296293\\
-29.5	-22.5790718805028\\
-29.4	-23.3734386891221\\
-29.3	-24.2157679945512\\
-29.2	-25.1110923187626\\
-29.1	-26.0646874098284\\
-29	-27.0815792274401\\
-28.9	-28.1654375891374\\
-28.8	-29.316240134376\\
-28.7	-30.5255645646287\\
-28.6	-31.7676989932392\\
-28.5	-32.9849656386353\\
-28.4	-34.0707218238424\\
-28.3	-34.8702900365025\\
-28.2	-35.2365433132856\\
-28.1	-35.1292507067259\\
-28	-34.6491747565615\\
-27.9	-33.9590808249319\\
-27.8	-33.1956811321814\\
-27.7	-32.4427412178895\\
-27.6	-31.7423521829191\\
-27.5	-31.1120607282663\\
-27.4	-30.5568724674763\\
-27.3	-30.0760079869554\\
-27.2	-29.6663714241431\\
-27.1	-29.3242485864146\\
-27	-29.0461089723327\\
-26.9	-28.8289691296454\\
-26.8	-28.670548658706\\
-26.7	-28.5693350370548\\
-26.6	-28.5246162838683\\
-26.5	-28.5365126061013\\
-26.4	-28.6060250704497\\
-26.3	-28.7351138798431\\
-26.2	-28.9268174889438\\
-26.1	-29.1854247412092\\
-26	-29.5167140959002\\
-25.9	-29.9282746598734\\
-25.8	-30.4299175016721\\
-25.7	-31.0341563554326\\
-25.6	-31.7566364895337\\
-25.5	-32.6160756700456\\
-25.4	-33.6323129600993\\
-25.3	-34.8181086277391\\
-25.2	-36.1518258670178\\
-25.1	-37.4999032315053\\
-25	-38.4707379776483\\
-24.9	-38.4520339925469\\
-24.8	-37.2747440515236\\
-24.7	-35.471017999284\\
-24.6	-33.5587627355864\\
-24.5	-31.7575887970608\\
-24.4	-30.1203581446077\\
-24.3	-28.6422631052231\\
-24.2	-27.3037419070524\\
-24.1	-26.0841312215538\\
-24	-24.9653395519661\\
-23.9	-23.932398221882\\
-23.8	-22.97313046603\\
-23.7	-22.0776472211155\\
-23.6	-21.2378788387172\\
-23.5	-20.4471907691662\\
-23.4	-19.7000817647678\\
-23.3	-18.9919505199905\\
-23.2	-18.3189157578138\\
-23.1	-17.6776770950285\\
-23	-17.065406792327\\
-22.9	-16.4796649028592\\
-22.8	-15.9183322232785\\
-22.7	-15.3795568753952\\
-22.6	-14.8617114010305\\
-22.5	-14.363358028921\\
-22.4	-13.8832203441256\\
-22.3	-13.4201600127894\\
-22.2	-12.973157528964\\
-22.1	-12.541296184902\\
-22	-12.1237486430006\\
-21.9	-11.7197656216573\\
-21.8	-11.3286663097564\\
-21.7	-10.9498302033538\\
-21.6	-10.5826901192446\\
-21.5	-10.226726187779\\
-21.4	-9.88146066475925\\
-21.3	-9.54645343185773\\
-21.2	-9.22129807854974\\
-21.1	-8.90561847739929\\
-21	-8.59906577969435\\
-20.9	-8.30131577069199\\
-20.8	-8.01206653370706\\
-20.7	-7.73103638042345\\
-20.6	-7.45796201150066\\
-20.5	-7.19259687706461\\
-20.4	-6.93470971124406\\
-20.3	-6.68408321871831\\
-20.2	-6.44051289441791\\
-20.1	-6.20380596018553\\
-20	-5.97378040444679\\
-19.9	-5.75026411283489\\
-19.8	-5.53309407932085\\
-19.7	-5.32211568876605\\
-19.6	-5.11718206298113\\
-19.5	-4.91815346337359\\
-19.4	-4.72489674412363\\
-19.3	-4.53728485056753\\
-19.2	-4.35519635810519\\
-19.1	-4.17851504750284\\
-19	-4.00712951294177\\
-18.9	-3.84093279958357\\
-18.8	-3.67982206778933\\
-18.7	-3.52369828144994\\
-18.6	-3.37246591816909\\
-18.5	-3.22603269928853\\
-18.4	-3.08430933796557\\
-18.3	-2.94720930370964\\
-18.2	-2.81464860195768\\
-18.1	-2.68654556742499\\
-18	-2.56282067010749\\
-17.9	-2.44339633293685\\
-17.8	-2.32819676020464\\
-17.7	-2.21714777597377\\
-17.6	-2.11017667179061\\
-17.5	-2.00721206309663\\
-17.4	-1.90818375381799\\
-17.3	-1.81302260868453\\
-17.2	-1.72166043289739\\
-17.1	-1.6340298588278\\
-17	-1.55006423948824\\
-16.9	-1.46969754857265\\
-16.8	-1.39286428691422\\
-16.7	-1.31949939525786\\
-16.6	-1.2495381732907\\
-16.5	-1.18291620491691\\
-16.4	-1.11956928980351\\
-16.3	-1.05943338126211\\
-16.2	-1.00244453056604\\
-16.1	-0.948538837835181\\
-16	-0.897652409649754\\
-15.9	-0.849721323580358\\
-15.8	-0.804681599844614\\
-15.7	-0.762469180318967\\
-15.6	-0.723019915149479\\
-15.5	-0.686269557215218\\
-15.4	-0.652153764703199\\
-15.3	-0.620608112053893\\
-15.2	-0.591568109530071\\
-15.1	-0.564969231649926\\
-15	-0.540746954706465\\
-14.9	-0.51883680356937\\
-14.8	-0.499174407932545\\
-14.7	-0.481695568129631\\
-14.6	-0.466336330591469\\
-14.5	-0.453033072963037\\
-14.4	-0.441722598833358\\
-14.3	-0.432342241960254\\
-14.2	-0.424829979792985\\
-14.1	-0.419124556010458\\
-14	-0.415165611701404\\
-13.9	-0.412893824716779\\
-13.8	-0.412251056624851\\
-13.7	-0.41318050659712\\
-13.6	-0.415626871450356\\
-13.5	-0.419536510967986\\
-13.4	-0.424857617524953\\
-13.3	-0.431540388946081\\
-13.2	-0.439537203440834\\
-13.1	-0.448802795379521\\
-13	-0.459294430609582\\
-12.9	-0.470972079957583\\
-12.8	-0.483798589524992\\
-12.7	-0.497739846365525\\
-12.6	-0.51276493813003\\
-12.5	-0.528846305283146\\
-12.4	-0.545959884534569\\
-12.3	-0.564085242187595\\
-12.2	-0.583205696188127\\
-12.1	-0.60330842575819\\
-12	-0.624384567618137\\
-11.9	-0.646429297939451\\
-11.8	-0.669441899323486\\
-11.7	-0.693425812268239\\
-11.6	-0.718388670762348\\
-11.5	-0.744342321830307\\
-11.4	-0.771302829041632\\
-11.3	-0.799290460186546\\
-11.2	-0.828329659508024\\
-11.1	-0.858449005061335\\
-11	-0.889681151944998\\
-10.9	-0.922062762307583\\
-10.8	-0.955634423181468\\
-10.7	-0.99044055332461\\
-10.6	-1.02652930036319\\
-10.5	-1.06395242962079\\
-10.4	-1.10276520609192\\
-10.3	-1.14302627107013\\
-10.2	-1.18479751497294\\
-10.1	-1.22814394791841\\
-10	-1.27313356960289\\
-9.89999999999999	-1.31983724000674\\
-9.8	-1.36832855241738\\
-9.69999999999999	-1.41868371020863\\
-9.59999999999999	-1.47098140875321\\
-9.5	-1.52530272377529\\
-9.39999999999999	-1.58173100737307\\
-9.3	-1.64035179286052\\
-9.19999999999999	-1.70125270949472\\
-9.09999999999999	-1.76452340807277\\
-9	-1.83025549830239\\
-8.89999999999999	-1.8985424987742\\
-8.8	-1.96947980029426\\
-8.69999999999999	-2.04316464327295\\
-8.59999999999999	-2.11969610981306\\
-8.5	-2.19917513109706\\
-8.39999999999999	-2.28170451064161\\
-8.3	-2.36738896396819\\
-8.19999999999999	-2.45633517523265\\
-8.09999999999999	-2.54865187136408\\
-8	-2.64444991428701\\
-7.89999999999999	-2.74384241183851\\
-7.8	-2.84694484804786\\
-7.69999999999999	-2.95387523351857\\
-7.59999999999999	-3.06475427674389\\
-7.5	-3.17970557729847\\
-7.39999999999999	-3.29885584198108\\
-7.3	-3.42233512513954\\
-7.19999999999999	-3.55027709459054\\
-7.09999999999999	-3.68281932475626\\
-7	-3.82010361888149\\
-6.89999999999999	-3.96227636247068\\
-6.8	-4.10948891040139\\
-6.69999999999999	-4.2618980105327\\
-6.59999999999999	-4.41966626704126\\
-6.5	-4.58296264719405\\
-6.39999999999999	-4.75196303581124\\
-6.3	-4.92685084230147\\
-6.19999999999999	-5.10781766587577\\
-6.09999999999999	-5.29506402538347\\
-6	-5.48880016118621\\
-5.89999999999999	-5.68924691761579\\
-5.8	-5.89663671588282\\
-5.69999999999999	-6.11121462885031\\
-5.59999999999999	-6.33323957090392\\
-5.5	-6.56298561829946\\
-5.39999999999999	-6.80074347790928\\
-5.3	-7.04682212531493\\
-5.19999999999999	-7.30155063680522\\
-5.09999999999999	-7.56528024416848\\
-5	-7.83838664638549\\
-4.89999999999999	-8.12127261863721\\
-4.8	-8.41437096671152\\
-4.69999999999999	-8.71814788425832\\
-4.59999999999999	-9.03310678183594\\
-4.5	-9.3597926708771\\
-4.39999999999999	-9.69879720329523\\
-4.3	-10.0507644894063\\
-4.19999999999999	-10.4163978443931\\
-4.09999999999999	-10.7964676483328\\
-4	-11.1918205490346\\
-3.89999999999999	-11.603390293526\\
-3.8	-12.032210546946\\
-3.69999999999999	-12.4794301522584\\
-3.59999999999999	-12.9463314079686\\
-3.5	-13.4343521041446\\
-3.39999999999999	-13.9451122736751\\
-3.3	-14.4804469056819\\
-3.19999999999999	-15.0424462591382\\
-3.09999999999999	-15.6335059461054\\
-3	-16.2563896802806\\
-2.89999999999999	-16.9143085834654\\
-2.8	-17.6110223119944\\
-2.69999999999999	-18.3509691357261\\
-2.59999999999999	-19.139434611503\\
-2.5	-19.9827717120502\\
-2.39999999999999	-20.8886889575899\\
-2.3	-21.8666259507775\\
-2.19999999999999	-22.9282331758625\\
-2.09999999999999	-24.0879505937709\\
-2	-25.3635930757442\\
-1.89999999999999	-26.7765621132209\\
-1.8	-28.3503752121893\\
-1.69999999999999	-30.1032468827703\\
-1.59999999999999	-32.0214201450128\\
-1.5	-33.9783007533077\\
-1.39999999999999	-35.5675216943858\\
-1.3	-36.1157363276444\\
-1.19999999999999	-35.4308197034867\\
-1.09999999999999	-34.1079428041711\\
-1	-32.7034199021943\\
-0.899999999999991	-31.4387065101643\\
-0.799999999999997	-30.3614254481371\\
-0.699999999999989	-29.4633496912775\\
-0.599999999999994	-28.7237187758425\\
-0.5	-28.122172079521\\
-0.399999999999991	-27.6419119895838\\
-0.299999999999997	-27.2699950314327\\
-0.199999999999989	-26.9968999735863\\
-0.0999999999999943	-26.8160198252944\\
0	-26.7232567323325\\
0.0999999999999943	-26.7167569032571\\
0.199999999999989	-26.7967846507397\\
0.299999999999997	-26.96572915396\\
0.399999999999991	-27.2282402739619\\
0.5	-27.5914889330657\\
0.599999999999994	-28.0655280792359\\
0.699999999999989	-28.6636538304143\\
0.799999999999997	-29.4024211787222\\
0.899999999999991	-30.300217107949\\
1	-31.3710173672394\\
1.09999999999999	-32.6033311878507\\
1.19999999999999	-33.8987774419849\\
1.3	-34.9407868603289\\
1.39999999999999	-35.1455913384095\\
1.5	-34.1805970615831\\
1.59999999999999	-32.4512515137937\\
1.69999999999999	-30.5202026493183\\
1.8	-28.6676077320803\\
1.89999999999999	-26.9738907545805\\
2	-25.4434337785227\\
2.09999999999999	-24.0590147577412\\
2.19999999999999	-22.8000627021807\\
2.3	-21.6479306068967\\
2.39999999999999	-20.58697704982\\
2.5	-19.6043995780431\\
2.59999999999999	-18.6897706544719\\
2.69999999999999	-17.8345690457565\\
2.8	-17.0317837370492\\
2.89999999999999	-16.2755987853399\\
3	-15.5611480807883\\
3.09999999999999	-14.8843256844203\\
3.19999999999999	-14.2416389457177\\
3.3	-13.6300941677959\\
3.39999999999999	-13.047106986998\\
3.5	-12.4904315751892\\
3.59999999999999	-11.9581042577599\\
3.69999999999999	-11.4483982486533\\
3.8	-10.9597870233404\\
3.89999999999999	-10.4909144556781\\
4	-10.0405702922479\\
4.09999999999999	-9.60766987056561\\
4.19999999999999	-9.19123723643033\\
4.3	-8.79039100306651\\
4.39999999999999	-8.40433243678601\\
4.5	-8.03233536239417\\
4.59999999999999	-7.67373756501122\\
4.69999999999999	-7.32793342960663\\
4.8	-6.9943676099447\\
4.89999999999999	-6.67252955819822\\
5	-6.36194877773945\\
5.09999999999999	-6.06219068645943\\
5.19999999999999	-5.77285299782521\\
5.3	-5.4935625428565\\
5.39999999999999	-5.22397246911226\\
5.5	-4.96375976326951\\
5.59999999999999	-4.71262305244688\\
5.69999999999999	-4.47028064645487\\
5.8	-4.23646878895384\\
5.89999999999999	-4.01094009029881\\
6	-3.79346211884174\\
6.09999999999999	-3.58381613079435\\
6.19999999999999	-3.38179592154554\\
6.3	-3.18720678367826\\
6.39999999999999	-2.99986455891271\\
6.5	-2.81959477288316\\
6.59999999999999	-2.64623184308498\\
6.69999999999999	-2.47961835154523\\
6.8	-2.31960437481423\\
6.89999999999999	-2.16604686476936\\
7	-2.0188090744936\\
7.09999999999999	-1.87776002415809\\
7.19999999999999	-1.74277400241457\\
7.3	-1.61373009930804\\
7.39999999999999	-1.49051176715875\\
7.5	-1.37300640624879\\
7.59999999999999	-1.26110497249039\\
7.69999999999999	-1.15470160455424\\
7.8	-1.0536932682082\\
7.89999999999999	-0.957979415859779\\
8	-0.867461659517538\\
8.09999999999999	-0.782043455591144\\
8.19999999999999	-0.701629800138296\\
8.3	-0.626126933346098\\
8.39999999999999	-0.55544205220441\\
8.5	-0.489483030493874\\
8.59999999999999	-0.428158145373987\\
8.69999999999999	-0.371375810017748\\
8.8	-0.319044311903333\\
8.89999999999999	-0.27107155653977\\
9	-0.227364816575723\\
9.09999999999999	-0.187830486419788\\
9.19999999999999	-0.152373842687422\\
9.3	-0.120898810986503\\
9.39999999999999	-0.0933077397597712\\
9.5	-0.0695011821194247\\
9.59999999999999	-0.0493776868367781\\
9.69999999999999	-0.0328335998870042\\
9.8	-0.0197628781954151\\
9.89999999999999	-0.0100569174846552\\
10	-0.00360439637953639\\
10.1	-0.000291139184189291\\
10.2	0\\
10.3	-0.00261077109679033\\
10.4	-0.00800011867669048\\
10.5	-0.0160415493720288\\
10.6	-0.0266054109854255\\
10.7	-0.0395589311016724\\
10.8	-0.0547662972645804\\
10.9	-0.0720887824051996\\
11	-0.0913849191169479\\
11.1	-0.112510726184698\\
11.2	-0.13531999047542\\
11.3	-0.159664606875042\\
11.4	-0.185394978399701\\
11.5	-0.212360477911338\\
11.6	-0.240409972023771\\
11.7	-0.269392406796715\\
11.8	-0.299157453687888\\
11.9	-0.329556212980456\\
12	-0.360441970545073\\
12.1	-0.391671002360332\\
12.2	-0.423103419739156\\
12.3	-0.454604046734029\\
12.4	-0.48604331977161\\
12.5	-0.517298198251466\\
12.6	-0.548253073692144\\
12.7	-0.578800664079044\\
12.8	-0.608842879416984\\
12.9	-0.638291644165955\\
13	-0.667069662280689\\
13.1	-0.6951111110106\\
13.2	-0.722362250458957\\
13.3	-0.748781937143048\\
13.4	-0.774342031418112\\
13.5	-0.799027690585222\\
13.6	-0.822837541739183\\
13.7	-0.845783730854821\\
13.8	-0.867891847175204\\
13.9	-0.889200724564106\\
14	-0.909762124025471\\
14.1	-0.929640303986817\\
14.2	-0.948911487110587\\
14.3	-0.967663234268591\\
14.4	-0.985993737836784\\
14.5	-1.0040110476035\\
14.6	-1.02183224331644\\
14.7	-1.0395825682216\\
14.8	-1.05739453788706\\
14.9	-1.07540703818844\\
15	-1.09376442560134\\
15.1	-1.11261564195307\\
15.2	-1.13211335458547\\
15.3	-1.15241313153217\\
15.4	-1.17367265987399\\
15.5	-1.19605101395893\\
15.6	-1.21970797870656\\
15.7	-1.24480343180239\\
15.8	-1.27149678725895\\
15.9	-1.29994650160388\\
16	-1.33030964286867\\
16.1	-1.36274152160668\\
16.2	-1.39739538237016\\
16.3	-1.43442215342217\\
16.4	-1.47397025194651\\
16.5	-1.51618544163707\\
16.6	-1.56121073928773\\
16.7	-1.60918636685161\\
16.8	-1.66024974538093\\
16.9	-1.71453552728301\\
17	-1.77217566341935\\
17.1	-1.83329950172271\\
17.2	-1.8980339141985\\
17.3	-1.96650344940178\\
17.4	-2.03883050773149\\
17.5	-2.11513553715011\\
17.6	-2.19553724721422\\
17.7	-2.28015283958452\\
17.8	-2.36909825346728\\
17.9	-2.46248842472201\\
18	-2.56043755764857\\
18.1	-2.66305940874084\\
18.2	-2.77046758196326\\
18.3	-2.88277583537009\\
18.4	-3.00009839914809\\
18.5	-3.12255030542084\\
18.6	-3.25024773041083\\
18.7	-3.38330834981559\\
18.8	-3.52185170851849\\
18.9	-3.66599960602974\\
19	-3.81587649933814\\
19.1	-3.97160992515864\\
19.2	-4.13333094388642\\
19.3	-4.30117460792128\\
19.4	-4.47528045741679\\
19.5	-4.65579304693889\\
19.6	-4.84286250700322\\
19.7	-5.03664514500719\\
19.8	-5.23730409069259\\
19.9	-5.44500999198745\\
20	-5.65994176789213\\
20.1	-5.88228742602228\\
20.2	-6.11224495351987\\
20.3	-6.35002329132584\\
20.4	-6.59584340331168\\
20.5	-6.84993945353276\\
20.6	-7.11256010695387\\
20.7	-7.38396997146936\\
20.8	-7.66445120198136\\
20.9	-7.95430529081337\\
21	-8.25385507294798\\
21.1	-8.56344697965002\\
21.2	-8.88345358016997\\
21.3	-9.21427645866867\\
21.4	-9.55634948259491\\
21.5	-9.91014252988445\\
21.6	-10.2761657560738\\
21.7	-10.654974499415\\
21.8	-11.0471749432285\\
21.9	-11.4534306812111\\
22	-11.8744703647472\\
22.1	-12.3110966534833\\
22.2	-12.7641967442086\\
22.3	-13.234754822037\\
22.4	-13.7238668668522\\
22.5	-14.2327583635022\\
22.6	-14.7628056151839\\
22.7	-15.3155615579193\\
22.8	-15.8927872363815\\
22.9	-16.4964904497759\\
23	-17.1289735406545\\
23.1	-17.7928929180263\\
23.2	-18.4913337264654\\
23.3	-19.2279041465592\\
23.4	-20.0068551750946\\
23.5	-20.833233349114\\
23.6	-21.7130754795362\\
23.7	-22.6536551312586\\
23.8	-23.6637876455526\\
23.9	-24.7541864828541\\
24	-25.9378179802706\\
24.1	-27.2300668669855\\
24.2	-28.6481382435029\\
24.3	-30.208017937912\\
24.4	-31.914216458193\\
24.5	-33.7296710669951\\
24.6	-35.5012343744228\\
24.7	-36.8501699949586\\
24.8	-37.2732625651805\\
24.9	-36.6903869681656\\
25	-35.5600679383522\\
25.1	-34.3197944586413\\
25.2	-33.1694776672223\\
25.3	-32.1662757902206\\
25.4	-31.3128479851305\\
25.5	-30.5956935720737\\
25.6	-29.9986393813416\\
25.7	-29.5070204599134\\
25.8	-29.108668618491\\
25.9	-28.793880013789\\
26	-28.5551102252647\\
26.1	-28.3866464326598\\
26.2	-28.2843324027252\\
26.3	-28.2453628477421\\
26.4	-28.2681455307433\\
26.5	-28.3522259639927\\
26.6	-28.498271238573\\
26.7	-28.7081131210136\\
26.8	-28.9848549845771\\
26.9	-29.3330520341703\\
27	-29.7589790493502\\
27.1	-30.2710023828093\\
27.2	-30.8800661232906\\
27.3	-31.6002640055329\\
27.4	-32.4493303581935\\
27.5	-33.448430555951\\
27.6	-34.6191801551659\\
27.7	-35.9712306425204\\
27.8	-37.4604250369838\\
27.9	-38.8736755534956\\
28	-39.6650443040004\\
28.1	-39.2276328468802\\
28.2	-37.7266910104773\\
28.3	-35.8359734040887\\
28.4	-33.9729997595025\\
28.5	-32.2701705347469\\
28.6	-30.7431949033155\\
28.7	-29.3744074947865\\
28.8	-28.1404144981124\\
28.9	-27.0198254252461\\
29	-25.9948165693817\\
29.1	-25.0509440610403\\
29.2	-24.1765628184148\\
29.3	-23.3622467799555\\
29.4	-22.6003069041165\\
29.5	-21.8844136784215\\
29.6	-21.2093075339616\\
29.7	-20.5705777260535\\
29.8	-19.9644930300344\\
29.9	-19.3878712915429\\
30	-18.8379781101514\\
30.1	-18.3124474651293\\
30.2	-17.8092189793014\\
30.3	-17.3264878987966\\
30.4	-16.862664872324\\
30.5	-16.4163433462244\\
30.6	-15.9862729273661\\
30.7	-15.5713374602325\\
30.8	-15.1705368567495\\
30.9	-14.7829719356049\\
31	-14.4078316920462\\
31.1	-14.0443825437172\\
31.2	-13.6919591933148\\
31.3	-13.3499568221888\\
31.4	-13.0178243858908\\
31.5	-12.6950588271191\\
31.6	-12.3812000564517\\
31.7	-12.0758265789175\\
31.8	-11.778551666474\\
31.9	-11.4890199941015\\
32	-11.2069046714218\\
32.1	-10.9319046132496\\
32.2	-10.6637422018373\\
32.3	-10.4021612012167\\
32.4	-10.1469248903186\\
32.5	-9.89781438672258\\
32.6	-9.6546271371721\\
32.7	-9.41717555454249\\
32.8	-9.18528578391743\\
32.9	-8.95879658290455\\
33	-8.73755830340171\\
33.1	-8.52143196377406\\
33.2	-8.31028840187889\\
33.3	-8.10400750062321\\
33.4	-7.90247747879972\\
33.5	-7.70559424084771\\
33.6	-7.51326077995496\\
33.7	-7.32538662957392\\
33.8	-7.14188735899087\\
33.9	-6.96268410907052\\
34	-6.78770316471888\\
34.1	-6.61687556096887\\
34.2	-6.45013671990776\\
34.3	-6.28742611594073\\
34.4	-6.12868696712346\\
34.5	-5.97386595050791\\
34.6	-5.82291293963092\\
34.7	-5.67578076243869\\
34.8	-5.53242497808685\\
34.9	-5.39280367118463\\
35	-5.2568772621692\\
35.1	-5.12460833259991\\
35.2	-4.99596146425686\\
35.3	-4.87090309101419\\
35.4	-4.74940136253556\\
35.5	-4.63142601891082\\
35.6	-4.51694827541757\\
35.7	-4.40594071665103\\
35.8	-4.29837719932071\\
35.9	-4.19423276306259\\
36	-4.09348354866296\\
36.1	-3.99610672313309\\
36.2	-3.90208041111413\\
36.3	-3.81138363212937\\
36.4	-3.7239962432357\\
36.5	-3.63989888665806\\
36.6	-3.5590729420217\\
36.7	-3.48150048282436\\
36.8	-3.4071642368174\\
36.9	-3.33604754998882\\
37	-3.26813435386418\\
37.1	-3.20340913586303\\
37.2	-3.14185691246745\\
37.3	-3.08346320497875\\
37.4	-3.02821401765502\\
37.5	-2.97609581803841\\
37.6	-2.92709551929614\\
37.7	-2.88120046441295\\
37.8	-2.83839841208592\\
37.9	-2.79867752418434\\
38	-2.76202635464888\\
38.1	-2.72843383971436\\
38.2	-2.6978892893504\\
38.3	-2.67038237982322\\
38.4	-2.64590314728981\\
38.5	-2.62444198234415\\
38.6	-2.60598962544158\\
38.7	-2.59053716313467\\
38.8	-2.57807602505985\\
38.9	-2.56859798161981\\
39	-2.56209514231221\\
39.1	-2.55855995465976\\
39.2	-2.55798520370186\\
39.3	-2.56036401201164\\
39.4	-2.56568984020669\\
39.5	-2.57395648792522\\
39.6	-2.58515809524262\\
39.7	-2.59928914450695\\
39.8	-2.61634446257449\\
39.9	-2.63631922342946\\
40	-2.65920895117449\\
40.1	-2.68500952338083\\
40.2	-2.71371717478963\\
40.3	-2.74532850135771\\
40.4	-2.77984046464322\\
40.5	-2.81725039652865\\
40.6	-2.85755600428019\\
40.7	-2.90075537594457\\
40.8	-2.94684698608579\\
40.9	-2.99582970186611\\
41	-3.0477027894769\\
41.1	-3.10246592092687\\
41.2	-3.1601191811963\\
41.3	-3.2206630757677\\
41.4	-3.28409853854464\\
41.5	-3.350426940172\\
41.6	-3.41965009677236\\
41.7	-3.49177027911497\\
41.8	-3.56679022223473\\
41.9	-3.64471313552099\\
42	-3.72554271329666\\
42.1	-3.80928314591086\\
42.2	-3.89593913136888\\
42.3	-3.98551588752606\\
42.4	-4.07801916487361\\
42.5	-4.1734552599463\\
42.6	-4.27183102938436\\
42.7	-4.37315390468387\\
42.8	-4.47743190767248\\
42.9	-4.58467366674945\\
43	-4.69488843393239\\
43.1	-4.80808610275453\\
43.2	-4.92427722706131\\
43.3	-5.04347304075608\\
43.4	-5.1656854785502\\
43.5	-5.2909271977749\\
43.6	-5.41921160131742\\
43.7	-5.5505528617471\\
43.8	-5.68496594670284\\
43.9	-5.82246664561709\\
44	-5.96307159785766\\
44.1	-6.106798322374\\
44.2	-6.25366524894051\\
44.3	-6.40369175109666\\
44.4	-6.5568981808901\\
44.5	-6.71330590553729\\
44.6	-6.8729373461241\\
44.7	-7.03581601847797\\
44.8	-7.20196657635282\\
44.9	-7.37141485707895\\
45	-7.54418792984062\\
45.1	-7.7203141467573\\
45.2	-7.89982319695737\\
45.3	-8.08274616384774\\
45.4	-8.26911558579855\\
45.5	-8.45896552047888\\
45.6	-8.65233161309852\\
45.7	-8.84925116882984\\
45.8	-9.04976322970645\\
45.9	-9.25390865631804\\
46	-9.46173021464695\\
46.1	-9.67327266841898\\
46.2	-9.88858287737141\\
46.3	-10.1077099018727\\
46.4	-10.3307051143643\\
46.5	-10.5576223181318\\
46.6	-10.7885178739537\\
46.7	-11.0234508352197\\
46.8	-11.262483092158\\
46.9	-11.5056795258599\\
47	-11.7531081728452\\
47.1	-12.004840400968\\
47.2	-12.2609510975225\\
47.3	-12.5215188704725\\
47.4	-12.7866262637926\\
47.5	-13.0563599879763\\
47.6	-13.330811166836\\
47.7	-13.6100756017848\\
47.8	-13.8942540548539\\
47.9	-14.1834525517614\\
48	-14.477782706391\\
48.1	-14.7773620680762\\
48.2	-15.0823144930952\\
48.3	-15.3927705417589\\
48.4	-15.7088679024093\\
48.5	-16.0307518435174\\
48.6	-16.3585756948525\\
48.7	-16.6925013583741\\
48.8	-17.032699849008\\
48.9	-17.3793518647843\\
49	-17.7326483848469\\
49.1	-18.0927912925103\\
49.2	-18.4599940187108\\
49.3	-18.8344821987177\\
49.4	-19.2164943316125\\
49.5	-19.606282427519\\
49.6	-20.0041126214933\\
49.7	-20.4102657248221\\
49.8	-20.8250376735501\\
49.9	-21.248739819396\\
50	-21.681698988585\\
50.1	-22.1242572077801\\
50.2	-22.5767709609723\\
50.3	-23.0396097937747\\
50.4	-23.513154017916\\
50.5	-23.9977911833027\\
50.6	-24.4939108704505\\
50.7	-25.0018972027328\\
50.8	-25.5221182732844\\
50.9	-26.0549114099666\\
51	-26.6005628448151\\
51.1	-27.1592798913082\\
51.2	-27.7311531446659\\
51.3	-28.316105498256\\
51.4	-28.9138239312747\\
51.5	-29.5236691477841\\
51.6	-30.1445574338128\\
51.7	-30.7748089671266\\
51.8	-31.4119580562976\\
51.9	-32.05252476275\\
52	-32.6917561583679\\
52.1	-33.32336178278\\
52.2	-33.9392940447655\\
52.3	-34.5296597733054\\
52.4	-35.0828854057962\\
52.5	-35.5862732169428\\
52.6	-36.0270433657333\\
52.7	-36.3938235870116\\
52.8	-36.678336511112\\
52.9	-36.8768375905835\\
53	-36.9908235088691\\
53.1	-37.0267467481334\\
53.2	-36.9948448401812\\
53.3	-36.9074997534445\\
53.4	-36.7776172933367\\
53.5	-36.6173730682209\\
53.6	-36.437449659303\\
53.7	-36.2467163787607\\
53.8	-36.0522234154155\\
53.9	-35.8593768321597\\
54	-35.6721914928099\\
54.1	-35.4935565474031\\
54.2	-35.3254787443606\\
54.3	-35.1692892672114\\
54.4	-35.025811533194\\
54.5	-34.8954931773629\\
54.6	-34.778507676726\\
54.7	-34.6748314117765\\
54.8	-34.5843014342261\\
54.9	-34.5066583707246\\
55	-34.4415780230913\\
55.1	-34.3886944479192\\
55.2	-34.347616651584\\
55.3	-34.3179405208592\\
55.4	-34.2992572084103\\
55.5	-34.2911588860245\\
55.6	-34.2932425466863\\
55.7	-34.3051123625929\\
55.8	-34.3263809760876\\
55.9	-34.3566700035025\\
56	-34.3956099597122\\
56.1	-34.4428397575987\\
56.2	-34.4980058968583\\
56.3	-34.5607614271988\\
56.4	-34.630764749348\\
56.5	-34.7076783015366\\
56.6	-34.7911671677818\\
56.7	-34.8808976363687\\
56.8	-34.9765357316183\\
56.9	-35.0777457387854\\
57	-35.1841887403205\\
57.1	-35.2955211814658\\
57.2	-35.4113934839561\\
57.3	-35.5314487282994\\
57.4	-35.6553214275397\\
57.5	-35.7826364183902\\
57.6	-35.9130078989732\\
57.7	-36.0460386459627\\
57.8	-36.181319447411\\
57.9	-36.3184287907051\\
58	-36.4569328475811\\
58.1	-36.5963857995746\\
58.2	-36.7363305472318\\
58.3	-36.8762998444069\\
58.4	-37.0158178945776\\
58.5	-37.1544024388339\\
58.6	-37.2915673547642\\
58.7	-37.4268257715809\\
58.8	-37.5596936896192\\
58.9	-37.6896940719516\\
59	-37.8163613530523\\
59.1	-37.9392462850913\\
59.2	-38.0579210179574\\
59.3	-38.1719842861298\\
59.4	-38.2810665559443\\
59.5	-38.3848349725315\\
59.6	-38.4829979385714\\
59.7	-38.5753091583976\\
59.8	-38.6615709917758\\
59.9	-38.7416369819641\\
60	-38.8154134516613\\
60.1	-38.8828600966746\\
60.2	-38.9439895481187\\
60.3	-38.9988659170585\\
60.4	-39.0476023775474\\
60.5	-39.0903578821157\\
60.6	-39.1273331354734\\
60.7	-39.1587659755221\\
60.8	-39.1849263248319\\
60.9	-39.2061108802493\\
61	-39.2226377038937\\
61.1	-39.2348408667682\\
61.2	-39.2430652781847\\
61.3	-39.2476618121094\\
61.4	-39.2489828173566\\
61.5	-39.24737807391\\
61.6	-39.2431912341414\\
61.7	-39.2367567663542\\
61.8	-39.2283973996506\\
61.9	-39.2184220540696\\
62	-39.2071242282537\\
62.1	-39.19478080858\\
62.2	-39.1816512582797\\
62.3	-39.1679771423058\\
62.4	-39.1539819430333\\
62.5	-39.1398711228956\\
62.6	-39.1258323923159\\
62.7	-39.1120361443899\\
62.8	-39.0986360214286\\
62.9	-39.0857695823596\\
63	-39.0735590439239\\
63.1	-39.0621120724585\\
63.2	-39.051522606684\\
63.3	-39.0418716952245\\
63.4	-39.0332283356292\\
63.5	-39.0256503043169\\
63.6	-39.0191849691861\\
63.7	-39.0138700786324\\
63.8	-39.0097345223973\\
63.9	-39.0067990610912\\
64	-39.0050770223763\\
64.1	-39.004574962751\\
64.2	-39.0052932945978\\
64.3	-39.0072268787593\\
64.4	-39.0103655833365\\
64.5	-39.0146948097248\\
64.6	-39.0201959871321\\
64.7	-39.0268470369763\\
64.8	-39.0346228086173\\
64.9	-39.0434954879487\\
65	-39.0534349803203\\
65.1	-39.0644092692584\\
65.2	-39.0763847523631\\
65.3	-39.089326555703\\
65.4	-39.1031988279117\\
65.5	-39.1179650151289\\
65.6	-39.1335881177911\\
65.7	-39.1500309302217\\
65.8	-39.167256263829\\
65.9	-39.1852271546699\\
66	-39.2039070560281\\
66.1	-39.2232600165994\\
66.2	-39.2432508447749\\
66.3	-39.2638452594941\\
66.4	-39.2850100280545\\
66.5	-39.3067130912435\\
66.6	-39.3289236761081\\
66.7	-39.3516123966724\\
66.8	-39.3747513428685\\
66.9	-39.3983141579752\\
67	-39.4222761048064\\
67.1	-39.4466141209527\\
67.2	-39.4713068633366\\
67.3	-39.4963347423891\\
67.4	-39.5216799461635\\
67.5	-39.5473264547179\\
67.6	-39.5732600451322\\
67.7	-39.5994682875429\\
67.8	-39.6259405325968\\
67.9	-39.6526678907678\\
68	-39.679643204\\
68.1	-39.7068610101245\\
68.2	-39.7343175005995\\
68.3	-39.7620104720423\\
68.4	-39.7899392721088\\
68.5	-39.8181047402602\\
68.6	-39.8465091439461\\
68.7	-39.8751561107701\\
68.8	-39.9040505571821\\
68.9	-39.9331986142209\\
69	-39.9626075508697\\
69.1	-39.9922856955126\\
69.2	-40.0222423560184\\
69.3	-40.0524877389182\\
69.4	-40.0830328681523\\
69.5	-40.1138895038013\\
69.6	-40.1450700612333\\
69.7	-40.1765875310303\\
69.8	-40.2084554000445\\
69.9	-40.2406875739152\\
70	-40.2732983013119\\
70.1	-40.306302100182\\
70.2	-40.3397136862033\\
70.3	-40.3735479036522\\
70.4	-40.4078196588356\\
70.5	-40.4425438562259\\
70.6	-40.4777353373951\\
70.7	-40.5134088228366\\
70.8	-40.5495788567104\\
70.9	-40.586259754553\\
71	-40.6234655539502\\
71.1	-40.6612099681618\\
71.2	-40.6995063426581\\
71.3	-40.7383676145364\\
71.4	-40.7778062747331\\
71.5	-40.8178343329724\\
71.6	-40.858463285348\\
71.7	-40.8997040844667\\
71.8	-40.9415671120172\\
71.9	-40.9840621536788\\
72	-41.0271983762542\\
72.1	-41.0709843068835\\
72.2	-41.1154278142575\\
72.3	-41.1605360916709\\
72.4	-41.2063156418204\\
72.5	-41.252772263217\\
72.6	-41.2999110380948\\
72.7	-41.3477363216956\\
72.8	-41.3962517328271\\
72.9	-41.44546014558\\
73	-41.4953636820899\\
73.1	-41.5459637062558\\
73.2	-41.5972608183251\\
73.3	-41.6492548502312\\
73.4	-41.701944861624\\
73.5	-41.755329136499\\
73.6	-41.809405180368\\
73.7	-41.8641697178801\\
73.8	-41.9196186908648\\
73.9	-41.9757472567114\\
74	-42.0325497870628\\
74.1	-42.0900198667679\\
74.2	-42.1481502930623\\
74.3	-42.2069330749466\\
74.4	-42.2663594327419\\
74.5	-42.3264197978149\\
74.6	-42.3871038124418\\
74.7	-42.4484003298359\\
74.8	-42.5102974143171\\
74.9	-42.5727823416489\\
75	-42.6358415995589\\
75.1	-42.6994608884511\\
75.2	-42.7636251223522\\
75.3	-42.8283184301175\\
75.4	-42.8935241569581\\
75.5	-42.9592248662865\\
75.6	-43.0254023419916\\
75.7	-43.0920375911703\\
75.8	-43.159110847363\\
75.9	-43.2266015744161\\
76	-43.2944884709728\\
76.1	-43.3627494757394\\
76.2	-43.4313617735765\\
76.3	-43.5003018024842\\
76.4	-43.569545261634\\
76.5	-43.6390671204799\\
76.6	-43.7088416290856\\
76.7	-43.7788423297669\\
76.8	-43.8490420701226\\
76.9	-43.9194130176139\\
77	-43.9899266757402\\
77.1	-44.0605539019652\\
77.2	-44.1312649274636\\
77.3	-44.202029378823\\
77.4	-44.272816301764\\
77.5	-44.3435941870216\\
77.6	-44.4143309984372\\
77.7	-44.4849942033704\\
77.8	-44.5555508054996\\
77.9	-44.6259673800906\\
78	-44.6962101117622\\
78.1	-44.7662448348359\\
78.2	-44.8360370762752\\
78.3	-44.9055521012276\\
78.4	-44.9747549611982\\
78.5	-45.0436105448125\\
78.6	-45.1120836311355\\
78.7	-45.1801389455278\\
78.8	-45.247741217899\\
78.9	-45.3148552433108\\
79	-45.3814459447975\\
79.1	-45.447478438225\\
79.2	-45.512918099082\\
79.3	-45.577730630922\\
79.4	-45.6418821353132\\
79.5	-45.7053391830228\\
79.6	-45.7680688861514\\
79.7	-45.8300389709514\\
79.8	-45.8912178510136\\
79.9	-45.9515747004953\\
80	-46.011079527008\\
80.1	-46.0697032438742\\
80.2	-46.127417741292\\
80.3	-46.1841959561068\\
80.4	-46.2400119397181\\
80.5	-46.2948409238163\\
80.6	-46.3486593834753\\
80.7	-46.4014450972856\\
80.8	-46.4531772040908\\
80.9	-46.5038362560317\\
81	-46.5534042674605\\
81.1	-46.6018647595277\\
81.2	-46.6492027999825\\
81.3	-46.695405038092\\
81.4	-46.7404597342758\\
81.5	-46.7843567843565\\
81.6	-46.8270877382441\\
81.7	-46.8686458128695\\
81.8	-46.9090258993504\\
81.9	-46.9482245642962\\
82	-46.986240045285\\
82.1	-47.0230722405041\\
82.2	-47.0587226926972\\
82.3	-47.0931945674906\\
82.4	-47.1264926262976\\
82.5	-47.1586231939482\\
82.6	-47.1895941213958\\
82.7	-47.2194147436008\\
82.8	-47.248095833016\\
82.9	-47.2756495489827\\
83	-47.3020893833149\\
83.1	-47.3274301025039\\
83.2	-47.3516876868885\\
83.3	-47.3748792671407\\
83.4	-47.3970230585751\\
83.5	-47.4181382935221\\
83.6	-47.4382451522596\\
83.7	-47.4573646929106\\
83.8	-47.4755187805381\\
83.9	-47.4927300159897\\
84	-47.5090216647282\\
84.1	-47.5244175860007\\
84.2	-47.538942162674\\
84.3	-47.5526202320669\\
84.4	-47.5654770179473\\
84.5	-47.5775380640837\\
84.6	-47.5888291694622\\
84.7	-47.599376325403\\
84.8	-47.6092056548106\\
84.9	-47.6183433536451\\
85	-47.6268156346867\\
85.1	-47.6346486739021\\
85.2	-47.6418685592506\\
85.3	-47.6485012421693\\
85.4	-47.6545724916841\\
85.5	-47.6601078511873\\
85.6	-47.6651325979225\\
85.7	-47.6696717050851\\
85.8	-47.6737498066433\\
85.9	-47.6773911646019\\
86	-47.6806196389925\\
86.1	-47.6834586601286\\
86.2	-47.6859312034637\\
86.3	-47.6880597665528\\
86.4	-47.6898663484221\\
86.5	-47.6913724309045\\
86.6	-47.6925989621382\\
86.7	-47.6935663418567\\
86.8	-47.694294408595\\
86.9	-47.6948024285243\\
87	-47.6951090859412\\
87.1	-47.6952324752075\\
87.2	-47.6951900940797\\
87.3	-47.6949988383106\\
87.4	-47.694674997435\\
87.5	-47.6942342515807\\
87.6	-47.6936916692994\\
87.7	-47.6930617062217\\
87.8	-47.6923582045227\\
87.9	-47.6915943930417\\
88	-47.6907828880255\\
88.1	-47.6899356943925\\
88.2	-47.6890642074145\\
88.3	-47.6881792147931\\
88.4	-47.6872908990351\\
88.5	-47.6864088399852\\
88.6	-47.6855420176564\\
88.7	-47.6846988150496\\
88.8	-47.6838870211136\\
88.9	-47.6831138336564\\
89	-47.6823858622488\\
89.1	-47.6817091310624\\
89.2	-47.6810890815265\\
89.3	-47.6805305749\\
89.4	-47.6800378946212\\
89.5	-47.6796147484429\\
89.6	-47.6792642703468\\
89.7	-47.678989022192\\
89.8	-47.6787909950923\\
89.9	-47.6786716104698\\
90	-47.6786317208877\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-90	-35.2612897960808\\
-89.9	-35.2612502942108\\
-89.8	-35.2611318558113\\
-89.7	-35.2609346825684\\
-89.6	-35.260659110799\\
-89.5	-35.2603056117123\\
-89.4	-35.2598747917708\\
-89.3	-35.2593673931486\\
-89.2	-35.2587842942878\\
-89.1	-35.2581265105391\\
-89	-35.2573951948919\\
-88.9	-35.2565916387767\\
-88.8	-35.255717272943\\
-88.7	-35.2547736683961\\
-88.6	-35.2537625373909\\
-88.5	-35.2526857344652\\
-88.4	-35.2515452575108\\
-88.3	-35.2503432488668\\
-88.2	-35.2490819964196\\
-88.1	-35.2477639347047\\
-88	-35.246391645992\\
-87.9	-35.2449678613372\\
-87.8	-35.2434954615945\\
-87.7	-35.2419774783625\\
-87.6	-35.240417094857\\
-87.5	-35.2388176466872\\
-87.4	-35.2371826225188\\
-87.3	-35.2355156646108\\
-87.2	-35.2338205691951\\
-87.1	-35.2321012866922\\
-87	-35.2303619217329\\
-86.9	-35.2286067329689\\
-86.8	-35.2268401326458\\
-86.7	-35.2250666859271\\
-86.6	-35.2232911099267\\
-86.5	-35.2215182724479\\
-86.4	-35.2197531903841\\
-86.3	-35.2180010277681\\
-86.2	-35.2162670934386\\
-86.1	-35.2145568382987\\
-86	-35.2128758521362\\
-85.9	-35.2112298599774\\
-85.8	-35.209624717946\\
-85.7	-35.2080664085946\\
-85.6	-35.2065610356769\\
-85.5	-35.2051148183308\\
-85.4	-35.2037340846337\\
-85.3	-35.202425264497\\
-85.2	-35.2011948818679\\
-85.1	-35.2000495461912\\
-85	-35.1989959431026\\
-84.9	-35.1980408243054\\
-84.8	-35.1971909965921\\
-84.7	-35.1964533099675\\
-84.6	-35.1958346448277\\
-84.5	-35.1953418981444\\
-84.4	-35.194981968613\\
-84.3	-35.194761740705\\
-84.2	-35.1946880675809\\
-84.1	-35.1947677527974\\
-84	-35.195007530764\\
-83.9	-35.1954140458771\\
-83.8	-35.1959938302809\\
-83.7	-35.1967532801809\\
-83.6	-35.1976986306493\\
-83.5	-35.1988359288533\\
-83.4	-35.2001710056272\\
-83.3	-35.201709445323\\
-83.2	-35.2034565538603\\
-83.1	-35.2054173248931\\
-83	-35.2075964040145\\
-82.9	-35.2099980509228\\
-82.8	-35.2126260994539\\
-82.7	-35.2154839154047\\
-82.6	-35.2185743520557\\
-82.5	-35.2218997033093\\
-82.4	-35.2254616543551\\
-82.3	-35.2292612297846\\
-82.2	-35.233298739064\\
-82.1	-35.2375737192934\\
-82	-35.242084875176\\
-81.9	-35.2468300161272\\
-81.8	-35.2518059904674\\
-81.7	-35.2570086166436\\
-81.6	-35.2624326114433\\
-81.5	-35.2680715151758\\
-81.4	-35.2739176138142\\
-81.3	-35.2799618581096\\
-81.2	-35.2861937797171\\
-81.1	-35.2926014043961\\
-81	-35.2991711623839\\
-80.9	-35.3058877960733\\
-80.8	-35.3127342651752\\
-80.7	-35.3196916495825\\
-80.6	-35.3267390502215\\
-80.5	-35.3338534882183\\
-80.4	-35.3410098027923\\
-80.3	-35.3481805483516\\
-80.2	-35.3553358913505\\
-80.1	-35.3624435075601\\
-80	-35.369468480498\\
-79.9	-35.3763732018673\\
-79.8	-35.3831172749681\\
-79.7	-35.3896574221671\\
-79.6	-35.3959473976271\\
-79.5	-35.4019379066356\\
-79.4	-35.407576533005\\
-79.3	-35.4128076761479\\
-79.2	-35.4175724995636\\
-79.1	-35.4218088926148\\
-79	-35.4254514475818\\
-78.9	-35.4284314541036\\
-78.8	-35.4306769132114\\
-78.7	-35.4321125732344\\
-78.6	-35.4326599899077\\
-78.5	-35.4322376130362\\
-78.4	-35.4307609020342\\
-78.3	-35.4281424726066\\
-78.2	-35.4242922767073\\
-78.1	-35.4191178177383\\
-78	-35.4125244026962\\
-77.9	-35.4044154326737\\
-77.8	-35.3946927327193\\
-77.7	-35.3832569215912\\
-77.6	-35.3700078214086\\
-77.5	-35.3548449065657\\
-77.4	-35.3376677905993\\
-77.3	-35.3183767489362\\
-77.2	-35.2968732746569\\
-77.1	-35.2730606635718\\
-77	-35.2468446240544\\
-76.9	-35.2181339062477\\
-76.8	-35.1868409444352\\
-76.7	-35.1528825056423\\
-76.6	-35.1161803368618\\
-76.5	-35.0766618027725\\
-76.4	-35.0342605054229\\
-76.3	-34.9889168771355\\
-76.2	-34.9405787378667\\
-76.1	-34.8892018084201\\
-76	-34.8347501713285\\
-75.9	-34.7771966718154\\
-75.8	-34.7165232520748\\
-75.7	-34.6527212131123\\
-75.6	-34.5857913995862\\
-75.5	-34.5157443043824\\
-75.4	-34.4426000910915\\
-75.3	-34.3663885340181\\
-75.2	-34.2871488768326\\
-75.1	-34.2049296124379\\
-75	-34.1197881879727\\
-74.9	-34.0317906401469\\
-74.8	-33.9410111671875\\
-74.7	-33.8475316445981\\
-74.6	-33.7514410926537\\
-74.5	-33.6528351040448\\
-74.4	-33.5518152403844\\
-74.3	-33.4484884063539\\
-74.2	-33.3429662101446\\
-74.1	-33.2353643185441\\
-74	-33.1258018145412\\
-73.9	-33.0144005647316\\
-73.8	-32.9012846031046\\
-73.7	-32.7865795369942\\
-73.6	-32.6704119801748\\
-73.5	-32.5529090172149\\
-73.4	-32.4341977023669\\
-73.3	-32.3144045954519\\
-73.2	-32.1936553364158\\
-73.1	-32.0720742595195\\
-73	-31.949784047456\\
-72.9	-31.8269054251254\\
-72.8	-31.7035568922708\\
-72.7	-31.579854493765\\
-72.6	-31.4559116259751\\
-72.5	-31.3318388773627\\
-72.4	-31.2077439012542\\
-72.3	-31.083731318576\\
-72.2	-30.959902648253\\
-72.1	-30.8363562629234\\
-72	-30.7131873676263\\
-71.9	-30.5904879991482\\
-71.8	-30.4683470437814\\
-71.7	-30.3468502713347\\
-71.6	-30.2260803833409\\
-71.5	-30.1061170735239\\
-71.4	-29.9870370987177\\
-71.3	-29.8689143585581\\
-71.2	-29.7518199824081\\
-71.1	-29.6358224221019\\
-71	-29.5209875492369\\
-70.9	-29.4073787558556\\
-70.8	-29.2950570574892\\
-70.7	-29.1840811976471\\
-70.6	-29.0745077529376\\
-70.5	-28.9663912381146\\
-70.4	-28.8597842104237\\
-70.3	-28.7547373727149\\
-70.2	-28.6512996748578\\
-70.1	-28.5495184130644\\
-70	-28.4494393267871\\
-69.9	-28.3511066929065\\
-69.8	-28.254563416978\\
-69.7	-28.1598511213393\\
-69.6	-28.0670102299178\\
-69.5	-27.9760800496068\\
-69.4	-27.8870988480976\\
-69.3	-27.80010392808\\
-69.2	-27.7151316977306\\
-69.1	-27.6322177374231\\
-69	-27.5513968625957\\
-68.9	-27.4727031827163\\
-68.8	-27.3961701562826\\
-68.7	-27.3218306417867\\
-68.6	-27.2497169445682\\
-68.5	-27.1798608594666\\
-68.4	-27.1122937091653\\
-68.3	-27.0470463781047\\
-68.2	-26.9841493418178\\
-68.1	-26.9236326915136\\
-68	-26.8655261537086\\
-67.9	-26.8098591046699\\
-67.8	-26.756660579395\\
-67.7	-26.7059592748162\\
-67.6	-26.6577835468663\\
-67.5	-26.6121614009918\\
-67.4	-26.5691204756434\\
-67.3	-26.5286880182134\\
-67.2	-26.49089085281\\
-67.1	-26.4557553391954\\
-67	-26.4233073221196\\
-66.9	-26.393572070195\\
-66.8	-26.3665742033543\\
-66.7	-26.3423376078209\\
-66.6	-26.3208853374051\\
-66.5	-26.3022394998027\\
-66.4	-26.2864211264318\\
-66.3	-26.2734500241883\\
-66.2	-26.2633446073352\\
-66.1	-26.2561217075553\\
-66	-26.2517963600177\\
-65.9	-26.2503815630915\\
-65.8	-26.2518880091384\\
-65.7	-26.2563237835938\\
-65.6	-26.2636940293111\\
-65.5	-26.2740005729316\\
-65.4	-26.2872415098045\\
-65.3	-26.3034107437827\\
-65.2	-26.3224974780207\\
-65.1	-26.3444856527549\\
-65	-26.3693533259341\\
-64.9	-26.3970719925411\\
-64.8	-26.427605838504\\
-64.7	-26.4609109252894\\
-64.6	-26.4969343016267\\
-64.5	-26.5356130393779\\
-64.4	-26.5768731914049\\
-64.3	-26.6206286704519\\
-64.2	-26.6667800496253\\
-64.1	-26.7152132871123\\
-64	-26.7657983804116\\
-63.9	-26.8183879586573\\
-63.8	-26.8728158256972\\
-63.7	-26.9288954715434\\
-63.6	-26.98641857571\\
-63.5	-27.0451535328634\\
-63.4	-27.1048440391342\\
-63.3	-27.1652077863287\\
-63.2	-27.2259353209832\\
-63.1	-27.2866891354605\\
-63	-27.347103068671\\
-62.9	-27.4067821039065\\
-62.8	-27.465302659867\\
-62.7	-27.522213477208\\
-62.6	-27.5770372055575\\
-62.5	-27.6292727935112\\
-62.4	-27.6783987750731\\
-62.3	-27.7238775288894\\
-62.2	-27.765160560189\\
-62.1	-27.8016948188363\\
-62	-27.8329300203949\\
-61.9	-27.8583268816306\\
-61.8	-27.8773661199016\\
-61.7	-27.8895580010702\\
-61.6	-27.8944521580744\\
-61.5	-27.8916473480964\\
-61.4	-27.8808007768609\\
-61.3	-27.8616365999898\\
-61.2	-27.8339532182844\\
-61.1	-27.797629018773\\
-61	-27.7526262759387\\
-60.9	-27.6989930141214\\
-60.8	-27.6368627360427\\
-60.7	-27.5664520348469\\
-60.6	-27.4880562179554\\
-60.5	-27.4020431705722\\
-60.4	-27.3088457665418\\
-60.3	-27.2089531887022\\
-60.2	-27.1029015472474\\
-60.1	-26.991264183422\\
-60	-26.8746420203918\\
-59.9	-26.7536542785667\\
-59.8	-26.628929815272\\
-59.7	-26.5010992848658\\
-59.6	-26.3707882509871\\
-59.5	-26.2386113222776\\
-59.4	-26.1051673300039\\
-59.3	-25.9710355224741\\
-59.2	-25.8367727177354\\
-59.1	-25.7029113325454\\
-59	-25.5699581910857\\
-58.9	-25.4383940100014\\
-58.8	-25.3086734555969\\
-58.7	-25.1812256728545\\
-58.6	-25.0564551929903\\
-58.5	-24.9347431352942\\
-58.4	-24.8164486290465\\
-58.3	-24.7019103915981\\
-58.2	-24.5914484086696\\
-58.1	-24.4853656722145\\
-58	-24.3839499395354\\
-57.9	-24.2874754846176\\
-57.8	-24.1962048188084\\
-57.7	-24.1103903630036\\
-57.6	-24.0302760574484\\
-57.5	-23.9560988981581\\
-57.4	-23.8880903908514\\
-57.3	-23.8264779141916\\
-57.2	-23.7714859840618\\
-57.1	-23.7233374095186\\
-57	-23.6822543289065\\
-56.9	-23.6484591112605\\
-56.8	-23.6221751033633\\
-56.7	-23.603627196427\\
-56.6	-23.5930421779304\\
-56.5	-23.5906488232106\\
-56.4	-23.5966776673139\\
-56.3	-23.6113603795445\\
-56.2	-23.6349286400249\\
-56.1	-23.6676123880637\\
-56	-23.7096372744821\\
-55.9	-23.7612211022005\\
-55.8	-23.8225689787338\\
-55.7	-23.8938668278015\\
-55.6	-23.9752728116055\\
-55.5	-24.0669060969696\\
-55.4	-24.1688322543861\\
-55.3	-24.2810444075797\\
-55.2	-24.4034390545826\\
-55.1	-24.5357852688535\\
-55	-24.6776857831393\\
-54.9	-24.828528304732\\
-54.8	-24.9874253905757\\
-54.7	-25.1531414631913\\
-54.6	-25.3240062935183\\
-54.5	-25.4978158380302\\
-54.4	-25.671724125348\\
-54.3	-25.8421344274589\\
-54.2	-26.0046045914745\\
-54.1	-26.1537900271849\\
-54	-26.2834571948945\\
-53.9	-26.3866073529647\\
-53.8	-26.4557492704695\\
-53.7	-26.4833435903705\\
-53.6	-26.462405554975\\
-53.5	-26.3871998761101\\
-53.4	-26.2539077543958\\
-53.3	-26.0611183423353\\
-53.2	-25.8100190871435\\
-53.1	-25.5042329198348\\
-53	-25.1493469168081\\
-52.9	-24.7522538236885\\
-52.8	-24.320454417388\\
-52.7	-23.8614442562678\\
-52.6	-23.382255605214\\
-52.5	-22.8891715473847\\
-52.4	-22.3875917068755\\
-52.3	-21.882011514323\\
-52.2	-21.3760749596368\\
-52.1	-20.8726672888212\\
-52	-20.3740234034615\\
-51.9	-19.8818364651854\\
-51.8	-19.3973580208331\\
-51.7	-18.9214856615892\\
-51.6	-18.4548371576876\\
-51.5	-17.9978116540486\\
-51.4	-17.5506393092041\\
-51.3	-17.1134210424794\\
-51.2	-16.6861600500777\\
-51.1	-16.2687866038571\\
-51	-15.8611774429942\\
-50.9	-15.4631708558977\\
-50.8	-15.0745783515544\\
-50.7	-14.6951936460828\\
-50.6	-14.3247995441621\\
-50.5	-13.9631731748895\\
-50.4	-13.6100899445026\\
-50.3	-13.2653264907693\\
-50.2	-12.9286628622824\\
-50.1	-12.5998840973427\\
-50	-12.278781338954\\
-49.9	-11.9651525925506\\
-49.8	-11.6588032096636\\
-49.7	-11.3595461624283\\
-49.6	-11.0672021595202\\
-49.5	-10.7815996429185\\
-49.4	-10.5025746961466\\
-49.3	-10.2299708877916\\
-49.2	-9.96363906875498\\
-49.1	-9.70343713748671\\
-49	-9.44922978417913\\
-48.9	-9.20088822232192\\
-48.8	-8.95828991401006\\
-48.7	-8.72131829382027\\
-48.6	-8.48986249484045\\
-48.5	-8.26381707947508\\
-48.4	-8.04308177689911\\
-48.3	-7.82756122845016\\
-48.2	-7.61716474179543\\
-48.1	-7.41180605436164\\
-48	-7.21140310624605\\
-47.9	-7.01587782262315\\
-47.8	-6.8251559055055\\
-47.7	-6.63916663460002\\
-47.6	-6.45784267691707\\
-47.5	-6.28111990472479\\
-47.4	-6.10893722139832\\
-47.3	-5.94123639468318\\
-47.2	-5.77796189687146\\
-47.1	-5.61906075137835\\
-47	-5.46448238520048\\
-46.9	-5.3141784867353\\
-46.8	-5.16810286844235\\
-46.7	-5.02621133382945\\
-46.6	-4.8884615482514\\
-46.5	-4.75481291301222\\
-46.4	-4.62522644226699\\
-46.3	-4.49966464222225\\
-46.2	-4.37809139213762\\
-46.1	-4.26047182663218\\
-46	-4.14677221880188\\
-45.9	-4.03695986365186\\
-45.8	-3.93100296134816\\
-45.7	-3.82887049978938\\
-45.6	-3.73053213599618\\
-45.5	-3.63595807581113\\
-45.4	-3.54511895139688\\
-45.3	-3.45798569601378\\
-45.2	-3.37452941555236\\
-45.1	-3.29472125628917\\
-45	-3.21853226832913\\
-44.9	-3.14593326419152\\
-44.8	-3.07689467199366\\
-44.7	-3.01138638268426\\
-44.6	-2.94937759077958\\
-44.5	-2.89083662806059\\
-44.4	-2.83573078969884\\
-44.3	-2.78402615229479\\
-44.2	-2.73568738333547\\
-44.1	-2.69067754161099\\
-44	-2.64895786817277\\
-43.9	-2.61048756747308\\
-43.8	-2.5752235783975\\
-43.7	-2.54312033499229\\
-43.6	-2.51412951680003\\
-43.5	-2.48819978885251\\
-43.4	-2.46527653153345\\
-43.3	-2.44530156071865\\
-43.2	-2.42821283883141\\
-43.1	-2.41394417772135\\
-43	-2.40242493458751\\
-42.9	-2.39357970252781\\
-42.8	-2.38732799770821\\
-42.7	-2.38358394561022\\
-42.6	-2.38225596933707\\
-42.5	-2.38324648353635\\
-42.4	-2.38645159813129\\
-42.3	-2.39176083673919\\
-42.2	-2.39905687538881\\
-42.1	-2.40821530791938\\
-42	-2.41910444523818\\
-41.9	-2.43158515641317\\
-41.8	-2.44551076035813\\
-41.7	-2.46072697759917\\
-41.6	-2.47707195225745\\
-41.5	-2.49437635489919\\
-41.4	-2.51246357724073\\
-41.3	-2.5311500297984\\
-41.2	-2.55024555337803\\
-41.1	-2.56955395474768\\
-41	-2.58887367586438\\
-40.9	-2.60799860457666\\
-40.8	-2.62671903275029\\
-40.7	-2.64482276523223\\
-40.6	-2.66209637996586\\
-40.5	-2.67832663591383\\
-40.4	-2.69330202128244\\
-40.3	-2.70681442995942\\
-40.2	-2.71866094920316\\
-40.1	-2.72864573662398\\
-40	-2.7365819595842\\
-39.9	-2.7422937655522\\
-39.8	-2.74561824793494\\
-39.7	-2.74640736874754\\
-39.6	-2.74452979741018\\
-39.5	-2.73987262420899\\
-39.4	-2.73234290768562\\
-39.3	-2.72186901752255\\
-39.2	-2.70840173837526\\
-39.1	-2.69191510548086\\
-39	-2.67240694956177\\
-38.9	-2.64989913627213\\
-38.8	-2.62443749385856\\
-38.7	-2.59609143143363\\
-38.6	-2.56495325887421\\
-38.5	-2.53113722745046\\
-38.4	-2.49477831749562\\
-38.3	-2.45603080543425\\
-38.2	-2.41506664707262\\
-38.1	-2.37207371708739\\
-38	-2.3272539460922\\
-37.9	-2.28082139657165\\
-37.8	-2.23300031748313\\
-37.7	-2.18402321463604\\
-37.6	-2.13412897030386\\
-37.5	-2.08356104116866\\
-37.4	-2.03256575890309\\
-37.3	-1.98139075271107\\
-37.2	-1.93028350819813\\
-37.1	-1.87949007221238\\
-37	-1.82925390893289\\
-36.9	-1.77981490859133\\
-36.8	-1.73140854685677\\
-36.7	-1.6842651901267\\
-36.6	-1.6386095397453\\
-36.5	-1.59466020649258\\
-36.4	-1.55262940551006\\
-36.3	-1.51272276109968\\
-36.2	-1.47513921048968\\
-36.1	-1.44007099564374\\
-36	-1.40770373243534\\
-35.9	-1.37821654695911\\
-35.8	-1.35178226935477\\
-35.7	-1.32856767622677\\
-35.6	-1.30873377351827\\
-35.5	-1.29243611250464\\
-35.4	-1.2798251323852\\
-35.3	-1.27104652375028\\
-35.2	-1.26624160796794\\
-35.1	-1.26554772826062\\
-35	-1.2690986489179\\
-34.9	-1.27702495971442\\
-34.8	-1.28945448316853\\
-34.7	-1.30651268278871\\
-34.6	-1.3283230709122\\
-34.5	-1.35500761514545\\
-34.4	-1.38668714277354\\
-34.3	-1.42348174281746\\
-34.2	-1.46551116568894\\
-34.1	-1.51289522062529\\
-34	-1.56575417128506\\
-33.9	-1.62420913005186\\
-33.8	-1.68838245173152\\
-33.7	-1.7583981274383\\
-33.6	-1.83438217955035\\
-33.5	-1.91646305867391\\
-33.4	-2.00477204358918\\
-33.3	-2.09944364515607\\
-33.2	-2.20061601513394\\
-33.1	-2.30843136080919\\
-33	-2.42303636622404\\
-32.9	-2.5445826206482\\
-32.8	-2.67322705472224\\
-32.7	-2.80913238441067\\
-32.6	-2.95246756251445\\
-32.5	-3.10340823698033\\
-32.4	-3.26213721457478\\
-32.3	-3.42884492761893\\
-32.2	-3.60372990035342\\
-32.1	-3.78699921004457\\
-32	-3.97886893606406\\
-31.9	-4.17956458775514\\
-31.8	-4.38932149878247\\
-31.7	-4.60838517165534\\
-31.6	-4.83701155095624\\
-31.5	-5.0754671971705\\
-31.4	-5.32402932446898\\
-31.3	-5.5829856547963\\
-31.2	-5.85263402645044\\
-31.1	-6.13328167709194\\
-31	-6.42524409762194\\
-30.9	-6.72884332312171\\
-30.8	-7.04440548815728\\
-30.7	-7.37225742385102\\
-30.6	-7.71272201027387\\
-30.5	-8.06611191639893\\
-30.4	-8.43272125698459\\
-30.3	-8.81281456686373\\
-30.2	-9.20661233389136\\
-30.1	-9.61427213914788\\
-30	-10.0358642271331\\
-29.9	-10.4713400769145\\
-29.8	-10.9204922883785\\
-29.7	-11.3829038809339\\
-29.6	-11.857885011012\\
-29.5	-12.344395299924\\
-29.4	-12.8409506711155\\
-29.3	-13.345515199391\\
-29.2	-13.8553814904495\\
-29.1	-14.367048150048\\
-29	-14.876110492866\\
-28.9	-15.3771907792299\\
-28.8	-15.8639456376568\\
-28.7	-16.329197263635\\
-28.6	-16.7652347514343\\
-28.5	-17.1643136978558\\
-28.4	-17.5193394351126\\
-28.3	-17.8246553490196\\
-28.2	-18.0767930238792\\
-28.1	-18.2750095270538\\
-28	-18.4214682360945\\
-27.9	-18.5210126788435\\
-27.8	-18.5805994863541\\
-27.7	-18.6085426090194\\
-27.6	-18.6137425593816\\
-27.5	-18.6050362932688\\
-27.4	-18.5907368746797\\
-27.3	-18.5783702478545\\
-27.2	-18.5745770863106\\
-27.1	-18.5851323333553\\
-27	-18.6150363595524\\
-26.9	-18.668640877664\\
-26.8	-18.7497834572677\\
-26.7	-18.8619132000995\\
-26.6	-19.0081954832928\\
-26.5	-19.1915852226452\\
-26.4	-19.4148554912131\\
-26.3	-19.6805606041473\\
-26.2	-19.9908978711195\\
-26.1	-20.3474064039213\\
-26	-20.7503991096832\\
-25.9	-21.1979595406485\\
-25.8	-21.6842507881401\\
-25.7	-22.1968168406008\\
-25.6	-22.7126541218536\\
-25.5	-23.1934805949514\\
-25.4	-23.5824883434316\\
-25.3	-23.807979568507\\
-25.2	-23.8002837763071\\
-25.1	-23.51975348786\\
-25	-22.9772382660324\\
-24.9	-22.2280167383839\\
-24.8	-21.3451802272302\\
-24.7	-20.3949416840165\\
-24.6	-19.4258133015122\\
-24.5	-18.4687088758448\\
-24.4	-17.5412833314345\\
-24.3	-16.6524724748753\\
-24.2	-15.8059135713285\\
-24.1	-15.0021983371742\\
-24	-14.2402600029949\\
-23.9	-13.5181950669629\\
-23.8	-12.8337372908396\\
-23.7	-12.1845241059497\\
-23.6	-11.5682411445637\\
-23.5	-10.9826960405868\\
-23.4	-10.425851669795\\
-23.3	-9.89583653262945\\
-23.2	-9.39094263157793\\
-23.1	-8.9096168696196\\
-23	-8.45044944935936\\
-22.9	-8.01216125137605\\
-22.8	-7.59359128574856\\
-22.7	-7.19368479103192\\
-22.6	-6.81148225197198\\
-22.5	-6.44610943325127\\
-22.4	-6.0967684293594\\
-22.3	-5.76272967905389\\
-22.2	-5.44332486806752\\
-22.1	-5.13794063446029\\
-22	-4.84601299051215\\
-21.9	-4.56702237925345\\
-21.8	-4.30048929021839\\
-21.7	-4.04597036637047\\
-21.6	-3.80305494159224\\
-21.5	-3.57136195521621\\
-21.4	-3.35053719658976\\
-21.3	-3.14025083852946\\
-21.2	-2.94019522371712\\
-21.1	-2.75008287265693\\
-21	-2.56964468579453\\
-20.9	-2.39862831585855\\
-20.8	-2.23679668948079\\
-20.7	-2.08392665973871\\
-20.6	-1.93980777349952\\
-20.5	-1.80424113937221\\
-20.4	-1.67703838373705\\
-20.3	-1.55802068375795\\
-20.2	-1.44701786752155\\
-20.1	-1.34386757251922\\
-20	-1.24841445461572\\
-19.9	-1.1605094404529\\
-19.8	-1.08000901693865\\
-19.7	-1.00677455208266\\
-19.6	-0.940671641979975\\
-19.5	-0.881569479219846\\
-19.4	-0.829340238424753\\
-19.3	-0.783858475012319\\
-19.2	-0.745000533630785\\
-19.1	-0.712643963056953\\
-19	-0.686666934671877\\
-18.9	-0.666947661954061\\
-18.8	-0.653363818760767\\
-18.7	-0.645791954514294\\
-18.6	-0.644106904781252\\
-18.5	-0.648181196137854\\
-18.4	-0.657884444663246\\
-18.3	-0.673082747905037\\
-18.2	-0.693638070726894\\
-18.1	-0.71940762608643\\
-18	-0.750243252511887\\
-17.9	-0.785990790856668\\
-17.8	-0.826489463817408\\
-17.7	-0.871571262709362\\
-17.6	-0.921060347102227\\
-17.5	-0.974772464127837\\
-17.4	-1.03251439556899\\
-17.3	-1.09408344220988\\
-17.2	-1.15926695634912\\
-17.1	-1.22784193481011\\
-17	-1.29957468618481\\
-16.9	-1.37422058735457\\
-16.8	-1.45152394547118\\
-16.7	-1.53121798246498\\
-16.6	-1.61302495966979\\
-16.5	-1.69665646020412\\
-16.4	-1.78181384620087\\
-16.3	-1.86818890670829\\
-16.2	-1.95546470997572\\
-16.1	-2.04331667078234\\
-16	-2.13141383939279\\
-15.9	-2.21942041359517\\
-15.8	-2.30699746911689\\
-15.7	-2.39380489661744\\
-15.6	-2.47950352559623\\
-15.5	-2.56375740719548\\
-15.4	-2.64623621937306\\
-15.3	-2.72661774970471\\
-15.2	-2.80459040364656\\
-15.1	-2.87985567998079\\
-15	-2.95213055091038\\
-14.9	-3.02114968234674\\
-14.8	-3.08666743073391\\
-14.7	-3.14845955652177\\
-14.6	-3.20632460120284\\
-14.5	-3.2600848845246\\
-14.4	-3.30958709072872\\
-14.3	-3.35470242689953\\
-14.2	-3.39532635201318\\
-14.1	-3.431377891237\\
-14	-3.46279856556362\\
-13.9	-3.48955098112476\\
-13.8	-3.51161713475221\\
-13.7	-3.52899650192531\\
-13.6	-3.54170397973329\\
-13.5	-3.54976776066622\\
-13.4	-3.55322721291303\\
-13.3	-3.55213083956227\\
-13.2	-3.54653438300014\\
-13.1	-3.53649913232822\\
-13	-3.52209048129897\\
-12.9	-3.5033767726451\\
-12.8	-3.48042845230861\\
-12.7	-3.45331754448134\\
-12.6	-3.4221174460256\\
-12.5	-3.38690302717226\\
-12.4	-3.34775101475399\\
-12.3	-3.30474062492352\\
-12.2	-3.25795440457268\\
-12.1	-3.20747923469559\\
-12	-3.15340744485688\\
-11.9	-3.09583798580925\\
-11.8	-3.03487760716505\\
-11.7	-2.97064198881469\\
-11.6	-2.90325677838194\\
-11.5	-2.83285849222766\\
-11.4	-2.75959524411098\\
-11.3	-2.68362727328238\\
-11.2	-2.60512725216928\\
-11.1	-2.52428036254239\\
-11	-2.44128413773748\\
-10.9	-2.35634807678307\\
-10.8	-2.26969304381636\\
-10.7	-2.18155047267917\\
-10.6	-2.09216140186409\\
-10.5	-2.00177536889486\\
-10.4	-1.9106491957259\\
-10.3	-1.81904569785697\\
-10.2	-1.72723234967646\\
-10.1	-1.63547993721936\\
-10	-1.54406122724307\\
-9.89999999999999	-1.45324967850075\\
-9.8	-1.36331821754651\\
-9.69999999999999	-1.27453809755764\\
-9.59999999999999	-1.18717785470222\\
-9.5	-1.1015023726874\\
-9.39999999999999	-1.01777206243732\\
-9.3	-0.936242160475529\\
-9.19999999999999	-0.85716214660083\\
-9.09999999999999	-0.780775278892534\\
-9	-0.707318241977159\\
-8.89999999999999	-0.637020902830705\\
-8.8	-0.570106167155269\\
-8.69999999999999	-0.506789928521817\\
-8.59999999999999	-0.447281101969826\\
-8.5	-0.391781733550387\\
-8.39999999999999	-0.34048717734564\\
-8.3	-0.293586331744593\\
-8.19999999999999	-0.251261927160214\\
-8.09999999999999	-0.213690857894819\\
-8	-0.181044551463742\\
-7.89999999999999	-0.153489369342457\\
-7.8	-0.131187033783112\\
-7.69999999999999	-0.114295076033572\\
-7.59999999999999	-0.102967301969747\\
-7.5	-0.097354271808025\\
-7.39999999999999	-0.0976037911916553\\
-7.3	-0.103861411536908\\
-7.19999999999999	-0.116270938079554\\
-7.09999999999999	-0.134974944578506\\
-7	-0.160115294112096\\
-6.89999999999999	-0.191833665845407\\
-6.8	-0.230272088056781\\
-6.69999999999999	-0.275573478091873\\
-6.59999999999999	-0.327882190267068\\
-6.5	-0.387344573075956\\
-6.39999999999999	-0.454109537364792\\
-6.3	-0.528329137440651\\
-6.19999999999999	-0.61015916736146\\
-6.09999999999999	-0.699759774932891\\
-6	-0.797296096206201\\
-5.89999999999999	-0.902938913532805\\
-5.8	-1.01686534048691\\
-5.69999999999999	-1.13925953721421\\
-5.59999999999999	-1.27031345999744\\
-5.5	-1.41022764904323\\
-5.39999999999999	-1.55921205867501\\
-5.3	-1.71748693424921\\
-5.19999999999999	-1.88528374017091\\
-5.09999999999999	-2.06284614333508\\
-5	-2.25043105611455\\
-4.89999999999999	-2.4483097425839\\
-4.8	-2.65676899092023\\
-4.69999999999999	-2.87611235372374\\
-4.59999999999999	-3.10666145617427\\
-4.5	-3.34875736923934\\
-4.39999999999999	-3.60276204122544\\
-4.3	-3.8690597753494\\
-4.19999999999999	-4.14805873303688\\
-4.09999999999999	-4.44019243141495\\
-4	-4.74592118768499\\
-3.89999999999999	-5.06573344095282\\
-3.8	-5.40014685117361\\
-3.69999999999999	-5.74970903164357\\
-3.59999999999999	-6.11499771104181\\
-3.5	-6.49662003651634\\
-3.39999999999999	-6.89521061104829\\
-3.3	-7.31142769278447\\
-3.19999999999999	-7.74594675230425\\
-3.09999999999999	-8.19945025973595\\
-3	-8.67261212158769\\
-2.89999999999999	-9.16607455950568\\
-2.8	-9.68041435891153\\
-2.69999999999999	-10.2160942417275\\
-2.59999999999999	-10.773393559275\\
-2.5	-11.3523105106611\\
-2.39999999999999	-11.9524257153104\\
-2.3	-12.5727144940371\\
-2.19999999999999	-13.2112934579593\\
-2.09999999999999	-13.8650878244093\\
-2	-14.5294129527461\\
-1.89999999999999	-15.1974833082845\\
-1.8	-15.8599036204617\\
-1.69999999999999	-16.5042692877081\\
-1.59999999999999	-17.1151037675641\\
-1.5	-17.6744539560786\\
-1.39999999999999	-18.1634573470137\\
-1.3	-18.5649548782439\\
-1.19999999999999	-18.8667019582458\\
-1.09999999999999	-19.0641517183556\\
-1	-19.1616400605372\\
-0.899999999999991	-19.1714103747249\\
-0.799999999999997	-19.1109411040391\\
-0.699999999999989	-18.999718448052\\
-0.599999999999994	-18.8565234157656\\
-0.5	-18.6977438747642\\
-0.399999999999991	-18.5366784206593\\
-0.299999999999997	-18.3835287449433\\
-0.199999999999989	-18.2457516774641\\
-0.0999999999999943	-18.1285298318395\\
0	-18.0352215281043\\
0.0999999999999943	-17.9677255736375\\
0.199999999999989	-17.9267400479378\\
0.299999999999997	-17.9119150365631\\
0.399999999999991	-17.9219070466613\\
0.5	-17.9543449789978\\
0.599999999999994	-18.0057191065896\\
0.699999999999989	-18.0712093283378\\
0.799999999999997	-18.1444803402214\\
0.899999999999991	-18.217491983872\\
1	-18.2804032417878\\
1.09999999999999	-18.3216822469124\\
1.19999999999999	-18.3285547264798\\
1.3	-18.2878982117317\\
1.39999999999999	-18.1875853530559\\
1.5	-18.0180935427273\\
1.59999999999999	-17.7739968436202\\
1.69999999999999	-17.4548726708283\\
1.8	-17.0652969442333\\
1.89999999999999	-16.6139295907631\\
2	-16.1120194586776\\
2.09999999999999	-15.571796898719\\
2.19999999999999	-15.0051371582129\\
2.3	-14.4226763434321\\
2.39999999999999	-13.8333764606859\\
2.5	-13.2444333257046\\
2.59999999999999	-12.6613972634116\\
2.69999999999999	-12.0883977107027\\
2.8	-11.5283979663665\\
2.89999999999999	-10.9834380695383\\
3	-10.4548463505306\\
3.09999999999999	-9.94341390512433\\
3.19999999999999	-9.44953346290371\\
3.3	-8.97330726480348\\
3.39999999999999	-8.51462943547855\\
3.5	-8.07324808439513\\
3.59999999999999	-7.64881165869863\\
3.69999999999999	-7.24090324809738\\
3.8	-6.84906576941986\\
3.89999999999999	-6.47282029821504\\
4	-6.11167927893453\\
4.09999999999999	-5.76515592381132\\
4.19999999999999	-5.43277078561981\\
4.3	-5.1140562421799\\
4.39999999999999	-4.80855944377041\\
4.5	-4.51584413443095\\
4.59999999999999	-4.23549165320831\\
4.69999999999999	-3.96710134300935\\
4.8	-3.71029053620562\\
4.89999999999999	-3.46469424245888\\
5	-3.22996463163646\\
5.09999999999999	-3.00577038034459\\
5.19999999999999	-2.79179593242516\\
5.3	-2.58774071018175\\
5.39999999999999	-2.39331830295566\\
5.5	-2.20825565210002\\
5.59999999999999	-2.032292245755\\
5.69999999999999	-1.86517933262305\\
5.8	-1.70667916082614\\
5.89999999999999	-1.55656424562074\\
6	-1.4146166680521\\
6.09999999999999	-1.28062740539428\\
6.19999999999999	-1.15439569332897\\
6.3	-1.03572841918268\\
6.39999999999999	-0.924439545098124\\
6.5	-0.820349559715784\\
6.59999999999999	-0.723284956747468\\
6.69999999999999	-0.633077738705699\\
6.8	-0.549564943992351\\
6.89999999999999	-0.472588195528405\\
7	-0.401993269113836\\
7.09999999999999	-0.337629679733133\\
7.19999999999999	-0.279350284060007\\
7.3	-0.227010897461775\\
7.39999999999999	-0.180469923853983\\
7.5	-0.139587996808465\\
7.59999999999999	-0.104227630371058\\
7.69999999999999	-0.0742528780975931\\
7.8	-0.0495289988695011\\
7.89999999999999	-0.0299221281025465\\
8	-0.0152989530158626\\
8.09999999999999	-0.00552639068445134\\
8.19999999999999	-0.000471267658514398\\
8.3	0\\
8.39999999999999	-0.00397827266312487\\
8.5	-0.0122707172348617\\
8.59999999999999	-0.0247405871572465\\
8.69999999999999	-0.0412494296803532\\
8.8	-0.0616567539477402\\
8.89999999999999	-0.0858196948009071\\
9	-0.113592672111691\\
9.09999999999999	-0.144827045718257\\
9.19999999999999	-0.179370766358762\\
9.3	-0.217068023373686\\
9.39999999999999	-0.25775889039129\\
9.5	-0.301278970727744\\
9.59999999999999	-0.347459044830614\\
9.69999999999999	-0.396124722778296\\
9.8	-0.447096105621548\\
9.89999999999999	-0.500187460219598\\
10	-0.555206913180201\\
10.1	-0.611956170554843\\
10.2	-0.670230271056779\\
10.3	-0.729817381741614\\
10.4	-0.790498646293079\\
10.5	-0.852048097254502\\
10.6	-0.914232644692988\\
10.7	-0.976812154821998\\
10.8	-1.03953963296749\\
10.9	-1.10216152586296\\
11	-1.16441815850573\\
11.1	-1.22604432059984\\
11.2	-1.28677001684457\\
11.3	-1.34632139389507\\
11.4	-1.40442185462713\\
11.5	-1.46079336730018\\
11.6	-1.5151579732781\\
11.7	-1.56723949212419\\
11.8	-1.61676541716922\\
11.9	-1.66346898816099\\
12	-1.70709142050685\\
12.1	-1.74738426316006\\
12.2	-1.78411184969138\\
12.3	-1.81705379990664\\
12.4	-1.84600752294346\\
12.5	-1.87079066755316\\
12.6	-1.89124346168212\\
12.7	-1.90723088190007\\
12.8	-1.91864459398381\\
12.9	-1.92540460923409\\
13	-1.92746060691288\\
13.1	-1.92479288139745\\
13.2	-1.9174128829515\\
13.3	-1.90536333294284\\
13.4	-1.88871790730351\\
13.5	-1.86758049535406\\
13.6	-1.84208405409723\\
13.7	-1.81238909004899\\
13.8	-1.77868181102049\\
13.9	-1.74117199852115\\
14	-1.70009065730461\\
14.1	-1.65568750188061\\
14.2	-1.60822834058998\\
14.3	-1.5579924162637\\
14.4	-1.50526975885801\\
14.5	-1.4503586001651\\
14.6	-1.3935628941782\\
14.7	-1.33518997938966\\
14.8	-1.27554841165058\\
14.9	-1.21494598860166\\
15	-1.15368797941889\\
15.1	-1.09207556695117\\
15.2	-1.03040450343424\\
15.3	-0.968963975950474\\
15.4	-0.908035673706586\\
15.5	-0.847893046013979\\
15.6	-0.788800737525516\\
15.7	-0.731014185732342\\
15.8	-0.674779364857088\\
15.9	-0.620332659990639\\
16	-0.567900855503442\\
16.1	-0.517701222316119\\
16.2	-0.469941689445159\\
16.3	-0.424821086265016\\
16.4	-0.382529443075766\\
16.5	-0.343248338778086\\
16.6	-0.307151285685692\\
16.7	-0.274404142713496\\
16.8	-0.245165549340059\\
16.9	-0.219587373835457\\
17	-0.1978151702589\\
17.1	-0.179988639656228\\
17.2	-0.166242091723941\\
17.3	-0.156704903953844\\
17.4	-0.151501975933803\\
17.5	-0.150754177060616\\
17.6	-0.154578786426113\\
17.7	-0.163089924074099\\
17.8	-0.176398973200336\\
17.9	-0.194614993187317\\
18	-0.217845123636467\\
18.1	-0.246194979789263\\
18.2	-0.279769039920933\\
18.3	-0.31867102545137\\
18.4	-0.36300427465284\\
18.5	-0.412872110946135\\
18.6	-0.468378206871292\\
18.7	-0.529626944897561\\
18.8	-0.596723776303437\\
18.9	-0.66977557941377\\
19	-0.748891018527541\\
19.1	-0.834180904909811\\
19.2	-0.92575856125397\\
19.3	-1.02374019104574\\
19.4	-1.12824525427928\\
19.5	-1.23939685098462\\
19.6	-1.35732211402447\\
19.7	-1.48215261260248\\
19.8	-1.61402476789015\\
19.9	-1.75308028211978\\
20	-1.89946658239713\\
20.1	-2.05333728034962\\
20.2	-2.2148526485288\\
20.3	-2.38418011421052\\
20.4	-2.56149477085979\\
20.5	-2.74697990701458\\
20.6	-2.94082755165612\\
20.7	-3.1432390342156\\
20.8	-3.35442555614905\\
20.9	-3.57460876940278\\
21	-3.80402135496958\\
21.1	-4.04290759194554\\
21.2	-4.29152390383445\\
21.3	-4.55013936403938\\
21.4	-4.81903613618261\\
21.5	-5.09850981663537\\
21.6	-5.38886963581449\\
21.7	-5.6904384606113\\
21.8	-6.00355252170189\\
21.9	-6.32856076507084\\
22	-6.66582369503885\\
22.1	-7.01571153405472\\
22.2	-7.37860146941263\\
22.3	-7.75487368491846\\
22.4	-8.14490578132455\\
22.5	-8.54906506679817\\
22.6	-8.96769804022174\\
22.7	-9.40111618705986\\
22.8	-9.84957695080968\\
22.9	-10.3132584250505\\
23	-10.7922259293517\\
23.1	-11.2863881967943\\
23.2	-11.7954404472113\\
23.3	-12.3187912323509\\
23.4	-12.855469785791\\
23.5	-13.4040109998927\\
23.6	-13.9623166039229\\
23.7	-14.5274944337741\\
23.8	-15.095683963833\\
23.9	-15.6618867398614\\
24	-16.219835762192\\
24.1	-16.7619571862107\\
24.2	-17.2794959716759\\
24.3	-17.7628832788826\\
24.4	-18.2024007769082\\
24.5	-18.5891305009174\\
24.6	-18.9160710101378\\
24.7	-19.1791879656678\\
24.8	-19.3781161616574\\
24.9	-19.5162959426441\\
25	-19.600500525796\\
25.1	-19.6399073644282\\
25.2	-19.6449843439219\\
25.3	-19.6264560780689\\
25.4	-19.5945202663203\\
25.5	-19.5583674691613\\
25.6	-19.5259715231934\\
25.7	-19.5040777563226\\
25.8	-19.4983122042545\\
25.9	-19.5133496982452\\
26	-19.5530981503262\\
26.1	-19.6208731809194\\
26.2	-19.7195488775763\\
26.3	-19.8516769297429\\
26.4	-20.0195684243665\\
26.5	-20.2253308096008\\
26.6	-20.4708469110799\\
26.7	-20.7576725298734\\
26.8	-21.0868121759927\\
26.9	-21.4583061013769\\
27	-21.8705233481943\\
27.1	-22.3190067556109\\
27.2	-22.7946757391542\\
27.3	-23.2812293225547\\
27.4	-23.7518815689151\\
27.5	-24.1664261969434\\
27.6	-24.4712901895821\\
27.7	-24.6067720818912\\
27.8	-24.5236779746477\\
27.9	-24.2031497537017\\
28	-23.6655547094201\\
28.1	-22.9606684767125\\
28.2	-22.1476868808001\\
28.3	-21.2790414479048\\
28.4	-20.3936554989922\\
28.5	-19.5171567985464\\
28.6	-18.6648856851637\\
28.7	-17.8451441492254\\
28.8	-17.0617572491702\\
28.9	-16.315842568091\\
29	-15.6069524745435\\
29.1	-14.9337834967696\\
29.2	-14.2946057755412\\
29.3	-13.6875175201243\\
29.4	-13.1105920770744\\
29.5	-12.5619598580268\\
29.6	-12.0398511258736\\
29.7	-11.5426155229341\\
29.8	-11.068728008511\\
29.9	-10.616787072961\\
30	-10.185508774588\\
30.1	-9.77371872731876\\
30.2	-9.38034329949334\\
30.3	-9.0044007533859\\
30.4	-8.64499273115317\\
30.5	-8.30129629632238\\
30.6	-7.9725566219357\\
30.7	-7.65808034701182\\
30.8	-7.35722958346286\\
30.9	-7.06941653444752\\
31	-6.79409867514743\\
31.1	-6.53077444362199\\
31.2	-6.27897938993403\\
31.3	-6.0382827344072\\
31.4	-5.80828428960697\\
31.5	-5.58861170479152\\
31.6	-5.3789179957691\\
31.7	-5.17887932711503\\
31.8	-4.98819301742921\\
31.9	-4.80657574170517\\
32	-4.63376190792254\\
32.1	-4.46950218767776\\
32.2	-4.31356218305058\\
32.3	-4.1657212139991\\
32.4	-4.02577121240785\\
32.5	-3.89351571051389\\
32.6	-3.76876891282935\\
32.7	-3.65135484189304\\
32.8	-3.54110654923779\\
32.9	-3.43786538387717\\
33	-3.34148031141006\\
33.1	-3.25180727753196\\
33.2	-3.16870861033988\\
33.3	-3.09205245633526\\
33.4	-3.02171224547833\\
33.5	-2.95756618103426\\
33.6	-2.89949675028743\\
33.7	-2.84739025248903\\
33.8	-2.8011363406547\\
33.9	-2.76062757404586\\
34	-2.72575897835835\\
34.1	-2.69642761080917\\
34.2	-2.67253212746104\\
34.3	-2.65397235026138\\
34.4	-2.64064883140032\\
34.5	-2.63246241271861\\
34.6	-2.62931377802442\\
34.7	-2.63110299631551\\
34.8	-2.63772905405527\\
34.9	-2.64908937482599\\
35	-2.66507932488741\\
35.1	-2.68559170341229\\
35.2	-2.71051621646346\\
35.3	-2.73973893412879\\
35.4	-2.77314173065353\\
35.5	-2.8106017079167\\
35.6	-2.85199060320248\\
35.7	-2.89717418293299\\
35.8	-2.94601162486978\\
35.9	-2.99835489227131\\
36	-3.0540481046247\\
36.1	-3.11292691086293\\
36.2	-3.17481787243935\\
36.3	-3.2395378652608\\
36.4	-3.30689351127327\\
36.5	-3.37668065243274\\
36.6	-3.44868388185035\\
36.7	-3.52267614903089\\
36.8	-3.59841845826399\\
36.9	-3.67565968129275\\
37	-3.75413650726744\\
37.1	-3.8335735545565\\
37.2	-3.91368367007483\\
37.3	-3.99416844221479\\
37.4	-4.07471895302813\\
37.5	-4.15501679379338\\
37.6	-4.23473536530375\\
37.7	-4.31354147993616\\
37.8	-4.39109727666197\\
37.9	-4.46706245255366\\
38	-4.54109680503755\\
38.1	-4.61286306827213\\
38.2	-4.68203001486409\\
38.3	-4.74827578109972\\
38.4	-4.8112913605513\\
38.5	-4.87078419804751\\
38.6	-4.92648180441163\\
38.7	-4.97813530296674\\
38.8	-5.02552281246132\\
38.9	-5.06845256856094\\
39	-5.10676568796898\\
39.1	-5.1403384859011\\
39.2	-5.16908426902769\\
39.3	-5.19295454173423\\
39.4	-5.21193958288985\\
39.5	-5.22606837220262\\
39.6	-5.23540786839243\\
39.7	-5.24006166442715\\
39.8	-5.24016806655822\\
39.9	-5.23589766260791\\
40	-5.22745045990311\\
40.1	-5.21505268374295\\
40.2	-5.19895333302169\\
40.3	-5.17942059065485\\
40.4	-5.15673818315194\\
40.5	-5.1312017766759\\
40.6	-5.10311548703048\\
40.7	-5.07278856911255\\
40.8	-5.04053233834337\\
40.9	-5.00665736327459\\
41	-4.97147095565327\\
41.1	-4.93527497228211\\
41.2	-4.89836393242269\\
41.3	-4.86102344550296\\
41.4	-4.82352893661185\\
41.5	-4.78614465168191\\
41.6	-4.74912292027829\\
41.7	-4.71270365137217\\
41.8	-4.67711403617985\\
41.9	-4.64256843188827\\
42	-4.60926840064747\\
42.1	-4.57740287939604\\
42.2	-4.54714845771308\\
42.3	-4.51866974280795\\
42.4	-4.49211979283466\\
42.5	-4.46764060184951\\
42.6	-4.44536362183655\\
42.7	-4.42541030924682\\
42.8	-4.4078926853929\\
42.9	-4.39291390178371\\
43	-4.38056880306171\\
43.1	-4.37094448160977\\
43.2	-4.36412081913214\\
43.3	-4.36017101158722\\
43.4	-4.35916207477261\\
43.5	-4.36115532864542\\
43.6	-4.36620685911725\\
43.7	-4.3743679566078\\
43.8	-4.38568553108618\\
43.9	-4.40020250368815\\
44	-4.41795817528243\\
44.1	-4.43898857258071\\
44.2	-4.46332677255368\\
44.3	-4.49100320603861\\
44.4	-4.52204594150936\\
44.5	-4.55648095003463\\
44.6	-4.59433235248083\\
44.7	-4.6356226500251\\
44.8	-4.68037293903917\\
44.9	-4.72860311138562\\
45	-4.78033204114109\\
45.1	-4.8355777587258\\
45.2	-4.89435761337933\\
45.3	-4.95668842487882\\
45.4	-5.02258662535064\\
45.5	-5.09206839197982\\
45.6	-5.16514977137427\\
45.7	-5.24184679629404\\
45.8	-5.32217559540977\\
45.9	-5.40615249670843\\
46	-5.49379412512114\\
46.1	-5.58511749490365\\
46.2	-5.68014009725878\\
46.3	-5.77887998364855\\
46.4	-5.88135584520403\\
46.5	-5.98758708860105\\
46.6	-6.09759390873134\\
46.7	-6.21139735845907\\
46.8	-6.32901941571362\\
46.9	-6.45048304812944\\
47	-6.57581227540189\\
47.1	-6.7050322294844\\
47.2	-6.83816921270677\\
47.3	-6.97525075384366\\
47.4	-7.11630566210933\\
47.5	-7.26136407899404\\
47.6	-7.41045752779203\\
47.7	-7.56361896059569\\
47.8	-7.72088280244645\\
47.9	-7.8822849922365\\
48	-8.04786301984474\\
48.1	-8.21765595886277\\
48.2	-8.39170449411979\\
48.3	-8.5700509430434\\
48.4	-8.75273926969378\\
48.5	-8.93981509007725\\
48.6	-9.13132566707115\\
48.7	-9.32731989297556\\
48.8	-9.52784825733264\\
48.9	-9.73296279721753\\
49	-9.94271702668978\\
49.1	-10.1571658414913\\
49.2	-10.3763653943659\\
49.3	-10.6003729355433\\
49.4	-10.8292466119488\\
49.5	-11.0630452175488\\
49.6	-11.3018278858919\\
49.7	-11.5456537143163\\
49.8	-11.794581307439\\
49.9	-12.0486682253638\\
50	-12.3079703195113\\
50.1	-12.5725409360125\\
50.2	-12.8424299631847\\
50.3	-13.1176826956416\\
50.4	-13.3983384830461\\
50.5	-13.6844291263254\\
50.6	-13.9759769783163\\
50.7	-14.2729926992794\\
50.8	-14.5754726105594\\
50.9	-14.8833955819997\\
51	-15.1967193807567\\
51.1	-15.5153764013174\\
51.2	-15.8392686894093\\
51.3	-16.1682621670856\\
51.4	-16.5021799639622\\
51.5	-16.8407947623967\\
51.6	-17.1838200751075\\
51.7	-17.5309003960873\\
51.8	-17.8816002045618\\
51.9	-18.2353918633127\\
52	-18.5916425443038\\
52.1	-18.949600444396\\
52.2	-19.3083807302457\\
52.3	-19.6669518807427\\
52.4	-20.0241233796279\\
52.5	-20.3785360436478\\
52.6	-20.7286566319506\\
52.7	-21.0727787289282\\
52.8	-21.4090321573466\\
52.9	-21.7354032645241\\
53	-22.049768211366\\
53.1	-22.349940757312\\
53.2	-22.6337348792378\\
53.3	-22.8990408751831\\
53.4	-23.1439115053406\\
53.5	-23.366652503977\\
53.6	-23.5659099049909\\
53.7	-23.7407455820799\\
53.8	-23.890692655872\\
53.9	-24.0157841566661\\
54	-24.1165513693063\\
54.1	-24.1939920678214\\
54.2	-24.2495125846439\\
54.3	-24.284850579107\\
54.4	-24.301986949567\\
54.5	-24.3030554321482\\
54.6	-24.2902572728887\\
54.7	-24.2657864095414\\
54.8	-24.2317683743334\\
54.9	-24.1902140636031\\
55	-24.1429878867812\\
55.1	-24.091788709915\\
55.2	-24.0381414227313\\
55.3	-23.983396783198\\
55.4	-23.9287373038776\\
55.5	-23.8751872218129\\
55.6	-23.8236249443395\\
55.7	-23.7747967221375\\
55.8	-23.7293306290182\\
55.9	-23.6877502064257\\
56	-23.6504873539789\\
56.1	-23.6178942183059\\
56.2	-23.5902539577208\\
56.3	-23.567790348243\\
56.4	-23.5506762551955\\
56.5	-23.5390410313852\\
56.6	-23.5329769236741\\
56.7	-23.5325445793493\\
56.8	-23.537777745742\\
56.9	-23.5486872537155\\
57	-23.5652643698716\\
57.1	-23.5874835949935\\
57.2	-23.615304978236\\
57.3	-23.6486760085353\\
57.4	-23.6875331369793\\
57.5	-23.7318029767133\\
57.6	-23.7814032204351\\
57.7	-23.8362433097324\\
57.8	-23.8962248854165\\
57.9	-23.9612420435997\\
58	-24.0311814185051\\
58.1	-24.1059221098616\\
58.2	-24.1853354701687\\
58.3	-24.2692847651072\\
58.4	-24.3576247188833\\
58.5	-24.4502009553094\\
58.6	-24.5468493449595\\
58.7	-24.6473952687647\\
58.8	-24.7516528089651\\
58.9	-24.8594238794161\\
59	-24.9704973088759\\
59.1	-25.0846478930925\\
59.2	-25.2016354342805\\
59.3	-25.3212037899151\\
59.4	-25.4430799566676\\
59.5	-25.5669732196946\\
59.6	-25.692574402299\\
59.7	-25.8195552560468\\
59.8	-25.9475680365517\\
59.9	-26.076245315038\\
60	-26.2052000801062\\
60.1	-26.3340261873692\\
60.2	-26.4622992162762\\
60.3	-26.5895777928631\\
60.4	-26.7154054336837\\
60.5	-26.8393129591305\\
60.6	-26.960821513137\\
60.7	-27.0794462104042\\
60.8	-27.1947004116202\\
60.9	-27.3061006017943\\
61	-27.4131718174109\\
61.1	-27.5154535357863\\
61.2	-27.6125059064742\\
61.3	-27.7039161720658\\
61.4	-27.7893050968887\\
61.5	-27.8683331997679\\
61.6	-27.9407065738949\\
61.7	-28.0061820752575\\
61.8	-28.0645716725151\\
61.9	-28.115745776098\\
62	-28.1596354018204\\
62.1	-28.1962330723065\\
62.2	-28.2255924147654\\
62.3	-28.2478264720357\\
62.4	-28.2631048009251\\
62.5	-28.2716494833744\\
62.6	-28.2737302182643\\
62.7	-28.2696586920753\\
62.8	-28.259782443753\\
62.9	-28.2444784429184\\
63	-28.2241465920696\\
63.1	-28.1992033446804\\
63.2	-28.1700756046596\\
63.3	-28.1371950413687\\
63.4	-28.1009929210104\\
63.5	-28.0618955221534\\
63.6	-28.0203201723744\\
63.7	-27.9766719158616\\
63.8	-27.9313407991785\\
63.9	-27.8846997445559\\
64	-27.8371029670072\\
64.1	-27.7888848828945\\
64.2	-27.740359452736\\
64.3	-27.691819899429\\
64.4	-27.6435387439458\\
64.5	-27.5957681033411\\
64.6	-27.5487401999803\\
64.7	-27.5026680357733\\
64.8	-27.457746190482\\
64.9	-27.4141517085333\\
65	-27.3720450439927\\
65.1	-27.331571038269\\
65.2	-27.2928599096356\\
65.3	-27.2560282376896\\
65.4	-27.2211799294429\\
65.5	-27.1884071568137\\
65.6	-27.1577912579193\\
65.7	-27.1294035967759\\
65.8	-27.1033063778365\\
65.9	-27.0795534132879\\
66	-27.0581908422203\\
66.1	-27.0392578017274\\
66.2	-27.0227870507185\\
66.3	-27.0088055477747\\
66.4	-26.9973349847805\\
66.5	-26.9883922783334\\
66.6	-26.9819900211216\\
66.7	-26.9781368955518\\
66.8	-26.9768380519532\\
66.9	-26.9780954536693\\
67	-26.9819081913086\\
67.1	-26.988272768348\\
67.2	-26.9971833601955\\
67.3	-27.0086320487086\\
67.4	-27.0226090340612\\
67.5	-27.0391028257249\\
67.6	-27.0581004142203\\
67.7	-27.0795874251752\\
67.8	-27.1035482571102\\
67.9	-27.1299662042652\\
68	-27.1588235656729\\
68.1	-27.190101741588\\
68.2	-27.2237813182807\\
68.3	-27.2598421421238\\
68.4	-27.2982633838099\\
68.5	-27.3390235934646\\
68.6	-27.38210074735\\
68.7	-27.427472286781\\
68.8	-27.4751151498228\\
68.9	-27.5250057962783\\
69	-27.5771202264197\\
69.1	-27.6314339938786\\
69.2	-27.6879222130569\\
69.3	-27.7465595613873\\
69.4	-27.8073202767346\\
69.5	-27.8701781501939\\
69.6	-27.9351065145161\\
69.7	-28.0020782283606\\
69.8	-28.0710656565557\\
69.9	-28.1420406465214\\
70	-28.214974500995\\
70.1	-28.2898379471806\\
70.2	-28.3666011024331\\
70.3	-28.4452334365752\\
70.4	-28.5257037309342\\
70.5	-28.6079800341868\\
70.6	-28.6920296150875\\
70.7	-28.7778189121615\\
70.8	-28.8653134804429\\
70.9	-28.9544779353417\\
71	-29.0452758937308\\
71.1	-29.1376699123589\\
71.2	-29.2316214236986\\
71.3	-29.3270906693671\\
71.4	-29.4240366312699\\
71.5	-29.5224169606418\\
71.6	-29.6221879051942\\
71.7	-29.7233042346005\\
71.8	-29.8257191645938\\
71.9	-29.9293842799933\\
72	-30.0342494570147\\
72.1	-30.1402627852771\\
72.2	-30.2473704899709\\
72.3	-30.3555168547116\\
72.4	-30.4646441456697\\
72.5	-30.574692537636\\
72.6	-30.6856000427567\\
72.7	-30.797302442747\\
72.8	-30.9097332254775\\
72.9	-31.0228235269059\\
73	-31.1365020794152\\
73.1	-31.250695167701\\
73.2	-31.3653265934388\\
73.3	-31.4803176500328\\
73.4	-31.5955871088362\\
73.5	-31.7110512182879\\
73.6	-31.826623717471\\
73.7	-31.9422158656454\\
73.8	-32.0577364893261\\
73.9	-32.1730920484909\\
74	-32.2881867234737\\
74.1	-32.4029225240659\\
74.2	-32.5171994222544\\
74.3	-32.6309155099208\\
74.4	-32.7439671826699\\
74.5	-32.856249350759\\
74.6	-32.9676556778562\\
74.7	-33.0780788480753\\
74.8	-33.1874108613978\\
74.9	-33.2955433572134\\
75	-33.4023679652926\\
75.1	-33.5077766830365\\
75.2	-33.6116622773649\\
75.3	-33.7139187090745\\
75.4	-33.8144415769711\\
75.5	-33.9131285785379\\
75.6	-34.0098799833713\\
75.7	-34.1045991151192\\
75.8	-34.1971928371782\\
75.9	-34.2875720370162\\
76	-34.3756521036378\\
76.1	-34.4613533924678\\
76.2	-34.5446016717956\\
76.3	-34.6253285448706\\
76.4	-34.703471841862\\
76.5	-34.7789759760872\\
76.6	-34.8517922593039\\
76.7	-34.9218791712975\\
76.8	-34.9892025796287\\
76.9	-35.0537359060987\\
77	-35.1154602372816\\
77.1	-35.1743643773522\\
77.2	-35.2304448423415\\
77.3	-35.2837057959144\\
77.4	-35.3341589276608\\
77.5	-35.3818232758551\\
77.6	-35.4267249974472\\
77.7	-35.4688970888619\\
77.8	-35.5083790618621\\
77.9	-35.5452165793092\\
78	-35.5794610561183\\
78.1	-35.6111692310285\\
78.2	-35.6404027150238\\
78.3	-35.6672275222952\\
78.4	-35.691713589599\\
78.5	-35.7139342897021\\
78.6	-35.7339659443353\\
78.7	-35.7518873417389\\
78.8	-35.7677792634623\\
78.9	-35.7817240246012\\
79	-35.7938050311563\\
79.1	-35.8041063576607\\
79.2	-35.812712347682\\
79.3	-35.8197072392774\\
79.4	-35.8251748169585\\
79.5	-35.8291980912432\\
79.6	-35.8318590064004\\
79.7	-35.8332381765975\\
79.8	-35.8334146502772\\
79.9	-35.8324657022662\\
80	-35.8304666528434\\
80.1	-35.8274907127642\\
80.2	-35.8236088530382\\
80.3	-35.81888969812\\
80.4	-35.8133994410721\\
80.5	-35.8072017791564\\
80.6	-35.8003578683084\\
80.7	-35.7929262949069\\
80.8	-35.7849630632636\\
80.9	-35.7765215973008\\
81	-35.7676527549235\\
81.1	-35.7584048536384\\
81.2	-35.7488237060646\\
81.3	-35.7389526640444\\
81.4	-35.7288326701382\\
81.5	-35.7185023153879\\
81.6	-35.7079979023074\\
81.7	-35.6973535121468\\
81.8	-35.6866010755567\\
81.9	-35.6757704458818\\
82	-35.6648894743508\\
82.1	-35.653984086555\\
82.2	-35.6430783596259\\
82.3	-35.6321945996368\\
82.4	-35.6213534187812\\
82.5	-35.6105738119462\\
82.6	-35.5998732323653\\
82.7	-35.5892676660589\\
82.8	-35.5787717048387\\
82.9	-35.568398617673\\
83	-35.5581604202502\\
83.1	-35.5480679426231\\
83.2	-35.5381308948171\\
83.3	-35.5283579303417\\
83.4	-35.5187567075411\\
83.5	-35.5093339487551\\
83.6	-35.5000954972748\\
83.7	-35.4910463720795\\
83.8	-35.4821908203821\\
83.9	-35.4735323679872\\
84	-35.4650738675021\\
84.1	-35.4568175444308\\
84.2	-35.4487650412017\\
84.3	-35.4409174591725\\
84.4	-35.4332753986672\\
84.5	-35.4258389970982\\
84.6	-35.4186079652393\\
84.7	-35.4115816217004\\
84.8	-35.4047589256688\\
84.9	-35.3981385079854\\
85	-35.3917187006062\\
85.1	-35.3854975645157\\
85.2	-35.3794729161628\\
85.3	-35.3736423524608\\
85.4	-35.3680032744281\\
85.5	-35.3625529095193\\
85.6	-35.357288332706\\
85.7	-35.3522064863608\\
85.8	-35.3473041990038\\
85.9	-35.3425782029576\\
86	-35.3380251509654\\
86.1	-35.3336416318241\\
86.2	-35.3294241850693\\
86.3	-35.3253693147723\\
86.4	-35.3214735024851\\
86.5	-35.3177332193755\\
86.6	-35.3141449375953\\
86.7	-35.3107051409247\\
86.8	-35.3074103347224\\
86.9	-35.3042570552251\\
87	-35.3012418782277\\
87.1	-35.298361427181\\
87.2	-35.2956123807308\\
87.3	-35.2929914797412\\
87.4	-35.2904955338196\\
87.5	-35.2881214273793\\
87.6	-35.285866125263\\
87.7	-35.2837266779519\\
87.8	-35.2817002263879\\
87.9	-35.2797840064302\\
88	-35.2779753529648\\
88.1	-35.2762717036951\\
88.2	-35.2746706026257\\
88.3	-35.2731697032654\\
88.4	-35.2717667715593\\
88.5	-35.2704596885718\\
88.6	-35.2692464529368\\
88.7	-35.2681251830845\\
88.8	-35.2670941192636\\
88.9	-35.2661516253694\\
89	-35.2652961905903\\
89.1	-35.264526430881\\
89.2	-35.263841090277\\
89.3	-35.2632390420556\\
89.4	-35.2627192897531\\
89.5	-35.2622809680452\\
89.6	-35.2619233434989\\
89.7	-35.2616458151949\\
89.8	-35.2614479152349\\
89.9	-35.2613293091314\\
90	-35.2612897960808\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.688,0.738) -- (axis cs:0.763,0.721);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.688,0.688) -- (axis cs:0.763,0.564);
\draw[line width=1.2pt, draw=black] (axis cs:0.650982142857143,0.688120959115363) rectangle (axis cs:0.688482142857143,0.738111207796845);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.355,0.743) -- (axis cs:0.287,0.719);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.355,0.695) -- (axis cs:0.287,0.567);
\draw[line width=1.2pt, draw=black] (axis cs:0.354553571428571,0.695262423212717) rectangle (axis cs:0.374196428571429,0.742872183861748);
\end{axis}
\end{tikzpicture}%
\end{document}

==> figuresTex/fig8Tex.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}	
\usetikzlibrary{arrows.meta}	
\usepackage{xcolor}	
\usepackage{pgfplots} 
\usetikzlibrary{shadows,shadows.blur}	
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{siunitx}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}
\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.596in,
at={(1.011in,0.8in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Secrecy rate (bits/sec/Hz)},
ymin=-100,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE ISMR$^{-1}$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style={font=\Large},
xtick={0,1,2,3,4},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
nan	60\\
0.382112797239629	40\\
2.53075215620958	20\\
3.70510493995006	0\\
3.79805255791384	-20\\
3.79806857587896	-40\\
3.79806546585734	-60\\
3.79807420156571	-80\\
3.79805657465486	-100\\
};
\addlegendentry{\large$P = 2$}

\addplot [color=mycolor2, line width=2.0pt, mark size=7.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
nan	60\\
1.51693444198261	40\\
2.80359130282435	20\\
3.67066001204296	0\\
3.74488808160147	-20\\
3.74488331298145	-40\\
3.7448832854528	-60\\
3.74487845401951	-80\\
3.74488529087965	-100\\
};
\addlegendentry{\large$P = 3$}

\addplot [color=mycolor3, line width=2.0pt, mark size=7.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
nan	60\\
2.12497718554412	40\\
2.99128818576778	20\\
3.56316465545324	0\\
3.63247177804059	-20\\
3.63247631089844	-40\\
3.63248281779101	-60\\
3.63248300441234	-80\\
3.63247578972578	-100\\
};
\addlegendentry{\large$P = 4$}

\end{axis}

\begin{axis}[%
width=2.708in,
height=2.249in,
at={(1.938in,1.852in)},
scale only axis,
unbounded coords=jump,
xmin=3.5184331797235,
xmax=3.8778801843318,
ymin=-85.7250755287009,
ymax=-74.3051359516616,
axis background/.style={fill=white},
xtick={3.65,3.75,3.8},
ticklabel style={font=\large},
]
\addplot [color=mycolor1, line width=2.0pt, mark size=7.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
nan	60\\
0.382112797239629	40\\
2.53075215620958	20\\
3.70510493995006	0\\
3.79805255791384	-20\\
3.79806857587896	-40\\
3.79806546585734	-60\\
3.79807420156571	-80\\
3.79805657465486	-100\\
};
\addplot [color=mycolor2, line width=2.0pt, mark size=7.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
nan	60\\
1.51693444198261	40\\
2.80359130282435	20\\
3.67066001204296	0\\
3.74488808160147	-20\\
3.74488331298145	-40\\
3.7448832854528	-60\\
3.74487845401951	-80\\
3.74488529087965	-100\\
};
\addplot [color=mycolor3, line width=2.0pt, mark size=7.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
nan	60\\
2.12497718554412	40\\
2.99128818576778	20\\
3.56316465545324	0\\
3.63247177804059	-20\\
3.63247631089844	-40\\
3.63248281779101	-60\\
3.63248300441234	-80\\
3.63247578972578	-100\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.881,0.282) -- (axis cs:0.597,0.703);
\draw[{Stealth}-{Stealth}, color=black, dotted, line width=1.2pt] (axis cs:0.812,0.217) -- (axis cs:0.249,0.317);
\draw[line width=1.2pt, draw=black] (axis cs:0.811696428571429,0.217475723121479) rectangle (axis cs:0.881339285714286,0.281742015722724);
\end{axis}
\end{tikzpicture}%
\end{document}

==> figuresTex/fig9Tex.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}	
\usetikzlibrary{arrows.meta}	
\usepackage{xcolor}	
\usepackage{pgfplots} 
\usetikzlibrary{shadows,shadows.blur}	
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{siunitx}
\usepackage{atbegshi}% http://ctan.org/pkg/atbegshi
\AtBeginDocument{\AtBeginShipoutNext{\AtBeginShipoutDiscard}}
\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21569,0.49412,0.72157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.301in,
at={(1.011in,3.479in)},
scale only axis,
xmin=-30,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Total power (dB)},
ymode=log,
ymin=0,
ymax=6.76,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Secrecy rate (bits/sec/Hz)},
axis background/.style={fill=white},
xtick={-30,-20,-10,0,10,20,30,40,50},
ytick={2,4,6},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style={font=\large},
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-26.6414617086867	1.01637329596067\\
-15.442189898589	2.19320237365717\\
-4.75059823965347	3.77926325421649\\
6.05117103134808	5.53747939710547\\
16.6567477838814	7.35078600801443\\
27.0235447921573	9.18063182439695\\
};
\addlegendentry{SCA (with AN)}

\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
12.9823291667263	1.01874179195898\\
21.7262557018398	2.20092964442977\\
29.7799713680236	3.78661767347744\\
39.1009974879654	5.54303049625267\\
46.4432987224359	6.75508564557837\\
50.2510658027206	9.79113171024962\\
};
\addlegendentry{SCA (without AN)}

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.917in,
at={(1.011in,0.715in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Secrecy rate (bits/sec/Hz)},
ymode=log,
ymin=0.04,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Feasibility Rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ticklabel style={font=\large},
]
\addplot [color=mycolor1, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.34640139431504	1\\
1.01637329596067	1\\
2.19320237365717	1\\
3.22173201602452	1\\
4.94186792485085	0.990000000000001\\
6.13864329035345	0.980000000000001\\
7.35078600801443	0.910000000000001\\
8.56978052061254	0.870000000000001\\
9.79181785476185	0.73\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.01637329596067	0.860000000000001\\
1.74142204763952	0.81\\
2.68917225976634	0.69\\
3.77926325421649	0.56\\
4.94186792485085	0.43\\
6.13864329035345	0.34\\
7.35078600801443	0.2\\
8.56978052061254	0.12\\
9.79181785476185	0.04\\
};
\end{axis}
\end{tikzpicture}%
\end{document}
